Gl2 Foam Functoriality and Skein Positivity

We prove full functoriality of Khovanov homology for tangled framed gl2 webs. We use this functoriality result to prove a strong positivity result for (orientable) surface skein algebras. The argument goes categorical and consists in proving that so-called linear complexes are stable under superposition.

==> (inline-0) <==
\begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0)
    {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [semithick] (2,2) circle (1);
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node at (1.3,0)
    {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
  \end{tikzpicture}
  \quad
    \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0)
    {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [semithick] (0,0) to [out=45,in=-45] (0,4);
        \draw [semithick] (4,0) to [out=135,in=-135] (4,4);
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node at (1.3,0)
    {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [semithick] (0,0) to [out=45,in=135] (4,0);
        \draw [semithick] (0,4) to [out=-45,in=-135] (4,4);
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
  \end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.3,rotate=90]
    \draw [semithick] (0,1) to [out=0,in=180] (1,2);
    \draw [semithick] (0,3) to [out=0,in=180] (1,2);
    \draw [semithick] (1,2) -- (3,2);    
    \draw [semithick] (3,2) to [out=0,in=180] (4,1);
    \draw [semithick] (3,2) to [out=0,in=180] (4,3);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node at (1.3,0) {\begin{tikzpicture}[anchorbase, scale=.3,rotate=90]
    \draw [semithick] (0,1) -- (4,1);
    \draw [semithick] (0,3) -- (4,3);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.3,rotate=90]
    \draw [semithick] (0,2) -- (1,2);
    \draw [semithick] (1,2) to [out=0,in=180] (2,3) to [out=0,in=180] (3,2);
    \draw [semithick] (1,2) to [out=0,in=180] (2,1) to [out=0,in=180] (3,2);
    \draw [semithick] (3,2) -- (4,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node at (1.3,0) {\begin{tikzpicture}[anchorbase, scale=.3,rotate=90]
    \draw [semithick] (0,2) -- (4,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\end{tikzpicture}
\end{equation}

\begin{equation}
  \begin{tikzpicture}[anchorbase,scale=.3]
    % Big frame
    \draw [dashed] (-.1,-.1) rectangle (8.1,4.1);
    % Frame
    \draw (.1,.1) rectangle (3.9,3.9);
    \draw [semithick] (.1,.1) to [out=45,in=-90] (1,2) to [out=90,in=-45] (.1,3.9);
    \draw [semithick] (3.9,.1) to [out=135,in=-90] (3,2) to [out=90,in=-135] (3.9,3.9);
    % Frame
    \draw [semithick] (4.1,.1) to [out=45,in=-90] (7,2) to [out=90,in=-45] (4.1,3.9);
    \draw [white, line width=3] (7.9,.1) to [out=135,in=-90] (5,2) to [out=90,in=-135] (7.9,3.9);
    \draw [semithick] (7.9,.1) to [out=135,in=-90] (5,2) to [out=90,in=-135] (7.9,3.9);
    \draw (4.1,.1) rectangle (7.9,3.9);
  \end{tikzpicture}  
\quad
  \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.3]
    \draw [semithick] (2,0) -- (2,1);
    \draw [semithick] (2,1) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,1) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node at (1.3,0) {\begin{tikzpicture}[anchorbase, scale=.3]
    \draw [semithick] (2,0) -- (2,3);
    \draw [semithick] (2,3) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,3) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
    % Trivalent web
    \draw [line width=3, white] (1,0) -- (3,4);
    \draw [semithick] (1,0) -- (3,4);
    \draw [line width=3, white] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
    \draw [semithick] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
    \draw [line width=3, white] (3,0) -- (1,4);
    \draw [semithick] (3,0) -- (1,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node at (1.3,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
    % Trivalent web
    \draw [line width=3, white] (1,0) -- (3,4);
    \draw [semithick] (1,0) -- (3,4);
    \draw [line width=3, white] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
    \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
    \draw [line width=3, white] (3,0) -- (1,4);
    \draw [semithick] (3,0) -- (1,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
    };
  \end{tikzpicture}
\end{equation}

\begin{equation} \label{eq:thmMM3}
\begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      \draw[semithick,->] (0,-1) -- (0,1);
      \draw (-1,-1) rectangle (1,1);
  \end{tikzpicture}
};
    \node at (1.3,0) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      \draw[semithick] (.5,-1) to [out=90,in=-90] (.5,0) to [out=90,in=90] (0,0);
      \draw [line width=3, white] (0,0) to [out=-90,in=-90] (.5,0) to [out=90,in=-90] (.5,1);
      \draw [semithick,->] (0,0) to [out=-90,in=-90] (.5,0) to [out=90,in=-90] (.5,1);
      \node at (.25,-.18) {\tiny $\LEFTcircle$};
      \node at (.25,-.4) {\tiny $-$};
      \draw (-1,-1) rectangle (1,1);
    \end{tikzpicture}
  };
  \end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      \draw[semithick,->] (0,-1) -- (0,1);
      \node at (0,0) {\tiny $\LEFTcircle$};
      \node at (-.3,0) {\tiny $+$};
      \draw (-1,-1) rectangle (1,1);
  \end{tikzpicture}
};
    \node at (1.3,0) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      \draw[semithick] (.5,-1) to [out=90,in=-90] (.5,0) to [out=90,in=90] (0,0);
      \draw [line width=3, white] (0,0) to [out=-90,in=-90] (.5,0) to [out=90,in=-90] (.5,1);
      \draw [semithick,->] (0,0) to [out=-90,in=-90] (.5,0) to [out=90,in=-90] (.5,1);
      \draw (-1,-1) rectangle (1,1);
    \end{tikzpicture}
  };
  \end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase,scale=.3]
   % Big frame
   \draw [dashed] (-.2,-.2) rectangle (8.2,4.2);
   % Frame
    \draw (.1,.1) rectangle (3.9,3.9);
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2,1) {\tiny $\LEFTcircle$};
    \node at (2.5,1) {\tiny $\pm$};
    % Frame
    \draw (4.1,.1) rectangle (7.9,3.9);
    \draw[semithick] (6,.1) -- (6,3.9);
    \draw [white, line width=3] (4.1,2) -- (7.9,2);
    \draw [semithick] (4.1,2) -- (7.9,2);
    \node at (6,3) {\tiny $\LEFTcircle$};
    \node at (6.5,3) {\tiny $\pm$};
  \end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase]
    \draw [dashed] (-.7,-.7) rectangle (2,.7);
    \node at (0,0) {
  \begin{tikzpicture}[anchorbase,rotate=90,scale=.6]
    \draw [semithick] (-.5,0) to [out=0,in=180] (-.2,-.3) to [out=0,in=180] (.2,.3);
    \draw [white, line width=3] (-.5,0) to [out=0,in=180] (-.2,.3) to [out=0,in=180] (.2,-.3);
      \draw [semithick] (-.5,0) to [out=0,in=180] (-.2,.3) to [out=0,in=180] (.2,-.3);
    \draw [semithick] (.2,-.3) to [out=0,in=180] (.6,.5) -- (1,.5);
    \draw [white, line width=3] (.2,.3) to [out=0,in=180] (.6,-.5) -- (1,-.5);
      \draw [semithick] (.2,.3) to [out=0,in=180] (.6,-.5) -- (1,-.5);
    \draw [semithick] (-1,0) -- (-.5,0);
  \node at (.7,-.5) {\tiny $\LEFTcircle$};
    \node at (.7,-.8) {\tiny $+$};
    \node at (.7,.5) {\tiny $\LEFTcircle$};
    \node at (.7,.2) {\tiny $+$};
    % Frame
    \draw (-1,-1) rectangle (1,1);
  \end{tikzpicture}
  };
    \node at (1.3,0) {
  \begin{tikzpicture}[anchorbase,rotate=90,scale=.6]
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,.5);
    \draw [semithick, postaction={decorate}] (-1,0) -- (0,0);
    \draw [semithick, postaction={decorate}] (0,0) to [out=0,in=180] (1,-.5);
    \node at (-.3,0) {\tiny $\LEFTcircle$};
    \node at (-.3,-.3) {\tiny $+$};
    % Frame
    \draw (-1,-1) rectangle (1,1);
  \end{tikzpicture}
  };
\end{tikzpicture}
\quad
\begin{tikzpicture}[anchorbase]
  \draw [dashed] (-.7,-.7) rectangle (2,.7);
  \node at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.6] 
      \draw [semithick, ->] (0,-1) -- (0,1);
      \node at (0,.5) {\tiny $\LEFTcircle$};
      \node at (.4,.5) {\tiny $-\epsilon$};
      \node at (0,-.5) {\tiny $\LEFTcircle$};
      \node at (.4,-.5) {\tiny $\epsilon$};
      % Frame
      \draw (-1,-1) rectangle (1,1);
    \end{tikzpicture}
  };
  \node at (1.3,0)
  {
    \begin{tikzpicture}[anchorbase,scale=.6] 
      \draw [semithick, ->] (0,-1) -- (0,1);
      % Frame
      \draw (-1,-1) rectangle (1,1);
    \end{tikzpicture}
  };
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
    \draw [semithick] (2,0) -- (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (2,0) -- (2,2) to [out=90,in=90] (1,2);
  \draw [semithick] (2,0) -- (2,2) to [out=90,in=90] (1,2);
  \draw [white, line width=3] (1,2) to [out=-90,in=-90] (2,2) -- (2,4);
  \draw [semithick] (1,2) to [out=-90,in=-90] (2,2) -- (2,4);
  % Halft twists
  \node at (1.5,1.7) {$\LEFTcircle$};
  \node at (1.5,1.3) {$-$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
    \draw [semithick] (2,0) -- (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C);
\draw [<->] (A) to [out=-60,in=60] (C);
\node at (0,-3) {$\text{MM}_{1}$};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (2,0) -- (2,2) to [out=90,in=90] (1,2);
  \draw [semithick] (2,0) -- (2,2) to [out=90,in=90] (1,2);
  \draw [white, line width=3] (1,2) to [out=-90,in=-90] (2,2) -- (2,4);
  \draw [semithick] (1,2) to [out=-90,in=-90] (2,2) -- (2,4);
  % Halft twists
  \node at (1.5,1.7) {$\LEFTcircle$};
  \node at (1.5,1.3) {$-$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
    \draw [semithick] (2,0) -- (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (2,0) -- (2,2) to [out=90,in=90] (1,2);
  \draw [semithick] (2,0) -- (2,2) to [out=90,in=90] (1,2);
  \draw [white, line width=3] (1,2) to [out=-90,in=-90] (2,2) -- (2,4);
  \draw [semithick] (1,2) to [out=-90,in=-90] (2,2) -- (2,4);
  % Halft twists
  \node at (1.5,1.7) {$\LEFTcircle$};
  \node at (1.5,1.3) {$-$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C);
\draw [<->] (A) to [out=-60,in=60] (C);
\node at (0,-3) {$\text{MM}_{2}$};
\end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (1,0) -- (1,4);
  \draw [semithick] (3,0) -- (3,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (1,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (1,4);
  \draw [semithick] (1,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (1,4);
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (3,4);
  \draw [semithick] (3,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (3,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (1,0) -- (1,4);
  \draw [semithick] (3,0) -- (3,4);
   % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C);
\draw [<->] (A) to [out=-60,in=60] (C);
\node at (0,-3) {$\text{MM}_{3}$};
\end{tikzpicture}
\qquad
  \begin{tikzpicture}[anchorbase, scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (1,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (1,4);
  \draw [semithick] (1,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (1,4);
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (3,4);
  \draw [semithick] (3,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (3,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (1,0) -- (1,4);
  \draw [semithick] (3,0) -- (3,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (1,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (1,4);
  \draw [semithick] (1,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (1,4);
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (3,4);
  \draw [semithick] (3,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (3,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C);
\draw [<->] (A) to [out=-60,in=60] (C);
\node at (0,-3) {$\text{MM}_{4}$};
\end{tikzpicture}
\qquad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  \draw [semithick] (3,0)  -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) to [out=-70,in=70] (C);
\draw [<->] (B1) -- (C);
\node at (0,-3) {\small $\text{MM}_{5}$};
\end{tikzpicture}
\]

\[
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (2,0) -- (2,4);
  \draw [semithick] (2,0) -- (2,4);
  \draw [line width=3, white] (0,1) -- (4,1);
  \draw [semithick] (0,1) -- (4,1);
  \draw [line width=3, white] (0,3) -- (4,3);
  \draw [semithick] (0,3) -- (4,3);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
  \draw [line width=3, white] (0,1) to [out=0,in=180] (1.5,3) to [out=0,in=180] (3,1) -- (4,1);
  \draw [semithick]  (0,1) to [out=0,in=180] (1.5,3) to [out=0,in=180] (3,1) -- (4,1);
  \draw [line width=3, white]  (0,3) to [out=0,in=180] (1.5,1) to [out=0,in=180] (3,3) --(4,3);
  \draw [semithick] (0,3) to [out=0,in=180] (1.5,1) to [out=0,in=180] (3,3) --(4,3);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B2) at (2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
  \draw [semithick] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
  \draw [line width=3, white] (0,1) -- (1,1) to [out=0,in=180] (2.5,3) to [out=0,in=180] (4,1);
  \draw [semithick]  (0,1) -- (1,1) to [out=0,in=180] (2.5,3) to [out=0,in=180]  (4,1);
  \draw [line width=3, white]  (0,3) -- (1,3) to [out=0,in=180] (2.5,1) to [out=0,in=180] (4,3);
  \draw [semithick] (0,3) -- (1,3) to [out=0,in=180] (2.5,1) to [out=0,in=180] (4,3);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (2,0) -- (2,4);
  \draw [semithick] (2,0) -- (2,4);
  \draw [line width=3, white] (0,1) to [out=0,in=180] (2,3) to [out=0,in=180] (4,1);
  \draw [semithick]  (0,1) to [out=0,in=180] (2,3) to [out=0,in=180] (4,1);
  \draw [line width=3, white]  (0,3) to [out=0,in=180] (2,1) to [out=0,in=180] (4,3);
  \draw [semithick] (0,3) to [out=0,in=180] (2,1) to [out=0,in=180] (4,3);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\node at (0,-3) {$\text{MM}_{6}$};
\end{tikzpicture}
\qquad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (1,2) to [out=90,in=135] (4,0);
  \draw [white, line width=3] (4,4) to [out=-135,in=-90] (1,2);
  \draw [semithick] (4,4) to [out=-135,in=-90] (1,2);
  % Framing changes
  \node at (1.3,1.6) {$\LEFTcircle$};
  \node at (1.3,1.2) {\tiny $-1$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (4,0) to [out=135,in=0] (2,2.5) to [out=180,in=0] (1,1.5) to [out=180,in=-90] (.5,2);
  \draw [white, line width=3] (4,4) to [out=-135,in=0] (2,1.5) to [out=180,in=0] (1,2.5) to [out=180,in=90] (.5,2);
  \draw [semithick] (4,4) to [out=-135,in=0] (2,1.5) to [out=180,in=0] (1,2.5) to [out=180,in=90] (.5,2);
  % Framing changes
  \node at (2,1.5) {$\LEFTcircle$};
  \node at (2,1.1) {\tiny $-1$};
  \node at (1,2.5) {$\LEFTcircle$};
  \node at (1,2.9) {\tiny $1$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (4,0) to [out=135,in=-90] (2.5,2) to [out=90,in=-135] (4,4);
  % Framing changes
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C);
\draw [<->] (A) to [out=-60,in=60] (C);
\node at (0,-3) {$\text{MM}_{7}$};
\end{tikzpicture}
\qquad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % R1
  \draw [line width=3, white] (0,2) -- (4,2);
  \draw [semithick] (0,2) -- (4,2);
  % Strand
  \draw [line width=3,white] (2,0) -- (2,4);
  \draw [semithick] (2,0) -- (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % R1
  \draw [line width=3, white] (0,2) to [out=0,in=180] (1,2) to [out=0,in=0] (1,2.8);
   \draw [semithick] (0,2) to [out=0,in=180] (1,2) to [out=0,in=0] (1,2.8);
  \draw [line width=3, white] (1,2.8) to [out=180,in=180] (1,2) -- (4,2);
  \draw [semithick] (1,2.8) to [out=180,in=180] (1,2) -- (4,2);
  \node at (1.22,2.4) {$\LEFTcircle$};
  \node at (1.6,2.4) {\tiny $-$};
  % Strand
  \draw [line width=3,white] (2,0) -- (2,4);
  \draw [semithick] (2,0) -- (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C1) at (-2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % R1
  \draw [line width=3, white] (0,2) to [out=0,in=180] (1.5,2) to [out=0,in=-90] (2,2.5) to [out=90,in=0] (1.5,3);
   \draw [semithick] (0,2) to [out=0,in=180] (1.5,2) to [out=0,in=-90] (2,2.5) to [out=90,in=0] (1.5,3);
  \draw [line width=3, white] (1.5,3) to [out=180,in=90] (1,2.5) to [out=-90,in=180] (1.5,2) -- (4,2);
  \draw [semithick] (1.5,3) to [out=180,in=90] (1,2.5) to [out=-90,in=180] (1.5,2) -- (4,2);
  \node at (2,2.5) {$\LEFTcircle$};
  \node at (2.4,2.5) {\tiny $-$};
  % Strand
  \draw [line width=3,white] (2,0) -- (2,2) to [out=90,in=-90] (1.5,2.5) to [out=90,in=-90] (2,3) -- (2,4);
  \draw [semithick] (2,0) -- (2,2) to [out=90,in=-90] (1.5,2.5) to [out=90,in=-90] (2,3) -- (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (D1) at (0,-9) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % R1
  \draw [line width=3, white] (0,2) to [out=0,in=180] (1.5,2) to [out=0,in=-90] (2,2.5) to [out=90,in=0] (1.5,3);
   \draw [semithick] (0,2) to [out=0,in=180] (1.5,2) to [out=0,in=-90] (2,2.5) to [out=90,in=0] (1.5,3);
  \draw [line width=3, white] (1.5,3) to [out=180,in=90] (1,2.5) to [out=-90,in=180] (1.5,2) -- (4,2);
  \draw [semithick] (1.5,3) to [out=180,in=90] (1,2.5) to [out=-90,in=180] (1.5,2) -- (4,2);
  \node at (2,2.5) {$\LEFTcircle$};
  \node at (2.4,2.5) {\tiny $-$};
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90]  (1,2) to [out=90,in=-90] (2,3) -- (2,4);
  \draw [semithick]  (2,0) to [out=90,in=-90]  (1,2) to [out=90,in=-90] (2,3) -- (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (E1) at (2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % R1
  \draw [line width=3, white] (0,2) to [out=0,in=180] (1.5,2) to [out=0,in=-90] (2,2.5) to [out=90,in=0] (1.5,3);
   \draw [semithick] (0,2) to [out=0,in=180] (1.5,2) to [out=0,in=-90] (2,2.5) to [out=90,in=0] (1.5,3);
  \draw [line width=3, white] (1.5,3) to [out=180,in=90] (1,2.5) to [out=-90,in=180] (1.5,2) -- (4,2);
  \draw [semithick] (1.5,3) to [out=180,in=90] (1,2.5) to [out=-90,in=180] (1.5,2) -- (4,2);
  \node at (2,2.5) {$\LEFTcircle$};
  \node at (2.4,2.5) {\tiny $-$};
  % Strand
  \draw [line width=3,white] (2,0) to [out=90,in=-90]  (1,2) to [out=90,in=-90] (1.5,2.5) to [out=90,in=-90] (1,3) to [out=90,in=-90] (2,4);
  \draw [semithick]  (2,0) to [out=90,in=-90]  (1,2) to [out=90,in=-90] (1.5,2.5) to [out=90,in=-90] (1,3) to [out=90,in=-90] (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (F) at (2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % R1
  \draw [line width=3, white] (0,2) to [out=0,in=180] (3,2) to [out=0,in=0] (3,2.8);
  \draw [semithick] (0,2) to [out=0,in=180] (3,2) to [out=0,in=0] (3,2.8);
  \draw [line width=3, white] (3,2.8) to [out=180,in=180] (3,2) -- (4,2);
  \draw [semithick] (3,2.8) to [out=180,in=180] (3,2) -- (4,2);
  \node at (3.22,2.4) {$\LEFTcircle$};
  \node at (3.6,2.4) {\tiny $-$};
  % Strand
  \draw [line width=3,white] (2,0) -- (2,4);
  \draw [semithick] (2,0) -- (2,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C1);
\draw [<->] (C1) -- (D1);
\draw [<->] (D1) -- (E1);
\draw [<->] (E1) -- (F);
\draw [<->] (A) -- (F);
\node at (0,-4.5) {$\rm{MM}_8$};
\end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (1,0) -- (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [white, line width=3] (3,0) -- (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (1,0) -- (1,.5) to [out=90,in=-90] (3,1.5) to [out=90,in=-90] (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,.5) to [out=90,in=-90] (3,1.5) to [out=90,in=-90] (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [white, line width=3] (3,0) -- (3,.5) to [out=90,in=-90] (1,1.5) to [out=90,in=-90] (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,.5) to [out=90,in=-90] (1,1.5) to [out=90,in=-90] (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [white, line width=3] (1,0) -- (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [white, line width=3] (3,0) -- (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
   % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C);
\draw [<->] (A) to [out=-60,in=60] (C);
\node at (0,-3) {$\text{MM}_{9}$};
\end{tikzpicture}
\]

\[
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  \draw [white, line width=3] (4,0) -- (4,2) to [out=90,in=-90] (3,3) -- (3,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (1,6);
  \draw [semithick] (4,0) -- (4,2) to [out=90,in=-90] (3,3) -- (3,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (1,6);
  \draw [white, line width=3] (3,0) -- (3,1) to [out=90,in=-90] (2,2) -- (2,3) to [out=90,in=-90] (1,4) -- (1,5) to [out=90,in=-90] (2,6);
  \draw [semithick] (3,0) -- (3,1) to [out=90,in=-90] (2,2) -- (2,3) to [out=90,in=-90] (1,4) -- (1,5) to [out=90,in=-90] (2,6);
  \draw [white, line width=3] (2,0) to [out=90,in=-90] (1,1) -- (1,3) to [out=90,in=-90] (2,4) to [out=90,in=-90] (3,5) -- (3,6);
  \draw [semithick] (2,0) to [out=90,in=-90] (1,1) -- (1,3) to [out=90,in=-90] (2,4) to [out=90,in=-90] (3,5) -- (3,6);
  \draw [white, line width=3] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (4,3) -- (4,6);
  \draw [semithick] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (4,3) -- (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
  \end{tikzpicture}};
    \node (B1) at (-2,-2) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  % s4
  \draw [white, line width=3] (4,0) -- (4,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (2,4) to [out=90,in=-90] (1,5) -- (1,6);
  \draw [semithick] (4,0) -- (4,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (2,4) to [out=90,in=-90] (1,5) -- (1,6);
  % s3
  \draw [white, line width=3] (3,0) -- (3,1) to [out=90,in=-90] (2,2) -- (2,3) to [out=90,in=-90] (3,4) -- (3,5) to [out=90,in=-90] (2,6);
  \draw [semithick] (3,0) -- (3,1) to [out=90,in=-90] (2,2) -- (2,3) to [out=90,in=-90] (3,4) -- (3,5) to [out=90,in=-90] (2,6);
  % s2
  \draw [white, line width=3] (2,0) to [out=90,in=-90] (1,1) -- (1,3)  -- (1,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (3,6);
  \draw [semithick] (2,0) to [out=90,in=-90] (1,1) -- (1,3)  -- (1,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (3,6);
  % s1
  \draw [white, line width=3] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (4,3) -- (4,6);
  \draw [semithick] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (4,3) -- (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
  \end{tikzpicture}};
    \node (B2) at (2,-2) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  % s4
  \draw [white, line width=3] (4,0) -- (4,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (1,6);
  \draw [semithick] (4,0) -- (4,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (1,6);
  % s3
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2) -- (1,5) to [out=90,in=-90] (2,6);
  \draw [semithick]  (3,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2) -- (1,5) to [out=90,in=-90] (2,6);
    % s2
  \draw [white, line width=3] (2,0) to [out=90,in=-90] (3,1) -- (3,2) to [out=90,in=-90] (2,3) -- (2,4) to [out=90,in=-90] (3,5) -- (3,6);
  \draw [semithick] (2,0) to [out=90,in=-90] (3,1) -- (3,2) to [out=90,in=-90] (2,3) -- (2,4) to [out=90,in=-90] (3,5) -- (3,6);
  % s1
  \draw [white, line width=3] (1,0) -- (1,1) to [out=90,in=-90] (2,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (4,4) -- (4,6);
  \draw [semithick] (1,0) -- (1,1) to [out=90,in=-90] (2,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (4,4) -- (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
  \end{tikzpicture}};
    \node (C1) at (-2,-4) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  % s4
  \draw [white, line width=3] (4,0) -- (4,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,3) -- (2,4) to [out=90,in=-90] (1,5) -- (1,6);
  \draw [semithick] (4,0) -- (4,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,3) -- (2,4) to [out=90,in=-90] (1,5) -- (1,6);
  % s3
  \draw [white, line width=3] (3,0) -- (3,1) to [out=90,in=-90] (4,2) -- (4,3) to [out=90,in=-90] (3,4) -- (3,5) to [out=90,in=-90] (2,6);
  \draw [semithick] (3,0) -- (3,1) to [out=90,in=-90] (4,2) -- (4,3) to [out=90,in=-90] (3,4) -- (3,5) to [out=90,in=-90] (2,6);
  % s2
  \draw [white, line width=3] (2,0) to [out=90,in=-90] (1,1) -- (1,3)  -- (1,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (3,6);
  \draw [semithick] (2,0) to [out=90,in=-90] (1,1) -- (1,3)  -- (1,4) to [out=90,in=-90] (2,5) to [out=90,in=-90] (3,6);
  % s1
  \draw [white, line width=3] (1,0) to [out=90,in=-90] (2,1) -- (2,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (4,4) -- (4,6);
  \draw [semithick] (1,0) to [out=90,in=-90] (2,1) -- (2,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (4,4) -- (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
  \end{tikzpicture}};
    \node (C2) at (2,-4) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  % s4
  \draw [white, line width=3] (4,0) -- (4,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (2,4) -- (2,5) to [out=90,in=-90] (1,6);
  \draw [semithick]  (4,0) -- (4,2) to [out=90,in=-90] (3,3) to [out=90,in=-90] (2,4) -- (2,5) to [out=90,in=-90] (1,6);
  % s3
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2) -- (1,5) to [out=90,in=-90] (2,6);
  \draw [semithick]  (3,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2) -- (1,5) to [out=90,in=-90] (2,6);
    % s2
  \draw [white, line width=3](2,0) to [out=90,in=-90] (3,1) -- (3,2) to [out=90,in=-90] (4,3) -- (4,4) to [out=90,in=-90] (3,5) -- (3,6);
  \draw [semithick] (2,0) to [out=90,in=-90] (3,1) -- (3,2) to [out=90,in=-90] (4,3) -- (4,4) to [out=90,in=-90] (3,5) -- (3,6);
  % s1
  \draw [white, line width=3] (1,0) -- (1,1) to [out=90,in=-90] (2,2) -- (2,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (4,5) -- (4,6);
  \draw [semithick] (1,0) -- (1,1) to [out=90,in=-90] (2,2) -- (2,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (4,5) -- (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
  \end{tikzpicture}};
    \node (D1) at (-2,-6) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  % s4
  \draw [white, line width=3] (4,0) to [out=90,in=-90] (3,1) to [out=90,in=-90] (2,2) to [out=90,in=-90] (1,3) -- (1,6);
  \draw [semithick](4,0) to [out=90,in=-90] (3,1) to [out=90,in=-90] (2,2) to [out=90,in=-90] (1,3) -- (1,6);
  % s3
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (4,1) -- (4,4) to [out=90,in=-90] (3,5) to [out=90,in=-90] (2,6);
  \draw [semithick] (3,0) to [out=90,in=-90] (4,1) -- (4,4) to [out=90,in=-90] (3,5) to [out=90,in=-90] (2,6);
  % s2
  \draw [white, line width=3] (2,0) -- (2,1) to [out=90,in=-90] (3,2) -- (3,3)  to [out=90,in=-90] (2,4) -- (2,5) to [out=90,in=-90] (3,6);
  \draw [semithick] (2,0) -- (2,1) to [out=90,in=-90] (3,2) -- (3,3)  to [out=90,in=-90] (2,4) -- (2,5) to [out=90,in=-90] (3,6);
  % s1
  \draw [white, line width=3] (1,0) -- (1,2) to [out=90,in=-90] (2,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (4,5) -- (4,6);
  \draw [semithick] (1,0) -- (1,2) to [out=90,in=-90] (2,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (4,5) -- (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
  \end{tikzpicture}};
    \node (D2) at (2,-6) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  % s4
  \draw [white, line width=3] (4,0) -- (4,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,3) to [out=90,in=-90] (1,4) -- (1,6);
  \draw [semithick]  (4,0) -- (4,1) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,3) to [out=90,in=-90] (1,4) -- (1,6);
  % s3
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (2,1)  -- (2,2) to [out=90,in=-90] (3,3) -- (3,4) to [out=90,in=-90] (2,5) -- (2,6);
  \draw [semithick] (3,0) to [out=90,in=-90] (2,1)  -- (2,2) to [out=90,in=-90] (3,3) -- (3,4) to [out=90,in=-90] (2,5) -- (2,6);
  % s2
  \draw [white, line width=3] (2,0) to [out=90,in=-90] (3,1) to [out=90,in=-90] (4,2) -- (4,5) to [out=90,in=-90] (3,6);
  \draw [semithick] (2,0) to [out=90,in=-90] (3,1) to [out=90,in=-90] (4,2) -- (4,5) to [out=90,in=-90] (3,6);
  % s1
  \draw [white, line width=3] (1,0) -- (1,3) to [out=90,in=-90] (2,4) to [out=90,in=-90] (3,5) to [out=90,in=-90] (4,6);
  \draw [semithick]  (1,0) -- (1,3) to [out=90,in=-90] (2,4) to [out=90,in=-90] (3,5) to [out=90,in=-90] (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
  \end{tikzpicture}};
    \node (E) at (0,-8) {
\begin{tikzpicture}[anchorbase, scale=.3]
  % Strands
  % s4
  \draw [white, line width=3] (4,0) to [out=90,in=-90] (3,1) to [out=90,in=-90] (2,2) to [out=90,in=-90] (1,3) -- (1,6);
  \draw [semithick](4,0) to [out=90,in=-90] (3,1) to [out=90,in=-90] (2,2) to [out=90,in=-90] (1,3) -- (1,6);
  % s3
  \draw [white, line width=3] (3,0) to [out=90,in=-90] (4,1) -- (4,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (2,5) -- (2,6);
  \draw [semithick] (3,0) to [out=90,in=-90] (4,1) -- (4,3) to [out=90,in=-90] (3,4) to [out=90,in=-90] (2,5) -- (2,6);
  % s2
  \draw [white, line width=3] (2,0) -- (2,1) to [out=90,in=-90] (3,2) -- (3,3)  to [out=90,in=-90] (4,4) -- (4,5) to [out=90,in=-90] (3,6);
  \draw [semithick](2,0) -- (2,1) to [out=90,in=-90] (3,2) -- (3,3)  to [out=90,in=-90] (4,4) -- (4,5) to [out=90,in=-90] (3,6);
  % s1
  \draw [white, line width=3] (1,0) -- (1,2) to [out=90,in=-90] (2,3) -- (2,4) to [out=90,in=-90] (3,5) to [out=90,in=-90] (4,6);
  \draw [semithick] (1,0) -- (1,2) to [out=90,in=-90] (2,3) -- (2,4) to [out=90,in=-90] (3,5) to [out=90,in=-90] (4,6);
  % Rectangle
  \draw (0,0) rectangle (5,6);
\end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C1);
\draw [<->] (B2) -- (C2);
\draw [<->] (C1) -- (D1);
\draw [<->] (C2) -- (D2);
\draw [<->] (D1) -- (E);
\draw [<->] (D2) -- (E);
\node at (0,-4) {$\text{MM}_{10}$};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
    \draw [semithick] (0,0) to [out=45,in=-45] (0,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (0,0) to [out=45,in=-45] (0,4);
  \draw [semithick] (2,2) circle (.5);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (0,0) to [out=45,in=180] (1,1.7) to [out=0,in=180] (2,1.5) to [out=0,in=-90] (2.5,2) to [out=90,in=0] (2,2.5) to [out=180,in=0] (1,2.3) to [out=180,in=-45] (0,4);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C);
\draw [<->] (A) to [out=-60,in=60] (C);
\node at (0,-3) {$\text{MM}_{11}$};
\end{tikzpicture}
\qquad 
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,2) to [out=-90,in=-180] (1.5,1) to [out=0,in=180] (2.5,3) to [out=0,in=90] (3,2);
  \draw [semithick] (1,2) to [out=-90,in=-180] (1.5,1) to [out=0,in=180] (2.5,3) to [out=0,in=90] (3,2);
  \draw [line width=3, white] (1,2) to [out=90,in=-180] (1.5,3) to [out=0,in=180] (2.5,1) to [out=0,in=-90] (3,2);
  \draw [semithick] (1,2) to [out=90,in=-180] (1.5,3) to [out=0,in=180] (2.5,1) to [out=0,in=-90] (3,2);
  \node at (1,2) {$\LEFTcircle$};
  \node at (.5,2) {\tiny $+$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,2) to [out=-90,in=-180] (1.5,1.5) to [out=0,in=180] (2.5,3) to [out=0,in=90] (3,2);
  \draw [semithick] (1,2) to [out=-90,in=-180] (1.5,1.5) to [out=0,in=180] (2.5,3) to [out=0,in=90] (3,2);
  \draw [line width=3, white] (1,2) to [out=90,in=-180] (1.5,2.5) to [out=0,in=180] (2.5,1) to [out=0,in=-90] (3,2);
  \draw [semithick] (1,2) to [out=90,in=-180] (1.5,2.5) to [out=0,in=180] (2.5,1) to [out=0,in=-90] (3,2);
  \node at (1.5,1.5) {$\LEFTcircle$};
  \node at (1.5,1.1) {\tiny $+$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B2) at (2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,2) to [out=-90,in=-180] (1.5,1) to [out=0,in=180] (2.5,2.5) to [out=0,in=90] (3,2);
  \draw [semithick] (1,2) to [out=-90,in=-180] (1.5,1) to [out=0,in=180] (2.5,2.5) to [out=0,in=90] (3,2);
  \draw [line width=3, white] (1,2) to [out=90,in=-180] (1.5,3) to [out=0,in=180] (2.5,1.5) to [out=0,in=-90] (3,2);
  \draw [semithick] (1,2) to [out=90,in=-180] (1.5,3) to [out=0,in=180] (2.5,1.5) to [out=0,in=-90] (3,2);
  \node at (2.5,2.5) {$\LEFTcircle$};
  \node at (2.5,2.9) {\tiny $+$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C1) at (-2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
   \draw [semithick] (1,2) to [out=-90,in=-180] (2,1) to [out=0,in=-90] (3,2) to [out=90,in=0] (2,3) to [out=180,in=90] (1,2);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C2) at (2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
   \draw [semithick] (1,2) to [out=-90,in=-180] (2,1) to [out=0,in=-90] (3,2) to [out=90,in=0] (2,3) to [out=180,in=90] (1,2);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (D) at (0,-9) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C1);
\draw [<->] (B2) -- (C2);
\draw [<->] (C1) -- (D);
\draw [<->] (C2) -- (D);
\node at (0,-4.5) {$\rm{MM}_{12}$};
\end{tikzpicture}
\]

\[
    \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (0,0) -- (4,4);
  \draw [semithick] (0,0) -- (4,4);
  \draw [line width=3, white] (0,4) -- (4,0);
  \draw [semithick] (0,4) -- (4,0);
  % Twists
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (0,0) -- (4,4);
  \draw [semithick] (0,0) -- (4,4);
  \draw [line width=3, white] (0,4) -- (4,0);
  \draw [semithick] (0,4) -- (4,0);
  % Twists
  \node at (2.5,2.5) {$\LEFTcircle$};
  \node at (2.2,2.8) {\tiny $+$};
  \node at (1.5,1.5) {$\LEFTcircle$};
  \node at (1.2,1.8) {\tiny $-$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B2) at (2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (0,0) -- (4,4);
  \draw [semithick] (0,0) -- (4,4);
  \draw [line width=3, white] (0,4) -- (4,0);
  \draw [semithick] (0,4) -- (4,0);
  % Twists
  \node at (1.5,1.5) {$\LEFTcircle$};
  \node at (1.8,1.2) {\tiny $+$};
  \node at (1,1) {$\LEFTcircle$};
  \node at (1.3,.7) {\tiny $-$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C2) at (2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [draw=white, line width=3] (4,4) to [out=-135,in=0] (2,1.5) to [out=180,in=-90] (1.5,2);
  \draw [semithick] (4,4) to [out=-135,in=0] (2,1.5) to [out=180,in=-90] (1.5,2);
  \draw [draw=white, line width=3] (1.5,2) to [out=90,in=180] (2,2.5) to [out=0,in=135] (4,0);
  \draw [semithick] (1.5,2) to [out=90,in=180] (2,2.5) to [out=0,in=135] (4,0);
  \draw [semithick] (0,0) to [out=45,in=-90] (1,2) to [out=90,in=-45] (0,4);
  % Twists
  \node at (.9,1.2) {$\LEFTcircle$};
  \node at (.4,1.3) {\tiny $-$};
  \node at (2,1.5) {$\LEFTcircle$};
  \node at (2,1.1) {\tiny $+$};
    % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C1) at (-2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (2.5,2) to [out=90,in=0] (2,2.5) to [out=180,in=45] (0,0);
  \draw [draw=white, line width=3] (0,4) to [out=-45,in=180] (2,1.5) to [out=0,in=-90] (2.5,2);
  \draw [semithick] (0,4) to [out=-45,in=180] (2,1.5) to [out=0,in=-90] (2.5,2);
  \draw [semithick] (4,0) to [out=135,in=-90] (3,2) to [out=90,in=-135] (4,4);
  % Twists
  \node at (.7,1.2) {$\LEFTcircle$};
  \node at (.3,1.3) {\tiny $-$};
  \node at (2,2.5) {$\LEFTcircle$};
  \node at (2,2.9) {\tiny $+$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (D) at (0,-9) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (0,0) to [out=45,in=-90] (1,2) to [out=90,in=-45] (0,4);
  \draw [semithick] (4,0) to [out=135,in=-90] (3,2) to [out=90,in=-135] (4,4);
  \node at (1,2) {$\LEFTcircle$};
  \node at (1.4,2) {\tiny $-$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C1);
\draw [<->] (B2) -- (C2);
\draw [<->] (C1) -- (D);
\draw [<->] (C2) -- (D);
\node at (0,-4.5) {$\rm{MM}_{13}$};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
        \node (A) at (0,0)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (2,2) circle (1);
            \draw [white, line width=3] (2,0) -- (2,4);
            \draw [semithick] (2,0) -- (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node (B1) at (-2,-3)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (1,2) circle (.8);
            \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node (B2) at (2,-3)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (3,2) circle (.8);
            \draw [semithick] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
                \node (C) at (0,-6)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (2,0) -- (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node at (0,-3) {$\text{MM}_{14}$};
        \draw [<->] (A) -- (B1);
        \draw [<->] (A) -- (B2);
        \draw [<->] (B1) -- (C);
        \draw [<->] (B2) -- (C);
      \end{tikzpicture}
  \qquad
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
        \node (A) at (0,0)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (0,0) to [out=45,in=-45] (0,4);
            \draw [semithick] (4,0) to [out=135,in=-135] (4,4);
            \draw [semithick] (2,0) -- (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node (B1) at (-2,-3)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (0,0) to [out=45,in=-90] (3,2) to [out=90,in=-45] (0,4);
            \draw [semithick] (4,0) to [out=135,in=-135] (4,4);
            \draw [white, line width=3] (2,0) -- (2,4);
            \draw [semithick] (2,0) -- (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node (B2) at (2,-3)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (0,0) to [out=45,in=-45] (0,4);
            \draw [semithick] (4,0) to [out=135,in=-90] (1,2) to [out=90,in=-135] (4,4);
            \draw [white, line width=3] (2,0) -- (2,4);
            \draw [semithick] (2,0) -- (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
                \node (C) at (0,-6)
        {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [semithick] (0,0) to [out=45,in=135] (4,0);
            \draw [semithick] (0,4) to [out=-45,in=-135] (4,4);
            \draw [white, line width=3] (2,0) -- (2,4);
            \draw [semithick] (2,0) -- (2,4);
            \draw (0,0) rectangle (4,4);
          \end{tikzpicture}
        };
        \node at (0,-3) {$\text{MM}_{15}$};
        \draw [<->] (A) -- (B1);
        \draw [<->] (A) -- (B2);
        \draw [<->] (B1) -- (C);
        \draw [<->] (B2) -- (C);
      \end{tikzpicture}
\]

\noindent {\bf Crossingless moves}

\[
  \begin{tikzpicture}[anchorbase,scale=0.5, every node/.style={scale=0.5}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
  \draw [semithick] (0,2) -- (2,2);
  \draw [semithick] (2,2) to [out=0,in=180] (4,3);
  \draw [semithick] (2,2) to [out=0,in=180] (4,1);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
  \draw [semithick] (0,2) -- (1,2);
  \draw [semithick] (1,2) to [out=0,in=180] (1.5,2.5) to [out=0,in=180] (2,2);
  \draw [semithick] (1,2) to [out=0,in=180] (1.5,1.5) to [out=0,in=180] (2,2);
  \draw [semithick] (2,2) -- (3,2);
  \draw [semithick] (3,2) to [out=0,in=180] (4,3);
  \draw [semithick] (3,2) to [out=0,in=180] (4,1);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Web
  \draw [semithick] (0,2) -- (2,2);
  \draw [semithick] (2,2) to [out=0,in=180] (4,3);
  \draw [semithick] (2,2) to [out=0,in=180] (4,1);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1)  node [rotate=55, yshift=4, midway] {zip} ;
\draw [<->] (A) -- (C);
\draw [<->] (B1) -- (C)  node [rotate=-55, yshift=-4, midway] {cap} ;
\end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    % % Surrounding square
    % \draw [dashed] (-4,5) rectangle (4,-5);
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (2,1) to [out=0,in=-90] (3.3,2) to [out=90,in=0] (2,3);
        \draw [semithick] (2,1) to [out=0,in=-90] (2.7,2) to [out=90,in=0] (2,3);
        \draw [semithick] (2,3) to [out=180,in=90] (1,2) to [out=-90,in=180] (2,1);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B1) at (-1.25,-4.5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (2,2) circle (1);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B2) at (1.25,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (2,2) circle (1.2);
        \draw [semithick] (2,2) circle (.8);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (C2) at (1.25,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (2,2) circle (1.2);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (D) at (0,-9) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B2) -- (C2);
    \draw [<->] (B1) -- (D);
    \draw [<->] (C2) -- (D);
  \end{tikzpicture}
  \quad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    % % Surrounding square
    % \draw [dashed] (-4,5) rectangle (4,-5);
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,1) -- (4,1);
        \draw [semithick] (0,2) -- (4,2);
        \draw [semithick] (0,3) -- (4,3);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B1) at (-1.5,-4.5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,1) -- (4,1);
        \draw [semithick] (0,2) to [out=0,in=180] (1.5,2.5);
        \draw [semithick] (0,3) to [out=0,in=180] (1.5,2.5);
        \draw [semithick] (1.5,2.5) -- (2.5,2.5);
        \draw [semithick] (2.5,2.5) to [out=0,in=180] (4,2);
        \draw [semithick] (2.5,2.5) to [out=0,in=180] (4,3);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B2) at (1.5,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,1) -- (1.5,1);
        \draw [semithick] (1.5,1) to [out=0,in=180] (2,1.5) to [out=0,in=180] (2.5,1);
        \draw [semithick] (1.5,1) to [out=0,in=180] (2,.5) to [out=0,in=180] (2.5,1);
        \draw [semithick] (2.5,1) -- (4,1);
        \draw [semithick] (0,2) -- (4,2);
        \draw [semithick] (0,3) -- (4,3);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (C2) at (1.5,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,1) -- (1,1);
        \draw [semithick] (1,1) to [out=0,in=0] (1,2) -- (0,2);
        \draw [semithick] (1,1) to [out=0,in=180] (2,.5) to [out=0,in=180] (3,1);
        \draw [semithick] (3,1) to [out=180,in=180]  (3,2) -- (4,2);
        \draw [semithick] (3,1) -- (4,1);
        \draw [semithick] (0,3) -- (4,3);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (D) at (0,-9) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,2) to [out=0,in=180] (1,2.5);
        \draw [semithick] (0,3) to [out=0,in=180] (1,2.5);
        \draw [semithick] (1,2.5) to [out=0,in=0] (1,1) -- (0,1);
        \draw [semithick] (3,2.5) to [out=180,in=180] (3,1) -- (4,1);
        \draw [semithick] (3,2.5) to [out=0,in=180] (4,2);
        \draw [semithick] (3,2.5) to [out=0,in=180] (4,3);
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B2) -- (C2);
    \draw [<->] (B1) -- (D);
    \draw [<->] (C2) -- (D);
  \end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (.5,2);
      \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1);
      \draw [semithick] (.5,2) to [out=0,in=180] (1.5,3) -- (2.5,3);
      \draw [semithick] (1.5,1) to [out=0,in=180] (2.5,3);
      \draw [semithick] (1.5,1) -- (2.5,1) to [out=0,in=180] (3.5,2);
      \draw [semithick] (2.5,3) to [out=0,in=180] (3.5,2);
      \draw [semithick] (3.5,2) -- (4,2);
    \end{tikzpicture}
  };
  \node (B1) at (-1.5,-3) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (.5,2);
      \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1);
      \draw [semithick] (.5,2) to [out=0,in=180] (1.5,3) -- (2.5,3);
      \draw [semithick] (1.5,1) to [out=0,in=180] (2,2) to [out=0,in=180] (2.5,1);
      \draw [semithick] (1.5,1) -- (2.5,1) to [out=0,in=180] (3.5,2);
      \draw [semithick] (2.5,3) to [out=0,in=180] (3.5,2);
      \draw [semithick] (3.5,2) -- (4,2);
     \end{tikzpicture}
  };
  \node (B2) at (1.5,-3) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (.5,2);
      \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1);
      \draw [semithick] (.5,2) to [out=0,in=180] (1.5,3) -- (2.5,3);
      \draw [semithick] (1.5,3) to [out=0,in=180] (2,2) to [out=0,in=180] (2.5,3);
      \draw [semithick] (1.5,1) -- (2.5,1) to [out=0,in=180] (3.5,2);
      \draw [semithick] (2.5,3) to [out=0,in=180] (3.5,2);
      \draw [semithick] (3.5,2) -- (4,2);
    \end{tikzpicture}
  };
  \node (C1) at (-1.5,-6) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (.5,2);
      \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1);
      \draw [semithick] (.5,2) to [out=0,in=180] (1.5,3) -- (2.5,3);
      \draw [semithick] (1.5,1) -- (2.5,1) to [out=0,in=180] (3.5,2);
      \draw [semithick] (2.5,3) to [out=0,in=180] (3.5,2);
      \draw [semithick] (3.5,2) -- (4,2);
     \end{tikzpicture}
  };
  \node (C2) at (1.5,-6) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (.5,2);
      \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1);
      \draw [semithick] (.5,2) to [out=0,in=180] (1.5,3) -- (2.5,3);
      \draw [semithick] (1.5,1) -- (2.5,1) to [out=0,in=180] (3.5,2);
      \draw [semithick] (2.5,3) to [out=0,in=180] (3.5,2);
      \draw [semithick] (3.5,2) -- (4,2);
     \end{tikzpicture}
  };
  \node (D) at (0,-9) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (4,2);
    \end{tikzpicture}
  };
  \draw [<->] (A) -- (B1);
  \draw [<->] (A) -- (B2);
  \draw [<->] (B1) -- (C1);
  \draw [<->] (B2) -- (C2);
  \draw [<->] (C1) -- (D);
  \draw [<->] (C2) -- (D);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw (.1,.1) rectangle (3.9,3.9);
        \draw [semithick] (.1,.1) to [out=45,in=-90] (1,2) to [out=90,in=-45] (.1,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (3,2) to [out=90,in=-135] (3.9,3.9);
        \node at (1,2) {$\LEFTcircle$};
        \node at (1.3,2) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw [semithick] (.1,.1) to [out=45,in=-90] (3,2) to [out=90,in=-45] (.1,3.9);
        \draw [white, line width=3] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw (.1,.1) rectangle (3.9,3.9);
        \node at (1,.6) {$\LEFTcircle$};
        \node at (.7,.8) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \node (B2) at (2,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw [semithick] (.1,.1) to [out=45,in=-90] (3,2) to [out=90,in=-45] (.1,3.9);
        \draw [white, line width=3] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw (.1,.1) rectangle (3.9,3.9);
        \node at (1,3.4) {$\LEFTcircle$};
        \node at (.7,3.2) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \node (C) at (0,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Frame
        \draw [semithick] (.1,.1) to [out=45,in=-90] (3,2) to [out=90,in=-45] (.1,3.9);
        \draw [white, line width=3] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw [semithick] (3.9,.1) to [out=135,in=-90] (1,2) to [out=90,in=-135] (3.9,3.9);
        \draw (.1,.1) rectangle (3.9,3.9);
        \node at (3,2) {$\LEFTcircle$};
        \node at (2.7,2) {\tiny $\pm$};
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C);
    \draw [<->] (B2) -- (C);
  \end{tikzpicture}
\qquad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strand
  \draw [semithick] (0,2) -- (4,2);
  % Framing changes
  \node at (1,2) {$\LEFTcircle$};
  \node at (1,2.3) {$\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strand
  \draw [semithick] (0,2) -- (4,2);
  % Framing changes
  \node at (1,2) {$\LEFTcircle$};
  \node at (1,2.3) {$\epsilon$};
  \node at (2,2) {$\LEFTcircle$};
  \node at (2,2.3) {$-\epsilon$};
  \node at (3,2) {$\LEFTcircle$};
  \node at (3,2.3) {$\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strand
  \draw [semithick] (0,2) -- (4,2);
  % Framing changes
  \node at (3,2) {$\LEFTcircle$};
  \node at (3,2.3) {$\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C);
\draw [<->] (A) -- (C);
\end{tikzpicture}
\qquad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Circle
  \draw [semithick] (2,2) circle (1);
  % Framing changes
  \node at (1,2) {$\LEFTcircle$};
  \node at (.6,2) {$\epsilon$};
  \node at (3,2) {$\LEFTcircle$};
  \node at (3.4,2) {$-\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Circle
  \draw [semithick] (2,2) circle (1);
  % Framing changes
  \node at (1.3,2.7) {$\LEFTcircle$};
  \node at (1,2.9) {$\epsilon$};
  \node at (2.7,2.7) {$\LEFTcircle$};
  \node at (3.2,2.9) {$-\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B2) at (2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Circle
  \draw [semithick] (2,2) circle (1);
  % Framing changes
  \node at (1.3,1.3) {$\LEFTcircle$};
  \node at (1,1.1) {$\epsilon$};
  \node at (2.7,1.3) {$\LEFTcircle$};
  \node at (3.2,1.1) {$-\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Circle
  \draw [semithick] (2,2) circle (1);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (D) at (0,-9) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\draw [<->] (C) -- (D);
\end{tikzpicture}
\qquad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (0,0) to [out=45,in=135] (4,0);
  \draw [semithick] (0,4) to [out=-45,in=-135] (4,4);
  % Framing changes
  \node at (2,.85) {$\LEFTcircle$};
  \node at (2,.4) {$\epsilon$};
  \node at (2,3.15) {$\LEFTcircle$};
  \node at (2,3.6) {$-\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (0,0) to [out=45,in=-45] (0,4);
  \draw [semithick] (4,0) to [out=135,in=-135] (4,4);
  % Framing changes
  \node at (.65,1) {$\LEFTcircle$};
  \node at (1.1,1) {$\epsilon$};
  \node at (.65,3) {$\LEFTcircle$};
  \node at (1.1,3) {$-\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B2) at (2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (0,0) to [out=45,in=-45] (0,4);
  \draw [semithick] (4,0) to [out=135,in=-135] (4,4);
  % Framing changes
  \node at (3.35,1) {$\LEFTcircle$};
  \node at (2.9,1) {$\epsilon$};
  \node at (3.35,3) {$\LEFTcircle$};
  \node at (2.7,3) {$-\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
\end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [semithick] (0,0) to [out=45,in=-45] (0,4);
  \draw [semithick] (4,0) to [out=135,in=-135] (4,4);
  % Framing changes
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\]

\[
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
  \node at (0,0) (A) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\LEFTcircle$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (-2,-3) (B1) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (3,2) {$\LEFTcircle$};
    \node at (3,2.3) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (2,-3) (B2) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\LEFTcircle$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (0,-6) (C) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\LEFTcircle$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
  \node at (0,0) (A) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\LEFTcircle$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \node at (3,2) {$\LEFTcircle$};
    \node at (3,2.3) {\tiny $-\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (-2,-3) (B1) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (.5,2) {$\LEFTcircle$};
    \node at (.5,2.3) {\tiny $\epsilon$};
    \node at (1.5,2) {$\LEFTcircle$};
    \node at (1.5,2.3) {\tiny $-\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (2,-3) (B2) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (2.5,2) {$\LEFTcircle$};
    \node at (2.5,2.3) {\tiny $\epsilon$};
    \node at (3.5,2) {$\LEFTcircle$};
    \node at (3.5,2.3) {\tiny $-\epsilon$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (0,-6) (C) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
  \node at (0,0) (A) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\LEFTcircle$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \node at (2,3) {$\LEFTcircle$};
    \node at (2.4,3) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (-2,-3) (B1) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (3,2) {$\LEFTcircle$};
    \node at (3,2.3) {\tiny $\epsilon$};
    \node at (2,3) {$\LEFTcircle$};
    \node at (2.4,3) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (2,-3) (B2) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (1,2) {$\LEFTcircle$};
    \node at (1,2.3) {\tiny $\epsilon$};
    \node at (2,1) {$\LEFTcircle$};
    \node at (2.4,1) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
  \node at (0,-6) (C) {
    \begin{tikzpicture}[anchorbase,scale=.5]
    % Frame
    \draw[semithick] (2,.1) -- (2,3.9);
    \draw [white, line width=3] (.1,2) -- (3.9,2);
    \draw [semithick] (.1,2) -- (3.9,2);
    \node at (3,2) {$\LEFTcircle$};
    \node at (3,2.3) {\tiny $\epsilon$};
    \node at (2,1) {$\LEFTcircle$};
    \node at (2.4,1) {\tiny $\epsilon'$};
    \draw (.1,.1) rectangle (3.9,3.9);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\end{tikzpicture}
\]

\[
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,1);
    \draw [semithick] (2,1) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,1) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (1,2) {$\LEFTcircle$};
    \node at (1,1.5) {\tiny $\epsilon$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
  \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,1);
    \draw [semithick] (2,1) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,1) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (2,2) {$\LEFTcircle$};
    \node at (2,2.5) {\tiny $\epsilon$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node (B2) at (2,-4.5) {\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,3);
    \draw [semithick] (2,3) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,3) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (1,2) {$\LEFTcircle$};
    \node at (1,1.5) {\tiny $\epsilon$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
  \node (C1) at (-2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,1);
    \draw [semithick] (2,1) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,1) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (3,2) {$\LEFTcircle$};
    \node at (3,1.5) {\tiny $\epsilon$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node (D) at (0,-9) {\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,3);
    \draw [semithick] (2,3) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,3) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (3,2) {$\LEFTcircle$};
    \node at (3,1.5) {\tiny $\epsilon$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C1);
\draw [<->] (C1) -- (D);
\draw [<->] (B2) -- (D);
\end{tikzpicture}
\qquad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  % Framing
  \node at (3,.5) {$\LEFTcircle$};
  \node at (3.4,.5) {\tiny $\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  \draw [semithick] (3,0)  -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  % Framing
  \node at (3,.5) {$\LEFTcircle$};
  \node at (3.4,.5) {\tiny $\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B2) at (2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  % Framing
  \node at (2,2.5) {$\LEFTcircle$};
  \node at (2.4,2.5) {\tiny $\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C1) at (-2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  \draw [semithick] (3,0)  -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  % Framing
  \node at (2,1.5) {$\LEFTcircle$};
  \node at (2.4,1.5) {\tiny $\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C2) at (2,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (3,2.5) -- (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (1,1.5) -- (1,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  \draw [semithick] (3,0) -- (3,.5) -- (3,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (1,3.5) -- (1,4);
  % Framing
  \node at (1,3.5) {$\LEFTcircle$};
  \node at (1.4,3.5) {\tiny $\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (D) at (0,-9) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strands
  \draw [line width=3, white] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [semithick] (1,0) -- (1,1.5) to [out=90,in=-90] (2,2.5) to [out=90,in=-90] (3,3.5) -- (3,4);
  \draw [line width=3, white] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [semithick] (2,0) -- (2,.5) to [out=90,in=-90] (3,1.5) -- (3,2.5) to [out=90,in=-90] (2,3.5) -- (2,4);
  \draw [line width=3, white] (3,0) -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  \draw [semithick] (3,0)  -- (3,.5) to [out=90,in=-90] (2,1.5) to [out=90,in=-90] (1,2.5) -- (1,4);
  % Framing
  \node at (1,3.5) {$\LEFTcircle$};
  \node at (1.4,3.5) {\tiny $\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C1);
\draw [<->] (B2) -- (C2);
\draw [<->] (C1) -- (D);
\draw [<->] (C2) -- (D);
\end{tikzpicture}
\qquad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strand
  \draw [semithick] (0,2) -- (4,2);
  % Framing changes
  \node at (1,2) {\small $\LEFTcircle$};
  \node at (1,2.3) {$\epsilon$};
  \node at (3,2) {\small $\LEFTcircle$};
  \node at (3,2.3) {$-\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (B1) at (-2,-3) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strand
  \draw [semithick] (0,2) -- (4,2);
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
    \node (C) at (0,-6) {
\begin{tikzpicture}[anchorbase, scale=.5]
  % Strand
  \draw [semithick] (0,2) -- (4,2);
  % Framing changes
  \node at (1,2) {\small $\LEFTcircle$};
  \node at (1,2.3) {$\epsilon$};
  \node at (3,2) {\small $\LEFTcircle$};
  \node at (3,2.3) {$-\epsilon$};
  % Rectangle
  \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (B1) -- (C);
\draw [<->] (A) -- (C);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=0.5, every node/.style={scale=0.5}]
    % Surrounding square
    \draw [dashed] (-3.5,2.7) rectangle (3.5,-2.7);
    \node at (-2,1.7) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
                % Control point
        \node (Cp) at (2,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
    };
    \node at (-2,0) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp) at (4,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
    };
    \node at (-2,-1.7) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
                % Control point
        \node (Cp) at (2,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
    };
    \node at (0,0) {$\leftrightarrow$};
    \node at (2,1.7) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
                % Control point
        \node (Cp) at (2,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
    };
    \node at (2,0) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp) at (2,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
    };
    \node at (2,-1.7) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
                % Control point
        \node (Cp) at (2,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
    };
  \end{tikzpicture}
  \qquad
    \begin{tikzpicture}[anchorbase,scale=0.5, every node/.style={scale=0.5}]
    % Surrounding square
    \draw [dashed] (-3.5,2.7) rectangle (3.5,-2.7);
    \node at (-2,1.7) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
                % Control point
        \node (Cp) at (4,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
    };
    \node at (-2,0) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp) at (2,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
    };
    \node at (-2,-1.7) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
                % Control point
        \node (Cp) at (4,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
    };
    \node at (0,0) {$\leftrightarrow$};
    \node at (2,1.7) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
                % Control point
        \node (Cp) at (4,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
    };
    \node at (2,0) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp) at (4,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
    };
    \node at (2,-1.7) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Boundary
        \node (A) at (0,1) {};
        \node (B) at (0,3) {};
        \node (C) at (3,0) {};
        \node (D) at (3,4) {};
        \node (E) at (6,2) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp) at (4,2) {};
        % Bottom web
        \draw [thick] (C.center) to [out=90,in=-90] (Cp.center) to [out=90,in=-90] (D.center);
        % Top web
        \draw [very thick,double=black,white,double distance=.8pt] (E.center) -- (T.center);
        \draw [very thick,double=black,white,double distance=.8pt] (T.center) to [out=-120,in=0] (A.center);
        \draw [very thick,double=black,white,double distance=.8pt]  (T.center) to [out=120,in=0] (B.center);
        % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
    };
  \end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1);
      % Twists
      \node at (1,2) {\small $\LEFTcircle$};
      \node at (1,2.3) {\tiny $+$};
     \end{tikzpicture}
  };
  \node (B1) at (-2,-3) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (1,2);
      \draw [semithick] (1,2) to [out=0,in=180] (2,3);
      \draw [semithick] (1,2) to [out=0,in=180] (2,1);
      % crossing
      \draw [white, line width=3] (2,1) to [out=0,in=180] (3,3);
      \draw [semithick] (2,1) to [out=0,in=180] (3,3);
      \draw [white, line width=3] (2,3) to [out=0,in=180] (3,1);
      \draw [semithick] (2,3) to [out=0,in=180] (3,1);
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % Twists
      \node at (2,3) {\small $\LEFTcircle$};
      \node at (2,3.3) {\tiny $+$};
      \node at (2,1) {\small $\LEFTcircle$};
      \node at (2,1.3) {\tiny $+$};
    \end{tikzpicture}
  };
  \node (C) at (0,-6) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1);
      % Twists
      \node at (1,2) {\small $\LEFTcircle$};
      \node at (1,2.3) {\tiny $+$};
     \end{tikzpicture}
  };
  \draw [<->] (A) -- (B1);
  \draw [<->] (B1) -- (C);
  \draw [<->] (A) to [out=-70,in=70] (C);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (1,2);
      \draw [semithick] (1,2) to [out=0,in=180] (2,3);
      \draw [semithick] (1,2) to [out=0,in=180] (2,1);
      % crossing
      \draw [white, line width=3] (2,1) to [out=0,in=180] (3,3);
      \draw [semithick] (2,1) to [out=0,in=180] (3,3);
      \draw [white, line width=3] (2,3) to [out=0,in=180] (3,1);
      \draw [semithick] (2,3) to [out=0,in=180] (3,1);
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % Twists
      \node at (2,3) {\small $\LEFTcircle$};
      \node at (2,3.3) {\tiny $+$};
      \node at (2,1) {\small $\LEFTcircle$};
      \node at (2,1.3) {\tiny $+$};
    \end{tikzpicture}
  };
  \node (B1) at (-2,-3) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1);
      % Twists
      \node at (1,2) {\small $\LEFTcircle$};
      \node at (1,2.3) {\tiny $+$};
     \end{tikzpicture}
  };
  \node (C) at (0,-6) {
    \begin{tikzpicture}[anchorbase,scale=.5]
      % Square
      \draw (0,0) rectangle (4,4);
      % Strands
      \draw [semithick] (0,2) -- (1,2);
      \draw [semithick] (1,2) to [out=0,in=180] (2,3);
      \draw [semithick] (1,2) to [out=0,in=180] (2,1);
      % crossing
      \draw [white, line width=3] (2,1) to [out=0,in=180] (3,3);
      \draw [semithick] (2,1) to [out=0,in=180] (3,3);
      \draw [white, line width=3] (2,3) to [out=0,in=180] (3,1);
      \draw [semithick] (2,3) to [out=0,in=180] (3,1);
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % Twists
      \node at (2,3) {\small $\LEFTcircle$};
      \node at (2,3.3) {\tiny $+$};
      \node at (2,1) {\small $\LEFTcircle$};
      \node at (2,1.3) {\tiny $+$};
    \end{tikzpicture}
  };
  \draw [<->] (A) -- (B1);
  \draw [<->] (B1) -- (C);
  \draw [<->] (A) to [out=-70,in=70] (C);
\end{tikzpicture}
\]

\noindent {\bf Other moves}

\begin{minipage}{.55\textwidth}
  \begin{equation}
    \label{SlZipSaur}
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,1) to [out=0,in=180] (1,2);
    \draw [semithick] (0,3) to [out=0,in=180] (1,2);
    \draw [semithick] (1,2) -- (3,2);
    \draw [semithick] (3,2) to [out=0,in=180] (4,1);
    \draw [semithick] (3,2) to [out=0,in=180] (4,3);
    \draw [white, line width=3] (2,0) -- (2,4);
    \draw [semithick] (2,0) -- (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,1) to [out=0,in=180] (1,2);
    \draw [semithick] (0,3) to [out=0,in=180] (1,2);
    \draw [semithick] (1,2) -- (2,2);
    \draw [semithick] (2,2) to [out=0,in=180] (4,1);
    \draw [semithick] (2,2) to [out=0,in=180] (4,3);
    \draw [white, line width=3] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
    \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (B2) at (2,-3) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,1) to [out=0,in=180] (2,2);
    \draw [semithick] (0,3) to [out=0,in=180] (2,2);
    \draw [semithick] (2,2) -- (3,2);
    \draw [semithick] (3,2) to [out=0,in=180] (4,1);
    \draw [semithick] (3,2) to [out=0,in=180] (4,3);
    \draw [white, line width=3] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
    \draw [semithick] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (C) at (0,-6) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,1) -- (4,1);
    \draw [semithick] (0,3) -- (4,3);
    \draw [white, line width=3] (2,0) -- (2,4);
    \draw [semithick] (2,0) -- (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\node  at (0,-2.5) {\small Sliding};
\node  at (0,-3.5) {\small zipper};
\end{tikzpicture}
\quad
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,2) -- (1,2)  to [out=0,in=180] (2,3) to [out=0,in=180] (3,2) -- (4,2);
    \draw [semithick] (1,2) to [out=0,in=180] (2,1) to [out=0,in=180] (3,2);
    \draw [white, line width=3] (2,0) -- (2,4);
    \draw [semithick] (2,0) -- (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (B1) at (-2,-3) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,2) -- (.5,2)  to [out=0,in=180] (1.25,2.5) to [out=0,in=180] (2,2) -- (4,2);
    \draw [semithick] (.5,2) to [out=0,in=180] (1.25,1.5) to [out=0,in=180] (2,2);
    \draw [white, line width=3] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
    \draw [semithick] (2,0) to [out=90,in=-90] (3,2) to [out=90,in=-90] (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (B2) at (2,-3) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,2) -- (2,2)  to [out=0,in=180] (2.75,2.5) to [out=0,in=180] (3.5,2) -- (4,2);
    \draw [semithick] (2,2) to [out=0,in=180] (2.75,1.5) to [out=0,in=180] (3.5,2);
    \draw [white, line width=3] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
    \draw [semithick] (2,0) to [out=90,in=-90] (1,2) to [out=90,in=-90] (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
    \node (C) at (0,-6) {
      \begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (0,2) -- (4,2);
    \draw [white, line width=3] (2,0) -- (2,4);
    \draw [semithick] (2,0) -- (2,4);
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}
};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (C);
\draw [<->] (B2) -- (C);
\node at (0,-3) {\small Sauron};
\end{tikzpicture}
\end{equation}
\end{minipage}
\begin{minipage}{.45\textwidth}
  \begin{equation}
    \label{StrandAroundVertex}
  \begin{tikzpicture}[anchorbase,scale=0.5, every node/.style={scale=0.5}]
    % Surrounding square
    \draw [dashed] (-4,5) rectangle (4,-5);
    \node at (-2,2.4) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp) at (3,4.5) {};
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=210] (Cp.center) to [out=30,in=180] (E.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
    };
    \node at (-2,0) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (1.5,1.5) {};
        \node (Cp2) at (4,5) {};
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) -- (E.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
    };
    \node at (-2,-2.4) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (3,1.2) {};
        \node (Cp2) at (5,5) {};
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) -- (E.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
    };
    \node at (0,0) {$\leftrightarrow$};
    \node at (2,3.6) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp) at (3,4.5) {};
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=210] (Cp.center) to [out=30,in=180] (E.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
    };
    \node at (2,1.2) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (2.5,4) {};
        \node (Cp2) at (4.5,2) {};
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) to [out=0,in=180] (E.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
    };
    \node at (2.07,-1.2) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (3,4) {};
        \node (Cp2) at (4.5,.5) {};
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) to [out=0,in=180] (E.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
    };
    \node at (2,-3.6) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (0,4) {};
        \node (C) at (6,1) {};
        \node (D) at (6,3) {};
        \node (E) at (6,5) {};
        % Trivalent point
        \node (T) at (3,2) {};
        % Control point
        \node (Cp1) at (3,1.2) {};
        \node (Cp2) at (5,5) {};
        % Trivalent web
        \draw [very thick, double=black,white, double distance=.8pt] (A.center) to [out=0,in=180] (T.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=-60,in=180] (C.center);
        \draw [very thick, double=black,white, double distance=.8pt] (T.center) to [out=60,in=180] (D.center);
        % Strand
        \draw [very thick, double=black,white, double distance=.8pt] (B.center) to [out=0,in=180] (Cp1.center) to [out=0,in=180] (Cp2.center) to [out=0,in=180] (E.center);
        % Square
        \draw (0,0) rectangle (6,6);
      \end{tikzpicture}
    };
  \end{tikzpicture}
\end{equation}
\end{minipage}

\begin{minipage}{.5\textwidth}
  \begin{equation}
    \label{C1}
\begin{tikzpicture}[anchorbase,scale=0.5, every node/.style={transform shape}]
  \node (A1) at (0,0) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (4,3) {};
      \node (Tb) at (2,2.2) {};
      % Top web
      \draw [thick] (E.center) -- (Tt.center);
      \draw [thick] (Tt.center) to [out=-150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=120,in=0] (D.center);
      % Bottom web
      \draw [thick] (F.center) to [out=180,in=45] (3.5,4);
      \draw [thick] (3.25,3.75) to [out=-135,in=45] (2.7,3);
      \draw [thick] (2.45,2.75) to [out=-135,in=45] (Tb.center);
      \draw [thick] (Tb.center) to [out=135,in=0] (B.center);
      \draw [thick] (Tb.center) to [out=-135,in=0] (A.center);      
    \end{tikzpicture}
  };
  \node (A2) at (-3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (2.5,3.5) {};
      \node (Tb) at (2,2.2) {};
      % Top web
      \draw [thick] (E.center) -- (Tt.center);
      \draw [thick] (Tt.center) to [out=-150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=120,in=0] (D.center);
      % Bottom web
      \draw [thick] (F.center) to [out=180,in=45] (3.3,3.3);
      \draw [thick] (3,3) to [out=-135,in=45] (Tb.center);
      \draw [thick] (Tb.center) to [out=135,in=0] (B.center);
      \draw [thick] (Tb.center) to [out=-135,in=0] (A.center);      
    \end{tikzpicture}
  };
  \node (A3) at (-3,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (2.5,3.5) {};
      \node (Tb) at (4.2,3.5) {};
      % Top web
      \draw [thick] (E.center) -- (Tt.center);
      \draw [thick] (Tt.center) to [out=-150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=120,in=0] (D.center);
      % Bottom web
      \draw [thick] (F.center) to [out=180,in=45] (Tb.center);
      \draw [thick] (Tb.center) to [out=150,in=45] (3.5,3.2);
      \draw [thick] (3.25,2.95) to [out=-135,in=0] (B.center);
      \draw [thick] (Tb.center) to [out=-90,in=45] (4,3);
      \draw [thick] (3.75,2.75) to [out=-135,in=0] (A.center);      
    \end{tikzpicture}
  };
  \node (A4) at (0,-7) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (2.8,3.25) {};
      \node (Tb) at (4.2,4) {};
      % Top web
      \draw [thick] (E.center) -- (Tt.center);
      \draw [thick] (Tt.center) to [out=-150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=120,in=0] (D.center);
      % Bottom web
      \draw [thick] (F.center) to [out=180,in=45] (Tb.center);
      \draw [thick] (Tb.center) to [out=150,in=45] (2.3,4.2);
      \draw [thick] (2.05,3.95) to [out=-135,in=45] (1.6,3.5);
      \draw [thick] (1.35,3.25) to [out=-135,in=0] (B.center);
      \draw [thick] (Tb.center) to [out=-90,in=45] (4,3);
      \draw [thick] (3.75,2.75) to [out=-135,in=0] (A.center);      
    \end{tikzpicture}
  };
  \node (A5) at (3,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (4,2.8) {};
      \node (Tb) at (4.2,4.3) {};
      % Top web
      \draw [thick] (E.center) -- (Tt.center);
      \draw [thick] (Tt.center) to [out=-150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=120,in=0] (D.center);
      % Bottom web
      \draw [thick] (F.center) to [out=180,in=45] (Tb.center);
      \draw [thick] (Tb.center) to [out=150,in=45] (2.7,4.4);
      \draw [thick] (2.45,4.15) to [out=-135,in=45] (1.8,3.5);
      \draw [thick] (1.55,3.25) to [out=-135,in=0] (B.center);
      \draw [thick] (Tb.center) to [out=-90,in=45] (3.7,3.5);
      \draw [thick] (3.45,3.25) to [out=-135,in=45] (3,2.8);
      \draw [thick] (2.75,2.55) to [out=-135,in=0] (A.center);      
    \end{tikzpicture}
  };
  \node (A6) at (3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (4,2.8) {};
      \node (Tb) at (2.8,3.5) {};
      % Top web
      \draw [thick] (E.center) -- (Tt.center);
      \draw [thick] (Tt.center) to [out=-150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=120,in=0] (D.center);
      % Bottom web
      \draw [thick] (F.center) to [out=180,in=45] (3.3,4);
      \draw [thick] (3.05,3.75) to [out=-135,in=45] (Tb.center);
      \draw [thick] (Tb.center) to [out=150,in=45]  (1.8,3.5);
      \draw [thick] (1.55,3.25) to [out=-135,in=0] (B.center);
      \draw [thick] (Tb.center) to [out=-90,in=45] (3,2.8);
      \draw [thick] (2.75,2.55) to [out=-135,in=0] (A.center);      
    \end{tikzpicture}
  };
  \draw [<->] (A1.west) -- (A2);
  \draw [<->] (A2) -- (A3);
  \draw [<->] (A3) -- (A4.west);
  \draw [<->] (A4.east) -- (A5);
  \draw [<->] (A5) -- (A6);
  \draw [<->] (A6) -- (A1.east);
\end{tikzpicture}
\end{equation}
\end{minipage}
\begin{minipage}{.5\textwidth}
  \begin{equation}
    \label{C2}
\begin{tikzpicture}[anchorbase,scale=0.5, every node/.style={transform shape}]
  \node (A1) at (0,0) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (2,3) to [out=45,in=180] (G.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (4,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A2) at (-3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (3.5,3) to [out=45,in=180] (G.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (4.5,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A3) at (-5,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (4.5,3) to [out=45,in=180] (G.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (3.5,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A4) at (-2,-7) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (4.5,3) to [out=45,in=180] (G.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (2,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A5) at (2,-7) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-120] (3.5,3) to [out=60,in=180] (G.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3.5);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3.5);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3.5) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (1.5,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A6) at (5,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-120] (2.5,3) to [out=60,in=180] (G.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (2.75,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A7) at (3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-120] (1.5,3) to [out=60,in=180] (G.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=120] (3.5,3) to [out=-60,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \draw [<->] (A1.west) -- (A2);
  \draw [<->] (A2) -- (A3);
  \draw [<->] (A3) -- (A4.west);
  \draw [<->] (A4.east) -- (A5.west);
  \draw [<->] (A5.east) -- (A6);
  \draw [<->] (A6) -- (A7);
  \draw [<->] (A7) -- (A1.east);
\end{tikzpicture}
\end{equation}
\end{minipage}

\begin{minipage}{.5\textwidth}
  \begin{equation}
    \label{C3}
\begin{tikzpicture}[anchorbase,scale=0.5, every node/.style={transform shape}]
  \node (A1) at (0,0) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (2,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (4,3) to [out=-45,in=180] (E.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A2) at (-3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (3.5,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (4.5,3) to [out=-45,in=180] (E.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A3) at (-5,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (4.5,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (3.5,3) to [out=-45,in=180] (E.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A4) at (-2,-7) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-135] (4.5,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (2,3) to [out=-45,in=180] (E.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A5) at (2,-7) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-120] (3.5,3) to [out=60,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (1.5,3) to [out=-45,in=180] (E.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3.5);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3.5);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3.5) to [out=0,in=180] (F.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A6) at (5,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-120] (2.5,3) to [out=60,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (2.75,3) to [out=-45,in=180] (E.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3) to [out=0,in=180] (F.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A7) at (3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Strand
      \draw [thick] (A.center) to [out=0,in=-120] (1.5,3) to [out=60,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=120] (3.5,3) to [out=-60,in=180] (E.center);
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3) to [out=0,in=180] (F.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \draw [<->] (A1.west) -- (A2);
  \draw [<->] (A2) -- (A3);
  \draw [<->] (A3) -- (A4.west);
  \draw [<->] (A4.east) -- (A5.west);
  \draw [<->] (A5.east) -- (A6);
  \draw [<->] (A6) -- (A7);
  \draw [<->] (A7) -- (A1.east);
\end{tikzpicture}
\end{equation}
\end{minipage}
\begin{minipage}{.5\textwidth}
  \begin{equation}
    \label{C4}
\begin{tikzpicture}[anchorbase,scale=0.5, every node/.style={transform shape}]
  \node (A1) at (0,0) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white,double distance=.8pt] (A.center) to [out=0,in=-135] (2,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (4,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A2) at (-3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white,double distance=.8pt] (A.center) to [out=0,in=-135] (3.5,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (4.5,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A3) at (-5,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white,double distance=.8pt] (A.center) to [out=0,in=-135] (4.5,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (3.5,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A4) at (-2,-7) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (3,3);
      \draw [very thick,double=black,white,double distance=.8pt] (3,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white,double distance=.8pt] (A.center) to [out=0,in=-135] (4.5,3) to [out=45,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (2,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A5) at (2,-7) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3.5);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3.5);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3.5) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white,double distance=.8pt] (A.center) to [out=0,in=-120] (3.5,3) to [out=60,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (1.5,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A6) at (5,-5) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white,double distance=.8pt] (A.center) to [out=0,in=-120] (2.5,3) to [out=60,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=135] (2.75,3) to [out=-45,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \node (A7) at (3,-2) {
 \begin{tikzpicture}[anchorbase,scale=.4]
      % Square
      \draw (0,0) rectangle (6,6);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2.5) {};
      \node (C) at (0,3.5) {};
      \node (D) at (0,5) {};
      \node (E) at (6,1) {}; 
      \node (F) at (6,3) {};
      \node (G) at (6,5) {};
      % Trivalent web
      \draw [very thick,double=black,white,double distance=.8pt] (B.center) to [out=0,in=-135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (C.center) to [out=0,in=135] (4.5,3);
      \draw [very thick,double=black,white,double distance=.8pt] (4.5,3) to [out=0,in=180] (F.center);
      % Strand
      \draw [very thick,double=black,white,double distance=.8pt] (A.center) to [out=0,in=-120] (1.5,3) to [out=60,in=180] (G.center);
      % Strand
      \draw [very thick,double=black,white, double distance=.8pt] (D.center) to [out=0,in=120] (3.5,3) to [out=-60,in=180] (E.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
  };
  \draw [<->] (A1.west) -- (A2);
  \draw [<->] (A2) -- (A3);
  \draw [<->] (A3) -- (A4.west);
  \draw [<->] (A4.east) -- (A5.west);
  \draw [<->] (A5.east) -- (A6);
  \draw [<->] (A6) -- (A7);
  \draw [<->] (A7) -- (A1.east);
\end{tikzpicture}
\end{equation}
\end{minipage}

\[
\begin{minipage}{.5\textwidth}
  \begin{equation}
    \label{R1Triv}
\begin{tikzpicture}[anchorbase,scale=0.4, every node/.style={scale=0.4}]
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [white, line width=3] (1.5,1) to [out=180,in=180] (1.5,2) -- (3,2);
      \draw [semithick] (1.5,1) to [out=180,in=180] (1.5,2) -- (3,2);
      \draw [white, line width=3] (0,2) to [out=0,in=180] (1.5,2) to [out=0,in=0] (1.5,1);
      \draw [semithick] (0,2) to [out=0,in=180] (1.5,2) to [out=0,in=0] (1.5,1);
      \draw [semithick] (3,2) to [out=0,in=180] (4,3) -- (6,3);
      \draw [semithick] (3,2) to [out=0,in=180] (4,1) -- (6,1);
      \node at (1.8,1.5) {\LARGE $\LEFTcircle$};
      \node at (2.1,1.5) {\Large $-$};
    \end{tikzpicture}
  };
  \node (B1) at (-2,-3) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [white, line width=3] (1.5,1) to [out=180,in=180] (1.5,2) -- (2,2);
      \draw [semithick] (1.5,1) to [out=180,in=180] (1.5,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (4,3) -- (6,3);
      \draw [semithick] (2,2) to [out=0,in=180] (4,1) -- (6,1);
      \draw [white, line width=3] (0,2) to [out=0,in=180] (2.5,2.5) to [out=0,in=0] (2.5,1) -- (1.5,1);
      \draw [semithick]  (0,2) to [out=0,in=180] (2.5,2.5) to [out=0,in=0] (2.5,1) -- (1.5,1);
      \node at (2,1) {\LARGE $\LEFTcircle$};
      \node at (2,.6) {\Large $-$};
        \end{tikzpicture}
  };
  \node (C1) at (-2,-6) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [white, line width=3] (1.5,1) to [out=180,in=180] (1.5,2) -- (2,2);
      \draw [semithick] (1.5,1) to [out=180,in=180] (1.5,2) -- (2,2);
      \draw [white, line width=3] (2,2) to [out=0,in=180] (2.5,2.5) to [out=0,in=180] (3,1.5);
      \draw [semithick] (2,2) to [out=0,in=180] (2.5,2.5) to [out=0,in=180] (3,1.5);
      \draw [white, line width=3] (2,2) to [out=0,in=180] (2.5,1.5) to [out=0,in=180] (3,2.5);
      \draw [semithick] (2,2) to [out=0,in=180] (2.5,1.5) to [out=0,in=180] (3,2.5);
      \draw [white, line width=3] (3,2.5) to [out=0,in=180] (3.5,1.5);
      \draw [semithick] (3,2.5) to [out=0,in=180] (3.5,1.5);
      \draw [white, line width=3] (3,1.5) to [out=0,in=180] (3.5,2.5);
      \draw [semithick] (3,1.5) to [out=0,in=180] (3.5,2.5);
      \draw [semithick] (3.5,2.5) to [out=0,in=180] (6,3);
      \draw [semithick] (3.5,1.5) to [out=0,in=180]  (6,1);
      \draw [white, line width=3] (0,2) to [out=0,in=180] (5,3.5) to [out=0,in=0] (5,.5) to [out=180,in=0] (1.5,1);
      \draw [semithick]  (0,2) to [out=0,in=180] (5,3.5) to [out=0,in=0] (5,.5) to [out=180,in=0] (1.5,1);
      \node at (2.5,2.5) {\LARGE $\LEFTcircle$};
      \node at (2.5,2.3) {\Large $-$};
      \node at (2.5,1.5) {\LARGE $\LEFTcircle$};
      \node at (2.5,1.3) {\Large $-$};
        \end{tikzpicture}
  };
  \node (D1) at (-2,-9) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      % Incoming strand
      \draw [semithick] (0,2) to [out=0,in=180] (1,3);
      % double crossings between outgoing edges
      \draw [semithick] (1,3) to [out=0,in=180] (1.5,3.5);
      \draw [semithick] (1,3) to [out=0,in=180] (1.5,2.5);
      \draw [white, line width=3] (1.5,3.5) to [out=0,in=180] (2,2.5);
      \draw [semithick] (1.5,3.5) to [out=0,in=180] (2,2.5);
      \draw [white, line width=3] (1.5,2.5) to [out=0,in=180] (2,3.5);
      \draw [semithick] (1.5,2.5) to [out=0,in=180] (2,3.5);
      \draw [white, line width=3] (2,3.5) to [out=0,in=180] (2.5,2.5);
      \draw [semithick] (2,3.5) to [out=0,in=180] (2.5,2.5);
      \draw [white, line width=3] (2,2.5) to [out=0,in=180] (2.5,3.5);
      \draw [semithick] (2,2.5) to [out=0,in=180] (2.5,3.5);
      % big double curl
      \draw [white, line width=3] (4,.5) to [out=180,in=-90] (3,2) to [out=90,in=180] (4,3.5) to [out=0,in=180] (6,2.5);
      \draw [semithick] (4,.5) to [out=180,in=-90] (3,2) to [out=90,in=180] (4,3.5) to [out=0,in=180] (6,2.5);
      \draw [white, line width=3] (4,1.5) to [out=180,in=-90] (3.5,2) to [out=90,in=180] (4,2.5) to [out=0,in=180] (6,1.5);
      \draw [semithick] (4,1.5) to [out=180,in=-90] (3.5,2) to [out=90,in=180] (4,2.5) to [out=0,in=180] (6,1.5);
      \draw [white, line width=3] (2.5,2.5) -- (4,2.5) to [out=0,in=90] (4.5,2) to [out=-90,in=0] (4,1.5);
      \draw [semithick] (2.5,2.5) -- (4,2.5) to [out=0,in=90] (4.5,2) to [out=-90,in=0] (4,1.5);
      \draw [white, line width=3] (2.5,3.5) -- (4,3.5) to [out=0,in=90] (5,2) to [out=-90,in=0] (4,.5);
      \draw [semithick] (2.5,3.5) -- (4,3.5) to [out=0,in=90] (5,2) to [out=-90,in=0] (4,.5);
      % Twists
      \node at (1.5,3.5) {\LARGE $\LEFTcircle$};
      \node at (1.5,3.3) {\Large $-$};
      \node at (1.5,2.5) {\LARGE $\LEFTcircle$};
      \node at (1.5,2.3) {\Large $-$};
    \end{tikzpicture}
  };
  \node (E1) at (-2,-12) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      % Incoming strand
      \draw [semithick] (0,2) to [out=0,in=180] (1,3);
      % double crossings between outgoing edges
      \draw [semithick] (1,3) to [out=0,in=180] (1.5,3.5);
      \draw [semithick] (1,3) to [out=0,in=180] (1.5,2.5);
      \draw [white, line width=3] (1.5,3.5) to [out=0,in=180] (2,2.5);
      \draw [semithick] (1.5,3.5) to [out=0,in=180] (2,2.5);
      \draw [white, line width=3] (1.5,2.5) to [out=0,in=180] (2,3.5);
      \draw [semithick] (1.5,2.5) to [out=0,in=180] (2,3.5);
      \draw [white, line width=3] (2,3.5) to [out=0,in=180] (2.5,2.5);
      \draw [semithick] (2,3.5) to [out=0,in=180] (2.5,2.5);
      \draw [white, line width=3] (2,2.5) to [out=0,in=180] (2.5,3.5);
      \draw [semithick] (2,2.5) to [out=0,in=180] (2.5,3.5);
      % curl on bottom strand
      \draw [white, line width=3] (3,1.5) to [out=180,in=-90] (2.5,2) to [out=90,in=180] (3,2.5) -- (3.5,2.5);
      \draw [semithick]  (3,1.5) to [out=180,in=-90] (2.5,2) to [out=90,in=180] (3,2.5) -- (3.5,2.5);
      \draw [white, line width=3] (2.5,2.5) -- (3,2.5) to [out=0,in=90] (3.5,2) to [out=-90,in=0] (3,1.5);
      \draw [semithick] (2.5,2.5) -- (3,2.5) to [out=0,in=90] (3.5,2) to [out=-90,in=0] (3,1.5);
      % top strand
      \draw [semithick] (2.5,3.5) -- (3.5,3.5);
      % double crossing again
      \draw [white, line width=3] (3.5,2.5) to [out=0,in=180] (4,3.5);
      \draw [semithick] (3.5,2.5) to [out=0,in=180] (4,3.5);
      \draw [white, line width=3] (3.5,3.5) to [out=0,in=180] (4,2.5);
      \draw [semithick] (3.5,3.5) to [out=0,in=180] (4,2.5);
      \draw [white, line width=3] (4,2.5) to [out=0,in=180] (4.5,3.5);
      \draw [semithick] (4,2.5) to [out=0,in=180] (4.5,3.5);
      \draw [white, line width=3] (4,3.5) to [out=0,in=180] (4.5,2.5);
      \draw [semithick] (4,3.5) to [out=0,in=180] (4.5,2.5);
      % curl on top strand
      \draw [white, line width=3] (5,2.5) to [out=180,in=-90] (4.5,3) to [out=90,in=180] (5,3.5) to [out=0,in=180] (6,2.5);
      \draw [semithick] (5,2.5) to [out=180,in=-90] (4.5,3) to [out=90,in=180] (5,3.5) to [out=0,in=180] (6,2.5);
      \draw [white, line width=3] (4.5,3.5) -- (5,3.5) to [out=0,in=90] (5.5,3) to [out=-90,in=0] (5,2.5);
      \draw [semithick]  (4.5,3.5) -- (5,3.5) to [out=0,in=90] (5.5,3) to [out=-90,in=0] (5,2.5);
      % bottom strand
      \draw [semithick] (4.5,2.5) to [out=0,in=180] (6,1.5);
      % Twists
      \node at (3.5,2) {\LARGE $\LEFTcircle$};
      \node at (3.8,2) {\Large $-$};
      \node at (5.3,2.6) {\LARGE $\LEFTcircle$};
      \node at (5.5,2.4) {\Large $-$};
    \end{tikzpicture}
  };
  \node (F1) at (-2,-15) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      % Incoming strand
      \draw [semithick] (0,2) to [out=0,in=180] (1,3);
      % double crossings between outgoing edges
      \draw [semithick] (1,3) to [out=0,in=180] (1.5,3.5);
      \draw [semithick] (1,3) to [out=0,in=180] (1.5,2.5);
      \draw [white, line width=3] (1.5,3.5) to [out=0,in=180] (2,2.5);
      \draw [semithick] (1.5,3.5) to [out=0,in=180] (2,2.5);
      \draw [white, line width=3] (1.5,2.5) to [out=0,in=180] (2,3.5);
      \draw [semithick] (1.5,2.5) to [out=0,in=180] (2,3.5);
      \draw [white, line width=3] (2,3.5) to [out=0,in=180] (2.5,2.5);
      \draw [semithick] (2,3.5) to [out=0,in=180] (2.5,2.5);
      \draw [white, line width=3] (2,2.5) to [out=0,in=180] (2.5,3.5);
      \draw [semithick] (2,2.5) to [out=0,in=180] (2.5,3.5);
      % curl on bottom strand
      \draw [semithick] (2.5,2.5) -- (3.5,2.5);
      % top strand
      \draw [semithick] (2.5,3.5) -- (3.5,3.5);
      % double crossing again
      \draw [white, line width=3] (3.5,2.5) to [out=0,in=180] (4,3.5);
      \draw [semithick] (3.5,2.5) to [out=0,in=180] (4,3.5);
      \draw [white, line width=3] (3.5,3.5) to [out=0,in=180] (4,2.5);
      \draw [semithick] (3.5,3.5) to [out=0,in=180] (4,2.5);
      \draw [white, line width=3] (4,2.5) to [out=0,in=180] (4.5,3.5);
      \draw [semithick] (4,2.5) to [out=0,in=180] (4.5,3.5);
      \draw [white, line width=3] (4,3.5) to [out=0,in=180] (4.5,2.5);
      \draw [semithick] (4,3.5) to [out=0,in=180] (4.5,2.5);
      % curl on top strand
      \draw [semithick]  (4.5,3.5) to [out=0,in=180] (6,2.5);
      % bottom strand
      \draw [semithick] (4.5,2.5) to [out=0,in=180] (6,1.5);
    \end{tikzpicture}
  };
  \node (G) at (0,-18) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (3,2);
      \draw [semithick] (3,2) to [out=0,in=180] (4,3) -- (6,3);
      \draw [semithick] (3,2) to [out=0,in=180] (4,1) -- (6,1);
    \end{tikzpicture}
  };
  \draw [-] (A) -- (B1);
  \draw [-] (B1) -- (C1);
  \draw [-] (C1) -- (D1);
  \draw [-] (D1) -- (E1);
  \draw [-] (E1) -- (F1);
  \draw [-] (F1) -- (G);
  \draw [<->] (A) to [out=-70,in=70] (G);
\end{tikzpicture}
\end{equation}
\end{minipage}
\begin{minipage}{.5\textwidth}
  \begin{equation}
    \label{TwTrivStrand}
\begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,1);
    \draw [semithick] (2,1) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,1) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (2,.5) {$\LEFTcircle$};
    \node at (2.5,.5) {\tiny $+$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
  \node (B1) at (-2,-4.5) {
\begin{tikzpicture}[anchorbase, scale=.5]
  \draw [semithick] (2,0) -- (2,.5);
  \draw [semithick] (2,.5) to [out=90,in=-90] (2.5,.75);
  \draw [semithick] (2,.5) to [out=90,in=-90] (1.5,.75);
  \draw [semithick] (2.5,.75) to [out=90,in=-90] (1.5,1.25);
  \draw [white, line width=3] (1.5,.75) to [out=90,in=-90] (2.5,1.25);
    \draw [semithick] (1.5,.75) to [out=90,in=-90] (2.5,1.25);
  \draw [semithick] (2.5,1.25) to [out=90,in=-90] (1.5,1.75);
  \draw [white, line width=3] (1.5,1.25) to [out=90,in=-90] (2.5,1.75);
  \draw [semithick] (1.5,1.25) to [out=90,in=-90] (2.5,1.75);
    \draw [semithick] (1.5,1.75) to [out=90,in=-90] (1,4);
    \draw [semithick] (2.5,1.75) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) to [out=0,in=180] (2,3) to [out=0,in=180] (4,2);
    \draw [semithick] (0,2) to [out=0,in=180] (2,3) to [out=0,in=180] (4,2);
    \node at (1.5,1.75) {$\LEFTcircle$};
    \node at (1,1.75) {\tiny $+$};
    \node at (2.5,1.75) {$\LEFTcircle$};
    \node at (3,1.75) {\tiny $+$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node (B2) at (2,-3) {\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,3);
    \draw [semithick] (2,3) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,3) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (2,1) {$\LEFTcircle$};
    \node at (2.5,1) {\tiny $+$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node (C2) at (2,-6) {\begin{tikzpicture}[anchorbase, scale=.5]
    \draw [semithick] (2,0) -- (2,3);
    \draw [semithick] (2,3) to [out=90,in=-90] (1,4);
    \draw [semithick] (2,3) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) -- (4,2);
    \draw [semithick] (0,2) -- (4,2);
    \node at (2,2.5) {$\LEFTcircle$};
    \node at (2.5,2.5) {\tiny $+$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\node (D) at (0,-9) {
  \begin{tikzpicture}[anchorbase, scale=.5]
  \draw [semithick] (2,0) -- (2,1.5);
  \draw [semithick] (2,1.5) to [out=90,in=-90] (2.5,1.75);
  \draw [semithick] (2,1.5) to [out=90,in=-90] (1.5,1.75);
  \draw [semithick] (2.5,1.75) to [out=90,in=-90] (1.5,2.25);
  \draw [white, line width=3] (1.5,1.75) to [out=90,in=-90] (2.5,2.25);
    \draw [semithick] (1.5,1.75) to [out=90,in=-90] (2.5,2.25);
  \draw [semithick] (2.5,2.25) to [out=90,in=-90] (1.5,2.75);
  \draw [white, line width=3] (1.5,2.25) to [out=90,in=-90] (2.5,2.75);
  \draw [semithick] (1.5,2.25) to [out=90,in=-90] (2.5,2.75);
    \draw [semithick] (1.5,2.75) to [out=90,in=-90] (1,4);
    \draw [semithick] (2.5,2.75) to [out=90,in=-90] (3,4);    
    \draw [white, line width=3] (0,2) to [out=0,in=180] (2,1) to [out=0,in=180] (4,2);
    \draw [semithick] (0,2) to [out=0,in=180] (2,1) to [out=0,in=180] (4,2);
    \node at (1.5,2.75) {$\LEFTcircle$};
    \node at (1,2.75) {\tiny $+$};
    \node at (2.5,2.75) {$\LEFTcircle$};
    \node at (3,2.75) {\tiny $+$};
    \draw (0,0) rectangle (4,4);
  \end{tikzpicture}};
\draw [<->] (A) -- (B1);
\draw [<->] (A) -- (B2);
\draw [<->] (B1) -- (D);
\draw [<->] (B2) -- (C2);
\draw [<->] (C2) -- (D);
\end{tikzpicture}
\end{equation}
\end{minipage}
\]

\[
\begin{minipage}{.33\textwidth}
  \begin{equation}
    \label{eq:TwCup}
  \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    % % Surrounding square
    % \draw [dashed] (-4,5) rectangle (4,-5);
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1,2.8) to [out=0,in=180] (2,1.2);
        \draw [semithick] (.5,2) to [out=0,in=180] (1,2.8) to [out=0,in=180] (2,1.2);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1,1.2) to [out=0,in=180] (2,2.8);
        \draw [semithick] (.5,2) to [out=0,in=180] (1,1.2) to [out=0,in=180] (2,2.8);
        \draw [white, line width=3] (2,2.8) to [out=0,in=180] (3,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (2,2.8) to [out=0,in=180] (3,1.2) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (2,1.2) to [out=0,in=180] (3,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (2,1.2) to [out=0,in=180] (3,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        \node at (1,2.8) {\small $\LEFTcircle$};
        \node at (1,3.2) {\tiny $-$};
        \node at (1,1.2) {\small $\LEFTcircle$};
        \node at (1,.8) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B1) at (-1.5,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1,2.5) to [out=0,in=180] (1.5,1.5);
        \draw [semithick] (.5,2) to [out=0,in=180] (1,2.5) to [out=0,in=180] (1.5,1.5);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1,1.5) to [out=0,in=180] (1.5,2.5);
        \draw [semithick] (.5,2) to [out=0,in=180] (1,1.5) to [out=0,in=180] (1.5,2.5);
        \draw [white, line width=3] (1.5,2.5) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [semithick] (1.5,2.5) to [out=0,in=180] (2.5,1.2) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (1.5,1.5) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (1.5,1.5) to [out=0,in=180] (2.5,2.8) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        \node at (1,2.5) {\small $\LEFTcircle$};
        \node at (1,2.9) {\tiny $-$};
        \node at (1,1.5) {\small $\LEFTcircle$};
        \node at (1,1.1) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B2) at (1.5,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (2.5,1.5);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,2.8) to [out=0,in=180] (2.5,1.5);
        \draw [white, line width=3] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (2.5,2.5);
        \draw [semithick] (.5,2) to [out=0,in=180] (1.5,1.2) to [out=0,in=180] (2.5,2.5);
        \draw [white, line width=3] (2.5,2.5) to [out=0,in=180] (3,1.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (2.5,2.5) to [out=0,in=180] (3,1.5) to [out=0,in=180] (3.5,2);
        \draw [white, line width=3] (2.5,1.5) to [out=0,in=180] (3,2.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (2.5,1.5) to [out=0,in=180] (3,2.5) to [out=0,in=180] (3.5,2);
        \draw [semithick] (0,2) -- (.5,2);
        \draw [semithick] (3.5,2) -- (4,2);
        \node at (3,2.5) {\small $\LEFTcircle$};
        \node at (3,2.9) {\tiny $-$};
        \node at (3,1.5) {\small $\LEFTcircle$};
        \node at (3,1.1) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (C1) at (-1.5,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (3,2);
        \draw [semithick] (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (3,2);
        \draw [semithick] (0,2) -- (1,2);
        \draw [semithick] (3,2) -- (4,2);
        \node at (.5,2) {\small $\LEFTcircle$};
        \node at (.5,2.4) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (C2) at (1.5,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (1,2) to [out=0,in=180] (2,2.5) to [out=0,in=180] (3,2);
        \draw [semithick] (1,2) to [out=0,in=180] (2,1.5) to [out=0,in=180] (3,2);
        \draw [semithick] (0,2) -- (1,2);
        \draw [semithick] (3,2) -- (4,2);
        \node at (3.5,2) {\small $\LEFTcircle$};
        \node at (3.5,2.4) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (D) at (0,-9) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,2) -- (4,2);
        \node at (2,2) {\small $\LEFTcircle$};
        \node at (2,2.4) {\tiny $-$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C1);
    \draw [<->] (B2) -- (C2);
    \draw [<->] (C1) -- (D);
    \draw [<->] (C2) -- (D);
  \end{tikzpicture}
\end{equation}
\end{minipage}
\begin{minipage}{.33\textwidth}
  \begin{equation}
    \label{eq:TwZip}
    \begin{tikzpicture}[anchorbase,scale=0.6, every node/.style={scale=0.6}]
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,1) to [out=0,in=180] (2,3);
        \draw [semithick] (0,1) to [out=0,in=180] (2,3);
        \draw [white, line width=3] (0,3) to [out=0,in=180] (2,1);
        \draw [semithick] (0,3) to [out=0,in=180] (2,1);
        \draw [white, line width=3] (2,1) to [out=0,in=180] (4,3);
        \draw [semithick] (2,1) to [out=0,in=180] (4,3);
        \draw [white, line width=3] (2,3) to [out=0,in=180] (4,1);
        \draw [semithick] (2,3) to [out=0,in=180] (4,1);
        \node at (.5,1.2) {$\LEFTcircle$};
        \node at (.5,3.1) {\tiny $+$};
        \node at (.5,2.8) {$\LEFTcircle$};
        \node at (.5,.9) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B1) at (-1.5,-3) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,1) to [out=0,in=180] (2,3);
        \draw [semithick] (0,1) to [out=0,in=180] (2,3);
        \draw [white, line width=3] (0,3) to [out=0,in=180] (2,1);
        \draw [semithick] (0,3) to [out=0,in=180] (2,1);
        \draw [white, line width=3] (2,1) to [out=0,in=180] (4,3);
        \draw [semithick] (2,1) to [out=0,in=180] (4,3);
        \draw [white, line width=3] (2,3) to [out=0,in=180] (4,1);
        \draw [semithick] (2,3) to [out=0,in=180] (4,1);
        \node at (3.5,1.2) {$\LEFTcircle$};
        \node at (3.5,3.1) {\tiny $+$};
        \node at (3.5,2.8) {$\LEFTcircle$};
        \node at (3.5,.9) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (B2) at (1.5,-4.5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (4,3) to [out=180,in=0] (3,1.5);
        \draw [semithick] (4,3) to [out=180,in=0] (3,1.5);
        \draw [white, line width=3] (4,1) to [out=180,in=0] (3,2.5);
        \draw [semithick] (4,1) to [out=180,in=0] (3,2.5);
        \draw [white, line width=3] (3,2.5) to [out=180,in=0] (2,1.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (3,2.5) to [out=180,in=0] (2,1.5) to [out=180,in=0] (1.5,2);
        \draw [white, line width=3] (3,1.5) to [out=180,in=0] (2,2.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (3,1.5) to [out=180,in=0] (2,2.5) to [out=180,in=0] (1.5,2);
        \draw [semithick] (1.5,2) -- (1,2);
        \draw [semithick] (1,2) to [out=180,in=0] (0,3);
        \draw [semithick] (1,2) to [out=180,in=0] (0,1);
        \node at (2,2.5) {$\LEFTcircle$};
        \node at (2,2.9) {\tiny $+$};
        \node at (2,1.5) {$\LEFTcircle$};
        \node at (2,1.1) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \node (C1) at (-1.5,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [white, line width=3] (0,1) to [out=0,in=180] (1,2.5);
        \draw [semithick] (0,1) to [out=0,in=180] (1,2.5);
        \draw [white, line width=3] (0,3) to [out=0,in=180] (1,1.5);
        \draw [semithick] (0,3) to [out=0,in=180] (1,1.5);
        \draw [white, line width=3] (1,1.5) to [out=0,in=180] (2,2.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (1,1.5) to [out=0,in=180] (2,2.5) to [out=0,in=180] (2.5,2);
        \draw [white, line width=3] (1,2.5) to [out=0,in=180] (2,1.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (1,2.5) to [out=0,in=180] (2,1.5) to [out=0,in=180] (2.5,2);
        \draw [semithick] (2.5,2) -- (3,2);
        \draw [semithick] (3,2) to [out=0,in=180] (4,3);
        \draw [semithick] (3,2) to [out=0,in=180] (4,1);
        \node at (2,2.5) {$\LEFTcircle$};
        \node at (2,2.9) {\tiny $+$};
        \node at (2,1.5) {$\LEFTcircle$};
        \node at (2,1.1) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
        \node (D) at (0,-9) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Web
        \draw [semithick] (0,1) to [out=0,in=180] (1,2);
        \draw [semithick] (0,3) to [out=0,in=180] (1,2);
        \draw [semithick] (1,2) -- (3,2);
        \draw [semithick] (3,2) to [out=0,in=180] (4,1);
        \draw [semithick] (3,2) to [out=0,in=180] (4,3);
        \node at (2,2) {\small $\LEFTcircle$};
        \node at (2,2.3) {\tiny $+$};
        % Square
        \draw (0,0) rectangle (4,4);
      \end{tikzpicture}
    };
    \draw [<->] (A) -- (B1);
    \draw [<->] (A) -- (B2);
    \draw [<->] (B1) -- (C1);
    \draw [<->] (C1) -- (D);
    \draw [<->] (B2) -- (D);
  \end{tikzpicture}
\end{equation}
\end{minipage}
\begin{minipage}{.33\textwidth}
  \begin{equation}
    \label{TwMorseTriv}
\begin{tikzpicture}[anchorbase,scale=0.4, every node/.style={scale=0.4}]
  \node (A) at (0,0) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (3,2);
      \draw [semithick] (3,2) to [out=0,in=180] (4,3) -- (6,3);
      \draw [semithick] (3,2) to [out=0,in=180] (4,1) -- (6,1);
      % Twists
      \node at (1,2) {$\LEFTcircle$};
      \node at (1,2.3) { $+$};
      \node at (2,2) {$\LEFTcircle$};
      \node at (2,2.3) {$-$};
    \end{tikzpicture}
  };
  \node (B1) at (-2,-3) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      % crossing
      \draw [white, line width=3] (4,3) to [out=0,in=180] (5,1);
      \draw [semithick] (4,3) to [out=0,in=180] (5,1);
      \draw [white, line width=3] (4,1) to [out=0,in=180] (5,3);
      \draw [semithick] (4,1) to [out=0,in=180] (5,3);
      % end of the strands
      \draw [semithick] (5,1) -- (6,1);
      \draw [semithick] (5,3) -- (6,3);
      % Twists
      \node at (1,2) {$\LEFTcircle$};
      \node at (1,2.3) { $+$};
      \node at (3,3) {$\LEFTcircle$};
      \node at (3,3.3) {$-$};
      \node at (3,1) {$\LEFTcircle$};
      \node at (3,1.3) {$-$};
    \end{tikzpicture}
  };
  \node (C1) at (-2,-6) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (1,2);
      \draw [semithick] (1,2) to [out=0,in=180] (2,3);
      \draw [semithick] (1,2) to [out=0,in=180] (2,1);
      % crossing
      \draw [white, line width=3] (2,1) to [out=0,in=180] (3,3);
      \draw [semithick] (2,1) to [out=0,in=180] (3,3);
      \draw [white, line width=3] (2,3) to [out=0,in=180] (3,1);
      \draw [semithick] (2,3) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % crossing
      \draw [white, line width=3] (4,3) to [out=0,in=180] (5,1);
      \draw [semithick] (4,3) to [out=0,in=180] (5,1);
      \draw [white, line width=3] (4,1) to [out=0,in=180] (5,3);
      \draw [semithick] (4,1) to [out=0,in=180] (5,3);
      % crossing
      \draw [white, line width=3] (5,3) to [out=0,in=180] (6,1);
      \draw [semithick] (5,3) to [out=0,in=180] (6,1);
      \draw [white, line width=3] (5,1) to [out=0,in=180] (6,3);
      \draw [semithick] (5,1) to [out=0,in=180] (6,3);
      % Twists
      \node at (2,3) {$\LEFTcircle$};
      \node at (2,3.3) {$+$};
      \node at (2,1) {$\LEFTcircle$};
      \node at (2,1.3) {$+$};
      \node at (4,3) {$\LEFTcircle$};
      \node at (4,3.3) {$-$};
      \node at (4,1) {$\LEFTcircle$};
      \node at (4,1.3) {$-$};
    \end{tikzpicture}
  };
  \node (D1) at (-2,-9) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (1,2);
      \draw [semithick] (1,2) to [out=0,in=180] (2,3);
      \draw [semithick] (1,2) to [out=0,in=180] (2,1);
      % crossing
      \draw [white, line width=3] (2,1) to [out=0,in=180] (3,3);
      \draw [semithick] (2,1) to [out=0,in=180] (3,3);
      \draw [white, line width=3] (2,3) to [out=0,in=180] (3,1);
      \draw [semithick] (2,3) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % crossing
      \draw [white, line width=3] (4,3) to [out=0,in=180] (5,1);
      \draw [semithick] (4,3) to [out=0,in=180] (5,1);
      \draw [white, line width=3] (4,1) to [out=0,in=180] (5,3);
      \draw [semithick] (4,1) to [out=0,in=180] (5,3);
      % crossing
      \draw [white, line width=3] (5,3) to [out=0,in=180] (6,1);
      \draw [semithick] (5,3) to [out=0,in=180] (6,1);
      \draw [white, line width=3] (5,1) to [out=0,in=180] (6,3);
      \draw [semithick] (5,1) to [out=0,in=180] (6,3);
      % Twists
      \node at (1.8,3) {$\LEFTcircle$};
      \node at (1.8,3.3) {$+$};
      \node at (1.8,1) {$\LEFTcircle$};
      \node at (1.8,1.3) {$+$};
      \node at (2.2,3) {$\LEFTcircle$};
      \node at (2.2,3.3) {$-$};
      \node at (2.2,1) {$\LEFTcircle$};
      \node at (2.2,1.3) {$-$};
    \end{tikzpicture}
  };
  \node (E1) at (-2,-12) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (2,2);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % crossing
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % crossing
      \draw [white, line width=3] (4,3) to [out=0,in=180] (5,1);
      \draw [semithick] (4,3) to [out=0,in=180] (5,1);
      \draw [white, line width=3] (4,1) to [out=0,in=180] (5,3);
      \draw [semithick] (4,1) to [out=0,in=180] (5,3);
      % end of the strands
      \draw [semithick] (5,1) -- (6,1);
      \draw [semithick] (5,3) -- (6,3);
    \end{tikzpicture}
  };
  \node (F) at (0,-15) {
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [semithick] (0,2) -- (3,2);
      \draw [semithick] (3,2) to [out=0,in=180] (4,3) -- (6,3);
      \draw [semithick] (3,2) to [out=0,in=180] (4,1) -- (6,1);
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture} [fill opacity=0.2, scale=.5,anchorbase]
	% draw outer circle
	\filldraw [fill=red] (0,0) circle (1);
	\draw (-1,0) .. controls (-1,-.4) and (1,-.4) .. (1,0);
	\draw[dashed] (-1,0) .. controls (-1,.4) and (1,.4) .. (1,0);
\end{tikzpicture}
\quad = \quad 0 \quad , \quad
\begin{tikzpicture} [fill opacity=0.2, scale=.5,anchorbase]
	\filldraw [fill=red] (0,0) circle (1);
	%approximate perspective ellipse: \draw [dotted] (0,0) ellipse (1 and 0.25); with bezier curves
	\draw (-1,0) .. controls (-1,-.4) and (1,-.4) .. (1,0);
	\draw[dashed] (-1,0) .. controls (-1,.4) and (1,.4) .. (1,0);
	\node [opacity=1]  at (0,0.6) {$\bullet$};
\end{tikzpicture}
\quad = \quad 1
\quad , \quad
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.4,anchorbase]
	% draw cylinder and shade ellipses...some approximation with bezier curves...
	\draw [fill=red] (0,4) ellipse (1 and 0.5);
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (1,4) -- (1,0);
	\draw (-1,4) -- (-1,0);
	\path[fill=red, opacity=.3] (-1,4) .. controls (-1,3.34) and (1,3.34) .. (1,4) --
		(1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) -- cycle;
\end{tikzpicture}
\quad = \quad
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.4,anchorbase]
	\draw [fill=red] (0,4) ellipse (1 and 0.5);
	\draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=red, opacity=.3] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
		(-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	%draw the cap
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\path [fill=red, opacity=.3] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) --
		(-1,0) .. controls (-1,2) and (1,2) .. (1,0);
		\node[opacity=1] at (0,1) {$\bullet$};
\end{tikzpicture}
\quad + \quad
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.4,anchorbase]
	% draw cup...some approximation with bezier curves...
	\draw [fill=red] (0,4) ellipse (1 and 0.5);
	\draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=red, opacity=.3] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
		(-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\node[opacity=1] at (0,3) {$\bullet$};
	%draw the cap
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\path [fill=red, opacity=.3] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) --
		(-1,0) .. controls (-1,2) and (1,2) .. (1,0);
\end{tikzpicture}
\begin{tikzpicture} [fill opacity=0.3, scale=.5,anchorbase]
	\draw [fill=yellow , fill opacity=0.3] (0,0) circle (1);
 %\shade [ball color=red] (0,0) circle (1);
	%approximate perspective ellipse: \draw [dotted] (0,0) ellipse (1 and 0.25); with bezier curves
	\draw (-1,0) .. controls (-1,-.4) and (1,-.4) .. (1,0);
	\draw[dashed] (-1,0) .. controls (-1,.4) and (1,.4) .. (1,0);
\end{tikzpicture}
\quad =\quad -1
\qquad, \qquad
\begin{tikzpicture} [scale=0.4,fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  },anchorbase]
	\draw [fill=yellow , fill opacity=0.3] (0,4) ellipse (1 and 0.5);
	\path [fill=yellow , fill opacity=0.3] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (1,4) -- (1,0);
	\draw (-1,4) -- (-1,0);
	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
	\path[fill=yellow, opacity=.3] (-1,4) .. controls (-1,3.34) and (1,3.34) .. (1,4) --
		(1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) -- cycle;
\end{tikzpicture}
\quad = \quad - \quad
\begin{tikzpicture} [scale=0.4,fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  },anchorbase]
	\draw [fill=yellow , fill opacity=0.3] (0,4) ellipse (1 and 0.5);
	\draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=yellow, opacity=.3] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
		(-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=yellow , fill opacity=0.3] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\path [fill=yellow, opacity=.3] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) --
		(-1,0) .. controls (-1,2) and (1,2) .. (1,0);
\end{tikzpicture}
\end{equation}

\begin{equation}\label{sl2thetafoam_enh}
\begin{tikzpicture} [fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }, scale=.65,anchorbase]
	% draw outer circle
	\filldraw [fill=red] (0,0) circle (1);
	% singular seams approximate boundary ellipse with bezier curves
	\path [fill=yellow , fill opacity=0.3] (0,0) ellipse (1 and 0.3); 	
	\draw [very thick, red, postaction={decorate}] (-1,0) .. controls (-1,-.4) and (1,-.4) .. (1,0);
	%to switch arrow direction use (-1,0) .. controls (-1,-.4) and (1,-.4) .. (1,0); above
	\draw[very thick, red, dashed] (-1,0) .. controls (-1,.4) and (1,.4) .. (1,0);
	%draw dot
	\node [opacity=1]  at (0,0.7) {$\bullet$};
	\node [opacity=1]  at (0,-0.7) {$\bullet$};
	%draw the number of dots
	\node [opacity=1] at (-0.3,0.7) {$\alpha$};
	\node [opacity=1] at (-0.3,-0.7) {$\beta$};
\end{tikzpicture}
\quad = \quad
\left\{
	\begin{array}{rl}
	1 & \text{ if } (\alpha, \beta) = (1,0) \\
	-1 & \text{ if } (\alpha, \beta) = (0,1) \\
	0 & \text{ if } (\alpha, \beta) = (0,0) \text{ or } (1,1)
	\end{array}
\right.
\end{equation}

% Figure 5 Blanchet

\begin{equation} \label{sl2Fig5Blanchet_1}
\begin{tikzpicture} [scale=.5,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; },anchorbase]
	\draw[very thick, postaction={decorate}] (.75,0) -- (2,0);
	\draw[very thick, postaction={decorate}] (-2,0) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\draw[dashed, double, postaction={decorate}] (-.75,0) .. controls (-.5,.5) and (.5,.5) .. (.75,0);
	% draw and color the vertical sheets
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=red] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=red] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	% color the tube sheets
	\path [fill=yellow , fill opacity=0.3] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
		(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	\path [fill=red] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
		(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\draw [very thick, red, postaction={decorate}] (-.75,4) -- (-.75,0);
	\draw [very thick, red, postaction={decorate}] (.75, 0) -- (.75,4);
	% draw the top web
	\draw[very thick, postaction={decorate}] (.75,4) -- (2,4);
	\draw[very thick, postaction={decorate}] (-2,4) -- (-.75,4);
	\draw[very thick, postaction={decorate}] (.75,4) .. controls (.5,3.5) and (-.5,3.5) .. (-.75,4);
	\draw[double, postaction={decorate}] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4);
\end{tikzpicture}
\quad = \quad - \quad
\begin{tikzpicture} [scale=.5,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; },anchorbase]
	\draw[very thick, postaction={decorate}] (.75,0) -- (2,0);
	\draw[very thick, postaction={decorate}] (-2,0) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\draw[dashed, double, postaction={decorate}] (-.75,0) .. controls (-.5,.5) and (.5,.5) .. (.75,0);
	% draw and color the vertical sheets
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=red] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=red] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	\path [fill=red] (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4) --
			(.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0);
	\path [fill=yellow , fill opacity=0.3] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\path [fill=yellow , fill opacity=0.3] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	\draw [very thick, red, postaction={decorate}] (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4);
	\draw [very thick, red, postaction={decorate}] (.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0);
	\draw[very thick, postaction={decorate}] (.75,4) -- (2,4);
	\draw[very thick, postaction={decorate}] (-2,4) -- (-.75,4);
	\draw[very thick, postaction={decorate}] (.75,4) .. controls (.5,3.5) and (-.5,3.5) .. (-.75,4);
	\draw[double, postaction={decorate}] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4);
\end{tikzpicture}
\qquad ,\qquad
\begin{tikzpicture} [scale=.5,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; },anchorbase]
	\draw[very thick, postaction={decorate}] (2,0) -- (.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) -- (-2,0);
	\draw[very thick, postaction={decorate}] (-.75,0) .. controls (-.5,-.5) and (.5,-.5) .. (.75,0);
	\draw[dashed, double, postaction={decorate}] (.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	% draw and color the vertical sheets
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=red] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=red] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	% color the tube sheets
	\path [fill=yellow , fill opacity=0.3] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
		(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	\path [fill=red] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
		(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\draw [very thick, red, postaction={decorate}] (-.75,0) -- (-.75,4);
	% to reverse arrows use (-.75,4) -- (-.75,0); above
	\draw [very thick, red, postaction={decorate}] (.75, 4) -- (.75,0);
	%to reverse arrow use (.75, 0) -- (.75,4); above
	% draw the top web
	\draw[very thick, postaction={decorate}] (2,4) -- (.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) -- (-2,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4);
	\draw[double, postaction={decorate}] (.75,4) .. controls (.5,4.5) and (-.5,4.5) .. (-.75,4);
\end{tikzpicture}
\quad = \quad
\begin{tikzpicture} [scale=.5,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; },anchorbase]
	\draw[very thick, postaction={decorate}] (2,0) -- (.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) -- (-2,0);
	\draw[very thick, postaction={decorate}] (-.75,0) .. controls (-.5,-.5) and (.5,-.5) .. (.75,0);
	\draw[dashed, double, postaction={decorate}] (.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=red] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=red] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	\path [fill=red] (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4) --
			(.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0);
	% blue caps and cups
	\path [fill=yellow , fill opacity=0.3] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\path [fill=yellow , fill opacity=0.3] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	%draw the seams
	\draw [very thick, red, postaction={decorate}] (.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	% to reverse use (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4); above
	\draw [very thick, red, postaction={decorate}] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0);
	\draw[very thick, postaction={decorate}] (2,4) -- (.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) -- (-2,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4);
	\draw[double, postaction={decorate}] (.75,4) .. controls (.5,4.5) and (-.5,4.5) .. (-.75,4);
\end{tikzpicture}
\end{equation}

\begin{equation} \label{sl2NH_enh}
\begin{tikzpicture} [scale=.5,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; },anchorbase]
	% draw the bottom web
	\draw[double, postaction={decorate}] (.75,0) -- (2,0);
	\draw[double, postaction={decorate}] (-2,0) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) .. controls (-.5,-.5) and (.5,-.5) .. (.75,0);
	\draw[very thick, dashed, postaction={decorate}] (-.75,0) .. controls (-.5,.5) and (.5,.5) .. (.75,0);
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=yellow, opacity=.3] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	% color the tube sheets
	\path [fill=red] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
		(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	\path [fill=red] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
		(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\draw [very thick, red, postaction={decorate}] (-.75,0) -- (-.75,4);
	% to reverse arrows use (-.75,4) -- (-.75,0); above
	\draw [very thick, red, postaction={decorate}] (.75, 4) -- (.75,0);
	%to reverse arrow use (.75, 0) -- (.75,4); above
	% draw the top web
	\draw[double, postaction={decorate}] (.75,4) -- (2,4);
	\draw[double, postaction={decorate}] (-2,4) -- (-.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4);
\end{tikzpicture}
\quad = \quad
\begin{tikzpicture} [scale=.5,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; },anchorbase]
	\draw[double, postaction={decorate}] (.75,0) -- (2,0);
	\draw[double, postaction={decorate}] (-2,0) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) .. controls (-.5,-.5) and (.5,-.5) .. (.75,0);
	\draw[very thick, dashed, postaction={decorate}] (-.75,0) .. controls (-.5,.5) and (.5,.5) .. (.75,0);
	% draw and color the vertical sheets
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=yellow,opacity=.3] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4) --
			(.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0);
	% blue caps and cups
	\path [fill=red] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\path [fill=red] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	\draw [very thick, red, postaction={decorate}] (.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\draw [very thick, red, postaction={decorate}] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0);
	% to reverse use (.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0); above
	\draw[double, postaction={decorate}] (.75,4) -- (2,4);
	\draw[double, postaction={decorate}] (-2,4) -- (-.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4);
	%% Dot
	\node [opacity=1] at (0,4) {$\bullet$};
\end{tikzpicture}
\quad - \quad
\begin{tikzpicture} [scale=.5,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; },anchorbase]
	\draw[double, postaction={decorate}] (.75,0) -- (2,0);
	\draw[double, postaction={decorate}] (-2,0) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) .. controls (-.5,-.5) and (.5,-.5) .. (.75,0);
	\draw[very thick, dashed, postaction={decorate}] (-.75,0) .. controls (-.5,.5) and (.5,.5) .. (.75,0);
	% draw and color the vertical sheets
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=yellow,opacity=.3] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4) --
			(.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0);
	\path [fill=red] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=red] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\path [fill=red] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	\draw [very thick, red, postaction={decorate}] (.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\draw [very thick, red, postaction={decorate}] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0);
	\draw[double, postaction={decorate}] (.75,4) -- (2,4);
	\draw[double, postaction={decorate}] (-2,4) -- (-.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4);
	\node [opacity=1] at (0,0) {$\bullet$};
\end{tikzpicture}
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
%%draw the bottom of the bubble
\fill [fill=yellow , fill opacity=0.3] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\fill [fill=yellow , fill opacity=0.3] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\draw[dashed] (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
%%draw the sheet
\draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
\fill [fill=red] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0) -- (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls
	(3,0.5) and (1.5,0.5) .. (1.5,1);
\draw [very thick, red, postaction={decorate}] (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw [very thick, red, dashed] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1);
%%draw the top of the bubble
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,1.5) and (1.5,1.5) .. (1.5,1);
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw (3,1) .. controls (3,2.15) and (1.5,2.15) .. (1.5,1);
\end{tikzpicture}
};
\endxy
\;\;=\;\;
 \xy
 {0,0}*{
 \begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
 \draw [fill=red] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
 \end{tikzpicture}
 };
 \endxy
\;\;=\;\;-\;\;
\xy
{0,0}*{
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
%%draw the bottom of the bubble
\fill [fill=yellow , fill opacity=0.3] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\fill [fill=yellow , fill opacity=0.3] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\draw[dashed] (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
%%draw the sheet
\draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
\fill [fill=red] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0) -- (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls
	(3,0.5) and (1.5,0.5) .. (1.5,1);
\draw [very thick, red, postaction={decorate}] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1);
\draw [very thick, red, dashed] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1);
%%draw the top of the bubble
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,1.5) and (1.5,1.5) .. (1.5,1);
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw (3,1) .. controls (3,2.15) and (1.5,2.15) .. (1.5,1);
\end{tikzpicture}
};
\endxy
\end{equation}

\begin{equation} \label{sl2bubble11nodot}
\xy
{0,0}*{
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
%%draw the bottom of the bubble
\fill [fill=red] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\fill [fill=red] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\draw[dashed] (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
%%draw the sheet
\draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
\fill [fill=yellow , fill opacity=0.3] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0) -- (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls
	(3,0.5) and (1.5,0.5) .. (1.5,1);
\draw [very thick, red, postaction={decorate}] (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw [very thick, red, dashed] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1);
%%draw the top of the bubble
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,1.5) and (1.5,1.5) .. (1.5,1);
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw (3,1) .. controls (3,2.15) and (1.5,2.15) .. (1.5,1);
\end{tikzpicture}
};
\endxy
 \;\; = \; \; 0 \; \; = \: \:
\xy
{0,0}*{
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
%%draw the bottom of the bubble
\fill [fill=red] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\fill [fill=red] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\draw[dashed] (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\node[opacity=1] at (2.25,.35) {$\bullet$};
%%draw the sheet
\draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
\fill [fill=yellow , fill opacity=0.3] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0) -- (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls
	(3,0.5) and (1.5,0.5) .. (1.5,1);
\draw [very thick, red, postaction={decorate}] (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw [very thick, red, dashed] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1);
%%draw the top of the bubble
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,1.5) and (1.5,1.5) .. (1.5,1);
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw (3,1) .. controls (3,2.15) and (1.5,2.15) .. (1.5,1);
\node[opacity=1] at (2.25,1.65) {$\bullet$};
\end{tikzpicture}
};
\endxy
\end{equation}

\begin{equation} \label{sl2bubble11dot}
\xy
{0,0}*{
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
%%draw the bottom of the bubble
\fill [fill=red] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\fill [fill=red] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\draw[dashed] (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\node[opacity=1] at (2.25,.35) {$\bullet$};
%%draw the sheet
\draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
\fill [fill=yellow , fill opacity=0.3] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0) -- (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls
	(3,0.5) and (1.5,0.5) .. (1.5,1);
\draw [very thick, red, postaction={decorate}] (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw [very thick, red, dashed] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1);
%%draw the top of the bubble
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,1.5) and (1.5,1.5) .. (1.5,1);
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw (3,1) .. controls (3,2.15) and (1.5,2.15) .. (1.5,1);
\end{tikzpicture}
};
\endxy
 \;\;=\;\;
 \xy
 {0,0}*{
 \begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
 \draw[fill=yellow , fill opacity=0.3] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
 \end{tikzpicture}
 };
 \endxy
\;\; = \;\; -\;\;
\xy
{0,0}*{
\begin{tikzpicture} [scale=.65,fill opacity=0.2,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
%%draw the bottom of the bubble
\fill [fill=red] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\fill [fill=red] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\draw[dashed] (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
%%draw the sheet
\draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
\fill [fill=yellow , fill opacity=0.3] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0) -- (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls
	(3,0.5) and (1.5,0.5) .. (1.5,1);
\draw [very thick, red, postaction={decorate}] (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw [very thick, red, dashed] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1);
%%draw the top of the bubble
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,1.5) and (1.5,1.5) .. (1.5,1);
\fill [fill=red] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw (3,1) .. controls (3,2.15) and (1.5,2.15) .. (1.5,1);
\node[opacity=1] at (2.25,1.65) {$\bullet$};
\end{tikzpicture}
};
\endxy
\end{equation}

% Tube relations : Figure 6

\begin{equation} \label{sl2Tube_1}
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	% draw cylinder and shade ellipses...some approximation with bezier curves...
	\draw [fill=red] (0,4) ellipse (1 and 0.5);
	\path (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (1,4) -- (1,0);
	\draw (-1,4) -- (-1,0);
	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
	\path[fill=red] (-1,4) .. controls (-1,3.34) and (1,3.34) .. (1,4) --
		(1,2.75) .. controls (1,2.09) and (-1,2.09) .. (-1,2.75) -- cycle;
	\path[fill=red] (-1,4) .. controls (-1,3.34) and (1,3.34) .. (1,4) --
		(1,2.75) .. controls (1,3.41) and (-1,3.41) .. (-1,2.75) -- cycle;
	\path[fill=yellow , fill opacity=0.3] (1,2.75) .. controls (1,3.41) and (-1,3.41) .. (-1,2.75) --
		(-1,1.25) .. controls (-1,1.91) and (1,1.91) .. (1,1.25);
	\path[fill=yellow , fill opacity=0.3] (1,2.75) .. controls (1,2.09) and (-1,2.09) .. (-1,2.75) --
		(-1,1.25) .. controls (-1,.59) and (1,.59) .. (1,1.25);
	\path[fill=red] (-1,1.25) .. controls (-1,.59) and (1,.59) .. (1,1.25) --
		(1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\path[fill=red] (-1,1.25) .. controls (-1,1.91) and (1,1.91) .. (1,1.25) --
		(1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	%draw and shade the airlock disks
	\draw [ultra thick, red, postaction={decorate}] (-1,1.25) .. controls (-1,.59) and (1,.59) .. (1,1.25);
	\draw[ultra thick, dashed, red] (1,1.25) .. controls (1,1.91) and (-1,1.91) .. (-1,1.25);
	\path [fill=red] (0,1.25) ellipse (1 and 0.5);
	\draw [ultra thick, red, postaction={decorate}] (1,2.75) .. controls (1,2.09) and (-1,2.09) .. (-1,2.75);
	\draw[ultra thick, dashed, red] (1,2.75) .. controls (1,3.41) and (-1,3.41) .. (-1,2.75);
	\path [fill=red] (0,2.75) ellipse (1 and 0.5);
\end{tikzpicture}};
\endxy
\quad = \quad - \quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	% draw cup...some approximation with bezier curves...
	\draw [fill=red] (0,4) ellipse (1 and 0.5);
	\draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=red, opacity=.3] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
		(-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	%draw the cap
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\path [fill=red, opacity=.3] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) --
		(-1,0) .. controls (-1,2) and (1,2) .. (1,0);
\end{tikzpicture}};
\endxy
\end{equation}

\begin{equation} \label{sl2Tube_2}
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	% draw cylinder and shade ellipses...some approximation with bezier curves...
	\draw [fill=yellow , fill opacity=0.3] (0,4) ellipse (1 and 0.5);
	\path (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (1,4) -- (1,0);
	\draw (-1,4) -- (-1,0);
	% shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
	\path[fill=yellow,fill opacity=0.3] (-1,4) .. controls (-1,3.34) and (1,3.34) .. (1,4) --
		(1,2.75) .. controls (1,2.09) and (-1,2.09) .. (-1,2.75) -- cycle;
	\path[fill=yellow,fill opacity=0.3] (-1,4) .. controls (-1,3.34) and (1,3.34) .. (1,4) --
		(1,2.75) .. controls (1,3.41) and (-1,3.41) .. (-1,2.75) -- cycle;
	\path[fill=red] (1,2.75) .. controls (1,3.41) and (-1,3.41) .. (-1,2.75) --
		(-1,1.25) .. controls (-1,1.91) and (1,1.91) .. (1,1.25);
	\path[fill=red] (1,2.75) .. controls (1,2.09) and (-1,2.09) .. (-1,2.75) --
		(-1,1.25) .. controls (-1,.59) and (1,.59) .. (1,1.25);
	\path[fill=red] (-1,1.25) .. controls (-1,.59) and (1,.59) .. (1,1.25) --
		(1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\path[fill=red] (-1,1.25) .. controls (-1,1.91) and (1,1.91) .. (1,1.25) --
		(1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	%draw and shade the airlock disks
	\draw [ultra thick, red, postaction={decorate}] (-1,1.25) .. controls (-1,.59) and (1,.59) .. (1,1.25);
	\draw[ultra thick, dashed, red] (1,1.25) .. controls (1,1.91) and (-1,1.91) .. (-1,1.25);
	\path [fill=yellow,fill opacity=0.3] (0,1.25) ellipse (1 and 0.5);
	\draw [ultra thick, red, postaction={decorate}] (1,2.75) .. controls (1,2.09) and (-1,2.09) .. (-1,2.75);
	\draw[ultra thick, dashed, red] (1,2.75) .. controls (1,3.41) and (-1,3.41) .. (-1,2.75);
	\path [fill=red] (0,2.75) ellipse (1 and 0.5);
\end{tikzpicture}};
\endxy
\quad = \quad - \quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  }, scale=.6]
	% draw cup...some approximation with bezier curves...
	\draw [fill=yellow,fill opacity=0.3] (0,4) ellipse (1 and 0.5);
	\draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	\path [fill=yellow, opacity=.3] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
		(-1,4) .. controls (-1,2) and (1,2) .. (1,4);
	%draw the cap
	\path [fill=red] (0,0) ellipse (1 and 0.5);
	\draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
	\draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
	\draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\path [fill=red, opacity=.3] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) --
		(-1,0) .. controls (-1,2) and (1,2) .. (1,0);
\end{tikzpicture}};
\endxy
\end{equation}

\begin{equation}\label{sl2sq1}
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
    	%% draw back sheet
     	\filldraw [fill=red] (2,2) rectangle (-2,-1);
      	\draw[ultra thick, red, postaction={decorate}] (-.75,-1) -- (-.75,2);
	% to reverse use (-.75,2) -- (-.75,-1); above
	\draw[ultra thick, red, postaction={decorate}] (.75,2) -- (.75,-1);
	% to reverse use (.75,-1) -- (.75,2); above
	%% draw the middle sheets
	\path [fill=yellow,fill opacity=0.3] (-.75,2) -- (.25,1) -- (.25,-2) -- (-.75,-1) -- cycle;
	\path [fill=yellow,fill opacity=0.3] (.75,2) -- (1.75,1) -- (1.75,-2) -- (.75,-1) -- cycle;
	%%draw the bottom web
	\draw[double, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[double, postaction={decorate}] (.75,-1) -- (1.75,-2);
	\draw[very thick, postaction={decorate}] (-1,-2) --(.25,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) --(3,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) --(.25,-2);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-2,-1);
	\draw[very thick, postaction={decorate}] (2,-1) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
    	%% draw the front sheet
     	\filldraw [fill=red] (-1,-2) rectangle (3,1);
     	\draw[ultra thick, red, postaction={decorate}] (.25,1) -- (.25,-2);
	% to reverse use (.25,-2) -- (.25,1); above
	\draw[ultra thick, red, postaction={decorate}] (1.75,-2) -- (1.75,1);
	% to reverse use (1.75,1) -- (1.75,-2); above
    	%% Draw the top web
	\draw[double, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[double, postaction={decorate}] (.75,2) -- (1.75,1);
	\draw[very thick, postaction={decorate}] (-1,1) --(.25,1);
	\draw[very thick, postaction={decorate}] (1.75,1) --(3,1);
	\draw[very thick, postaction={decorate}] (1.75,1) --(.25,1);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (-2,2);
	\draw[very thick, postaction={decorate}] (2,2) -- (.75,2);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.75,2);
\end{tikzpicture}};
\endxy \quad = \quad - \quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
    	%% draw back sheet
     	\filldraw [fill=red] (2,2) rectangle (-2,-1);
      	\draw[ultra thick, red, postaction={decorate}] (.25,1) arc (180:360:.75);
	% to reverse use (1.75,1) arc (360:180:.75); above
     	\draw[ultra thick, red, postaction={decorate}] (.75,2) arc (360:180:.75);
	% to reverse use (-.75,2) arc (180:360:.75); above
	%% draw the cap sheet
	\path [fill=yellow,fill opacity=0.3] (1.75,-2) arc (0:60:0.75) -- (0.375,-0.35) arc (60:0:0.75);
      	\path [fill=yellow,fill opacity=0.3] (0.375,-0.35) arc (60:180:0.75) -- (0.25,-2) arc (180:60:0.75);
	%%draw the bottom web
	\draw[double, postaction={decorate}] (.25,-2) -- (-.75,-1);
     	\draw[double, postaction={decorate}] (.75,-1) -- (1.75,-2);
	\draw[very thick, postaction={decorate}] (-1,-2) --(.25,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) --(3,-2);
	\draw[very thick, postaction={decorate}] (1.75,-2) --(.25,-2);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-2,-1);
	\draw[very thick, postaction={decorate}] (2,-1) -- (.75,-1);
	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.75,-1);
     	%% draw the cup sheet
	\path [fill=yellow,fill opacity=0.3] (.25,1) arc (180:240:0.75) -- (-0.375,1.35) arc (240:180:0.75);
	\path [fill=yellow,fill opacity=0.3] (0.625,0.35) arc (240:360:0.75) -- (.75,2) arc (0:-120:0.75);
    	%% draw the front sheet
     	\filldraw [fill=red] (-1,-2) rectangle (3,1);
     	\draw[ultra thick, red, postaction={decorate}] (1.75,-2) arc (0:180:.75);
	% to reverse use (.25,-2) arc (180:0:.75); above
	\draw[ultra thick, red, postaction={decorate}] (-.75,-1) arc (180:0:.75);
	% to reverse use (.75,-1) arc (0:180:.75); above
    	%% Draw the top web
	\draw[double, postaction={decorate}] (.25,1) -- (-.75,2);
     	\draw[double, postaction={decorate}] (.75,2) -- (1.75,1);
	\draw[very thick, postaction={decorate}] (-1,1) --(.25,1);
	\draw[very thick, postaction={decorate}] (1.75,1) --(3,1);
	\draw[very thick, postaction={decorate}] (1.75,1) --(.25,1);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (-2,2);
	\draw[very thick, postaction={decorate}] (2,2) -- (.75,2);
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.75,2);
\end{tikzpicture}};
\endxy
\end{equation}

\begin{equation}\label{sl2sq2}
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
    	%% draw back sheet
     	\fill [fill=red] (2,2) rectangle (.75,-1);
     	\fill [fill=yellow,fill opacity=0.3] (.75,2) rectangle (-.75,-1);
     	\fill [fill=red] (-.75,2) rectangle (-2,-1);
     	\draw (2,2) -- (2,-1);
     	\draw (-2,2) -- (-2,-1);
      	\draw[ultra thick, red, postaction={decorate}] (-.75,-1) -- (-.75,2);
	% to reverse use (-.75,2) -- (-.75,-1); above
	\draw[ultra thick, red, postaction={decorate}] (.75,2) -- (.75,-1);
	% to reverse use (.75,-1) -- (.75,2); above
	%% draw the middle sheets
	\path [fill=red] (-.75,2) -- (.25,1) -- (.25,-2) -- (-.75,-1) -- cycle;
	\path [fill=red] (.75,2) -- (1.75,1) -- (1.75,-2) -- (.75,-1) -- cycle;
	%%draw the bottom web
 	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.25,-2);
      	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
 	\draw[double, postaction={decorate}] (.25,-2) --(-1,-2);
 	\draw[double, postaction={decorate}] (3,-2) -- (1.75,-2);
 	\draw[very thick, postaction={decorate}] (1.75,-2) --(.25,-2);
 	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-2,-1);
 	\draw[very thick, postaction={decorate}] (2,-1) -- (.75,-1);
 	\draw[double, postaction={decorate}] (.75,-1) -- (-.75,-1);
    	%% draw the front sheet
     	\fill [fill=yellow,fill opacity=0.3] (1.75,-2) rectangle (3,1);
	\fill [fill=red] (.25,-2) rectangle (1.75,1);
	\fill [fill=yellow,fill opacity=0.3] (-1,-2) rectangle (.25,1);     	
	\draw (3,1) -- (3,-2);
	\draw (-1,1) -- (-1,-2);
     	\draw[ultra thick, red, postaction={decorate}] (.25,1) -- (.25,-2);
	% to reverse use (.25,-2) -- (.25,1); above
	\draw[ultra thick, red, postaction={decorate}] (1.75,-2) -- (1.75,1);
	% to reverse use (1.75,1) -- (1.75,-2); above
    	%% Draw the top web
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.25,1);
      	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
 	\draw[double, postaction={decorate}] (.25,1) --(-1,1);
 	\draw[double, postaction={decorate}] (3,1) -- (1.75,1);
 	\draw[very thick, postaction={decorate}] (1.75,1) --(.25,1);
 	\draw[very thick, postaction={decorate}] (-.75,2) -- (-2,2);
 	\draw[very thick, postaction={decorate}] (2,2) -- (.75,2);
 	\draw[double, postaction={decorate}] (.75,2) -- (-.75,2);
\end{tikzpicture}};
\endxy \quad = \quad - \quad
\xy
(0,0)*{
\begin{tikzpicture} [fill opacity=0.2,  decoration={markings,
                        mark=at position 0.5 with {\arrow{>}};    }, scale=.75]
    	%% draw back sheet
     	\fill [fill=red] (2,2) -- (.75,2) -- (.75,2) arc (360:180:.75) -- (-2,2) --  (-2,-1) -- (-.75,-1) -- (-.75,-1) arc (180:0:.75) -- (2,-1) -- (2,2);
     	\draw (2,2) -- (2,-1);
     	\draw (-2,2) -- (-2,-1);
     	\fill [fill=yellow,fill opacity=0.3] (.75,2) arc (360:180:.75);
     	\fill [fill=yellow,fill opacity=0.3] (-.75,-1) arc (180:0:.75);
      	\draw[ultra thick, red, postaction={decorate}] (.25,1) arc (180:360:.75);
	% to reverse use (1.75,1) arc (360:180:.75); above
     	\draw[ultra thick, red, postaction={decorate}] (.75,2) arc (360:180:.75);
	% to reverse use (-.75,2) arc (180:360:.75); above
	%% draw the cap sheet
	\path [fill=red] (1.75,-2) arc (0:60:0.75) -- (0.375,-0.35) arc (60:0:0.75);
      	\path [fill=red] (0.375,-0.35) arc (60:180:0.75) -- (0.25,-2) arc (180:60:0.75);
	%%draw the bottom web
 	\draw[very thick, postaction={decorate}] (-.75,-1) -- (.25,-2);
      	\draw[very thick, postaction={decorate}] (1.75,-2) -- (.75,-1);
 	\draw[double, postaction={decorate}] (.25,-2) --(-1,-2);
 	\draw[double, postaction={decorate}] (3,-2) -- (1.75,-2);
 	\draw[very thick, postaction={decorate}] (1.75,-2) --(.25,-2);
 	\draw[very thick, postaction={decorate}] (-.75,-1) -- (-2,-1);
 	\draw[very thick, postaction={decorate}] (2,-1) -- (.75,-1);
 	\draw[double, postaction={decorate}] (.75,-1) -- (-.75,-1);
     	%% draw the cup sheet
	\path [fill=red] (.25,1) arc (180:240:0.75) -- (-0.375,1.35) arc (240:180:0.75);
	\path [fill=red] (0.625,0.35) arc (240:360:0.75) -- (.75,2) arc (0:-120:0.75);
    	%% draw the front sheet
     	\fill [fill=yellow,fill opacity=0.3] (-1,-2) -- (-1,1) -- (.25,1) -- (.25,1) arc (180:360:.75) -- (3,1) -- (3,-2) -- (1.75,-2) -- (1.75,-2) arc(0:180:.75) -- (-1,-2);
     	\draw (-1,-2) -- (-1,1);
     	\draw (3,-2) -- (3,1);
     	\fill [fill=red] (.25,1) arc (180:360:.75);
     	\fill [fill=red] (1.75,-2) arc(0:180:.75);
     	\draw[ultra thick, red, postaction={decorate}] (1.75,-2) arc (0:180:.75);
	% to reverse use (.25,-2) arc (180:0:.75); above
	\draw[ultra thick, red, postaction={decorate}] (-.75,-1) arc (180:0:.75);
	% to reverse use (.75,-1) arc (0:180:.75); above
    	%% Draw the top web
	\draw[very thick, postaction={decorate}] (-.75,2) -- (.25,1);
      	\draw[very thick, postaction={decorate}] (1.75,1) -- (.75,2);
 	\draw[double, postaction={decorate}] (.25,1) --(-1,1);
 	\draw[double, postaction={decorate}] (3,1) -- (1.75,1);
 	\draw[very thick, postaction={decorate}] (1.75,1) --(.25,1);
 	\draw[very thick, postaction={decorate}] (-.75,2) -- (-2,2);
 	\draw[very thick, postaction={decorate}] (2,2) -- (.75,2);
 	\draw[double, postaction={decorate}] (.75,2) -- (-.75,2);
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture} [scale=.65,decoration={markings, mark=at position 0.6 with {\arrow{>}}; },anchorbase]
%%draw the bottom of the bubble
\fill [fill=yellow,opacity=.3] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\fill [fill=yellow, opacity=.3] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\draw[dashed] (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
%%draw the sheet
\draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
\fill [fill=blue , fill opacity=0.2] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0) -- (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls
	(3,0.5) and (1.5,0.5) .. (1.5,1);
\draw [very thick, red, dashed] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1);
%%draw the top of the bubble
\fill [fill=blue, opacity=.2] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,1.5) and (1.5,1.5) .. (1.5,1);
\fill [fill=blue, opacity=.2] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw (3,1) .. controls (3,2.15) and (1.5,2.15) .. (1.5,1);
%%seam
\draw [very thick, red, postaction={decorate}] (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\node at (2.25,1.7) {{\bf +}};
\end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[scale=.65,anchorbase]
  %% draw the sheet
  \draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
  \fill [fill=blue , fill opacity=0.2] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
  \node at (2.25,1) {{\bf -}};
\end{tikzpicture}
\quad,\quad
\begin{tikzpicture} [scale=.65,decoration={markings, mark=at position 0.6 with {\arrow{>}}; },anchorbase]
%%draw the bottom of the bubble
\fill [fill=yellow,opacity=.3] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\fill [fill=yellow, opacity=.3] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\draw[dashed] (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
%%draw the sheet
\draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
\fill [fill=blue , fill opacity=0.2] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0) -- (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls
	(3,0.5) and (1.5,0.5) .. (1.5,1);
\draw [very thick, red, dashed] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1);
%%draw the top of the bubble
\fill [fill=blue, opacity=.2] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,1.5) and (1.5,1.5) .. (1.5,1);
\fill [fill=blue, opacity=.2] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw (3,1) .. controls (3,2.15) and (1.5,2.15) .. (1.5,1);
%%seam
\draw [very thick, red, postaction={decorate}] (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\node at (2.25,1.7) {{\bf -}};
\end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[scale=.65,anchorbase]
  %% draw the sheet
  \draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
  \fill [fill=blue , fill opacity=0.2] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
  \node at (2.25,1) {{\bf +}};
\end{tikzpicture}
\\
\label{deformedbb2}
\begin{tikzpicture} [scale=.65,decoration={markings, mark=at position 0.6 with {\arrow{<}}; },anchorbase]
%%draw the bottom of the bubble
\fill [fill=yellow,opacity=.3] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\fill [fill=yellow, opacity=.3] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\draw[dashed] (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
%%draw the sheet
\draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
\fill [fill=blue , fill opacity=0.2] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0) -- (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls
	(3,0.5) and (1.5,0.5) .. (1.5,1);
\draw [very thick, red, dashed] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1);
%%draw the top of the bubble
\fill [fill=blue, opacity=.2] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,1.5) and (1.5,1.5) .. (1.5,1);
\fill [fill=blue, opacity=.2] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw (3,1) .. controls (3,2.15) and (1.5,2.15) .. (1.5,1);
%%seam
\draw [very thick, red, postaction={decorate}] (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\node at (2.25,1.7) {{\bf +}};
\end{tikzpicture}
\quad = \quad-\quad
\begin{tikzpicture}[scale=.65,anchorbase]
  %% draw the sheet
  \draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
  \fill [fill=blue , fill opacity=0.2] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
  \node at (2.25,1) {{\bf -}};
\end{tikzpicture}
\quad,\quad
\begin{tikzpicture} [scale=.65,decoration={markings, mark=at position 0.6 with {\arrow{<}}; },anchorbase]
%%draw the bottom of the bubble
\fill [fill=yellow,opacity=.3] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\fill [fill=yellow, opacity=.3] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\draw[dashed] (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
%%draw the sheet
\draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
\fill [fill=blue , fill opacity=0.2] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0) -- (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls
	(3,0.5) and (1.5,0.5) .. (1.5,1);
\draw [very thick, red, dashed] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1);
%%draw the top of the bubble
\fill [fill=blue, opacity=.2] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,1.5) and (1.5,1.5) .. (1.5,1);
\fill [fill=blue, opacity=.2] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw (3,1) .. controls (3,2.15) and (1.5,2.15) .. (1.5,1);
%%seam
\draw [very thick, red, postaction={decorate}] (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\node at (2.25,1.7) {{\bf -}};
\end{tikzpicture}
\quad = \quad-\quad
\begin{tikzpicture}[scale=.65,anchorbase]
  %% draw the sheet
  \draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
  \fill [fill=blue , fill opacity=0.2] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
  \node at (2.25,1) {{\bf +}};
\end{tikzpicture}
\end{gather}

\begin{equation} \label{deformedcylinder}
  \begin{tikzpicture} [scale=0.4,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  },anchorbase]
    \draw [fill=blue , fill opacity=0.2] (0,4) ellipse (1 and 0.5);
    \path [fill=blue , fill opacity=0.2] (0,0) ellipse (1 and 0.5);
    \draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
    \draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
    \draw (1,4) -- (1,0);
    \draw (-1,4) -- (-1,0);
    % shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
    \path[fill=blue, opacity=.2] (-1,4) .. controls (-1,3.34) and (1,3.34) .. (1,4) --
    (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) -- cycle;
    \node at (0,2) {\bf +}; 
  \end{tikzpicture}
  \quad = \quad 2 \quad
  \begin{tikzpicture} [scale=0.4, decoration={markings, mark=at position 0.6 with {\arrow{>}};  },anchorbase]
    \draw [fill=blue , fill opacity=0.2] (0,4) ellipse (1 and 0.5);
    \draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
    \path [fill=blue, opacity=.2] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
    (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
    \path [fill=blue , fill opacity=0.2] (0,0) ellipse (1 and 0.5);
    \draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
    \draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
    \draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
    \path [fill=blue, opacity=.2] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) --
    (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
    \node at (0,3) {\bf +};
    \node at (0,1) {\bf +};
  \end{tikzpicture}
  \quad,\quad
    \begin{tikzpicture} [scale=0.4,  decoration={markings, mark=at position 0.6 with {\arrow{>}};  },anchorbase]
    \draw [fill=blue , fill opacity=0.2] (0,4) ellipse (1 and 0.5);
    \path [fill=blue , fill opacity=0.2] (0,0) ellipse (1 and 0.5);
    \draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
    \draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
    \draw (1,4) -- (1,0);
    \draw (-1,4) -- (-1,0);
    % shade the rest...we have to approximate the parts of the ellipses with bezier curves...oh well
    \path[fill=blue, opacity=.2] (-1,4) .. controls (-1,3.34) and (1,3.34) .. (1,4) --
    (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) -- cycle;
    \node at (0,2) {\bf -}; 
  \end{tikzpicture}
  \quad = \quad -2 \quad
  \begin{tikzpicture} [scale=0.4, decoration={markings, mark=at position 0.6 with {\arrow{>}};  },anchorbase]
    \draw [fill=blue , fill opacity=0.2] (0,4) ellipse (1 and 0.5);
    \draw (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
    \path [fill=blue, opacity=.2] (1,4) .. controls (1,3.34) and (-1,3.34) .. (-1,4) --
    (-1,4) .. controls (-1,2) and (1,2) .. (1,4);
    \path [fill=blue , fill opacity=0.2] (0,0) ellipse (1 and 0.5);
    \draw (1,0) .. controls (1,-.66) and (-1,-.66) .. (-1,0);
    \draw[dashed] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0);
    \draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
    \path [fill=blue, opacity=.2] (1,0) .. controls (1,.66) and (-1,.66) .. (-1,0) --
    (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
    \node at (0,3) {\bf -};
    \node at (0,1) {\bf -};
  \end{tikzpicture}
\end{equation}

\begin{equation}
    \label{deformedbb3}
\begin{tikzpicture} [scale=.65,decoration={markings, mark=at position 0.6 with {\arrow{>}}; },anchorbase]
%%draw the bottom of the bubble
\fill [fill=blue,opacity=.2] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\fill [fill=blue, opacity=.2] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\draw[dashed] (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
%%draw the sheet
\draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
\fill [fill=yellow , fill opacity=0.3] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0) -- (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls
	(3,0.5) and (1.5,0.5) .. (1.5,1);
\draw [very thick, red, dashed] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1);
%%draw the top of the bubble
\fill [fill=blue, opacity=.2] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,1.5) and (1.5,1.5) .. (1.5,1);
\fill [fill=blue, opacity=.2] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw (3,1) .. controls (3,2.15) and (1.5,2.15) .. (1.5,1);
%%seam
\draw [very thick, red, postaction={decorate}] (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\node at (2.25,1.7) {{\bf +}};
\end{tikzpicture}
\quad = \quad-\frac{1}{2}\quad
\begin{tikzpicture}[scale=.65,anchorbase]
  %% draw the sheet
  \draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
  \fill [fill=yellow , fill opacity=0.3] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
%  \node at (2.25,1) {{\bf -}};
\end{tikzpicture}
\quad,\quad
\begin{tikzpicture} [scale=.65,decoration={markings, mark=at position 0.6 with {\arrow{>}}; },anchorbase]
%%draw the bottom of the bubble
\fill [fill=blue,opacity=.2] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\fill [fill=blue, opacity=.6] (1.5,1) .. controls (1.5,.5) and (3,.5) .. (3,1) -- (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
\draw[dashed] (3,1) .. controls (3,-.15) and (1.5,-.15) .. (1.5,1);
%%draw the sheet
\draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
\fill [fill=yellow , fill opacity=0.3] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0) -- (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1) -- (3,1) .. controls
	(3,0.5) and (1.5,0.5) .. (1.5,1);
\draw [very thick, red, dashed] (1.5,1) .. controls (1.5,1.5) and (3,1.5) .. (3,1);
%%draw the top of the bubble
\fill [fill=blue, opacity=.2] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,1.5) and (1.5,1.5) .. (1.5,1);
\fill [fill=blue, opacity=.2] (1.5,1) .. controls (1.5,2.15) and (3,2.15) .. (3,1) -- (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\draw (3,1) .. controls (3,2.15) and (1.5,2.15) .. (1.5,1);
%%seam
\draw [very thick, red, postaction={decorate}] (3,1) .. controls (3,.5) and (1.5,.5) .. (1.5,1);
\node at (2.25,1.7) {{\bf -}};
\end{tikzpicture}
\quad = \quad\frac{1}{2}\quad
\begin{tikzpicture}[scale=.65,anchorbase]
  %% draw the sheet
  \draw (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
  \fill [fill=yellow , fill opacity=0.3] (0,0) -- (3.5,0) -- (4.5,2) -- (1,2) -- (0,0);
%  \node at (2.25,1) {{\bf -}};
\end{tikzpicture}
\end{equation}

\begin{equation}
    \label{deformedsphere}
\begin{tikzpicture} [ scale=.5,anchorbase]
	\draw [fill=blue , fill opacity=0.2] (0,0) circle (1);
 %\shade [ball color=red] (0,0) circle (1);
	%approximate perspective ellipse: \draw [dotted] (0,0) ellipse (1 and 0.25); with bezier curves
	\draw (-1,0) .. controls (-1,-.4) and (1,-.4) .. (1,0);
	\draw[dashed] (-1,0) .. controls (-1,.4) and (1,.4) .. (1,0);
        \node at (0,.5) {\bf +};
      \end{tikzpicture}
      \quad = \quad \frac{1}{2}
      \quad,\quad
\begin{tikzpicture} [ scale=.5,anchorbase]
	\draw [fill=blue , fill opacity=0.2] (0,0) circle (1);
 %\shade [ball color=red] (0,0) circle (1);
	%approximate perspective ellipse: \draw [dotted] (0,0) ellipse (1 and 0.25); with bezier curves
	\draw (-1,0) .. controls (-1,-.4) and (1,-.4) .. (1,0);
	\draw[dashed] (-1,0) .. controls (-1,.4) and (1,.4) .. (1,0);
        \node at (0,.5) {\bf -};
      \end{tikzpicture}
      \quad = \quad -\frac{1}{2}
\end{equation}

\begin{equation}
    \label{deformedsheetedcyl}
    \begin{tikzpicture} [ scale=.65,anchorbase,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
      % Bottom ellipse
      \draw (0,0) ellipse (1 and .5);
      % Bottom, back of the cylinder
      \fill [fill=blue, opacity=.2] (-1,0) arc (180:0: 1 and .5) -- (1,2) arc (0:180:1 and .5) -- (-1,0);
      % Middle disk
      \fill [yellow, opacity=.3] (0,2) ellipse (1 and .5);
      % Top back of the cylinder
      \fill [fill=blue, opacity=.2] (-1,2) arc (180:0: 1 and .5) -- (1,4) arc (0:180:1 and .5) -- (-1,2);
      % Back of the middle seam
      \draw [red, thick, dashed] (-1,2) arc (180:0:1 and .5);
      % Front of the cylinder
      \fill [fill=blue, opacity=.2] (-1,0) arc (-180:0: 1 and .5) -- (1,4) arc (0:-180:1 and .5) -- (-1,0);
      % Front of the seam
      \draw [red, thick, postaction=decorate] (-1,2) arc (-180:0:1 and .5);
      % Sides
      \draw (-1,0) -- (-1,4);
      \draw (1,0) -- (1,4);
      % Top ellipse
      \draw (0,4) ellipse (1 and .5);
      \node at (0,1) {\bf +};
      \node at (0,3) {\bf -};
    \end{tikzpicture}
    \quad = \quad 2 \quad
    \begin{tikzpicture} [ scale=.65,anchorbase,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
      % Bottom ellipse
      \draw (0,0) ellipse (1 and .5);
      % Bottom cap
      \fill [blue, opacity=.2] (-1,0) arc (180:0: 1 and .5) to [out=90,in=0] (0,1.5) to [out=180,in=90] (-1,0);
      \fill [blue, opacity=.2] (-1,0) arc (-180:0: 1 and .5) to [out=90,in=0] (0,1.5) to [out=180,in=90] (-1,0);
      % Top cup
      \fill [blue,opacity=.2] (-1,4) arc (180:0:1 and .5) to [out=-90,in=0] (0,2.5) to [out=180,in=-90] (-1,4);
      \fill [blue,opacity=.2] (-1,4) arc (-180:0:1 and .5) to [out=-90,in=0] (0,2.5) to [out=180,in=-90] (-1,4);
      % Top ellipse
      \draw (0,4) ellipse (1 and .5);
      \node at (0,1) {\bf +};
      \node at (0,3) {\bf -};
    \end{tikzpicture}
    \quad,\quad
    \begin{tikzpicture} [ scale=.65,anchorbase,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
      % Bottom ellipse
      \draw (0,0) ellipse (1 and .5);
      % Bottom, back of the cylinder
      \fill [fill=blue, opacity=.2] (-1,0) arc (180:0: 1 and .5) -- (1,2) arc (0:180:1 and .5) -- (-1,0);
      % Middle disk
      \fill [yellow, opacity=.3] (0,2) ellipse (1 and .5);
      % Top back of the cylinder
      \fill [fill=blue, opacity=.2] (-1,2) arc (180:0: 1 and .5) -- (1,4) arc (0:180:1 and .5) -- (-1,2);
      % Back of the middle seam
      \draw [red, thick, dashed] (-1,2) arc (180:0:1 and .5);
      % Front of the cylinder
      \fill [fill=blue, opacity=.2] (-1,0) arc (-180:0: 1 and .5) -- (1,4) arc (0:-180:1 and .5) -- (-1,0);
      % Front of the seam
      \draw [red, thick, postaction=decorate] (-1,2) arc (-180:0:1 and .5);
      % Sides
      \draw (-1,0) -- (-1,4);
      \draw (1,0) -- (1,4);
      % Top ellipse
      \draw (0,4) ellipse (1 and .5);
      \node at (0,1) {\bf -};
      \node at (0,3) {\bf +};
    \end{tikzpicture}
    \quad = \quad -2 \quad
    \begin{tikzpicture} [ scale=.65,anchorbase,decoration={markings, mark=at position 0.6 with {\arrow{>}}; }]
      % Bottom ellipse
      \draw (0,0) ellipse (1 and .5);
      % Bottom cap
      \fill [blue, opacity=.2] (-1,0) arc (180:0: 1 and .5) to [out=90,in=0] (0,1.5) to [out=180,in=90] (-1,0);
      \fill [blue, opacity=.2] (-1,0) arc (-180:0: 1 and .5) to [out=90,in=0] (0,1.5) to [out=180,in=90] (-1,0);
      % Top cup
      \fill [blue,opacity=.2] (-1,4) arc (180:0:1 and .5) to [out=-90,in=0] (0,2.5) to [out=180,in=-90] (-1,4);
      \fill [blue,opacity=.2] (-1,4) arc (-180:0:1 and .5) to [out=-90,in=0] (0,2.5) to [out=180,in=-90] (-1,4);
      % Top ellipse
      \draw (0,4) ellipse (1 and .5);
      \node at (0,1) {\bf -};
      \node at (0,3) {\bf +};
    \end{tikzpicture}
  \end{equation}

\begin{equation} \label{deformedsl2NH_enh}
\begin{tikzpicture} [scale=.5,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; },anchorbase]
	% draw the bottom web
	\draw[double, postaction={decorate}] (.75,0) -- (2,0);
	\draw[double, postaction={decorate}] (-2,0) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) .. controls (-.5,-.5) and (.5,-.5) .. (.75,0);
	\draw[very thick, dashed, postaction={decorate}] (-.75,0) .. controls (-.5,.5) and (.5,.5) .. (.75,0);
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=yellow, opacity=.3] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	% color the tube sheets
	\path [fill=blue] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
		(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	\path [fill=blue] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
		(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\draw [very thick, red, postaction={decorate}] (-.75,0) -- (-.75,4);
	% to reverse arrows use (-.75,4) -- (-.75,0); above
	\draw [very thick, red, postaction={decorate}] (.75, 4) -- (.75,0);
	%to reverse arrow use (.75, 0) -- (.75,4); above
	% draw the top web
	\draw[double, postaction={decorate}] (.75,4) -- (2,4);
	\draw[double, postaction={decorate}] (-2,4) -- (-.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4);
        % Deformed decorations
        \node [opacity=1] at (0,0) {\bf +};
        \node [opacity=1] at (0,4) {\bf -};
\end{tikzpicture}
\quad = \quad-2\quad
\begin{tikzpicture} [scale=.5,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; },anchorbase]
	\draw[double, postaction={decorate}] (.75,0) -- (2,0);
	\draw[double, postaction={decorate}] (-2,0) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) .. controls (-.5,-.5) and (.5,-.5) .. (.75,0);
	\draw[very thick, dashed, postaction={decorate}] (-.75,0) .. controls (-.5,.5) and (.5,.5) .. (.75,0);
	% draw and color the vertical sheets
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=yellow,opacity=.3] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4) --
			(.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0);
	% blue caps and cups
	\path [fill=blue] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=blue] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=blue] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\path [fill=blue] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	\draw [very thick, red, postaction={decorate}] (.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\draw [very thick, red, postaction={decorate}] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0);
	% to reverse use (.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0); above
	\draw[double, postaction={decorate}] (.75,4) -- (2,4);
	\draw[double, postaction={decorate}] (-2,4) -- (-.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4);
	%% Decorations
        \node [opacity=1] at (0,0) {\bf +};
        \node [opacity=1] at (0,4) {\bf -};
      \end{tikzpicture}
      \quad,\quad
\begin{tikzpicture} [scale=.5,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; },anchorbase]
	% draw the bottom web
	\draw[double, postaction={decorate}] (.75,0) -- (2,0);
	\draw[double, postaction={decorate}] (-2,0) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) .. controls (-.5,-.5) and (.5,-.5) .. (.75,0);
	\draw[very thick, dashed, postaction={decorate}] (-.75,0) .. controls (-.5,.5) and (.5,.5) .. (.75,0);
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=yellow, opacity=.3] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	% color the tube sheets
	\path [fill=blue] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
		(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	\path [fill=blue] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
		(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\draw [very thick, red, postaction={decorate}] (-.75,0) -- (-.75,4);
	% to reverse arrows use (-.75,4) -- (-.75,0); above
	\draw [very thick, red, postaction={decorate}] (.75, 4) -- (.75,0);
	%to reverse arrow use (.75, 0) -- (.75,4); above
	% draw the top web
	\draw[double, postaction={decorate}] (.75,4) -- (2,4);
	\draw[double, postaction={decorate}] (-2,4) -- (-.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4);
        % Deformed decorations
        \node [opacity=1] at (0,0) {\bf -};
        \node [opacity=1] at (0,4) {\bf +};
\end{tikzpicture}
\quad = \quad2\quad
\begin{tikzpicture} [scale=.5,fill opacity=0.2,decoration={markings, mark=at position 0.5 with {\arrow{>}}; },anchorbase]
	\draw[double, postaction={decorate}] (.75,0) -- (2,0);
	\draw[double, postaction={decorate}] (-2,0) -- (-.75,0);
	\draw[very thick, postaction={decorate}] (-.75,0) .. controls (-.5,-.5) and (.5,-.5) .. (.75,0);
	\draw[very thick, dashed, postaction={decorate}] (-.75,0) .. controls (-.5,.5) and (.5,.5) .. (.75,0);
	% draw and color the vertical sheets
	\draw (-2,0) -- (-2,4);
	\draw (2,0) -- (2,4);
	\path [fill=yellow,opacity=.3] (-2,4) -- (-.75,4) -- (-.75,0) -- (-2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (2,4) -- (.75,4) -- (.75,0) -- (2,0) -- cycle;
	\path [fill=yellow, opacity=.3] (-.75,4) .. controls (-.75,2) and (.75,2) .. (.75,4) --
			(.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0);
	% blue caps and cups
	\path [fill=blue] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=blue] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4) --
			(.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\path [fill=blue] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,-.5) and (-.5,-.5) .. (-.75,0);
	\path [fill=blue] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0) --
			(.75,0) .. controls (.5,.5) and (-.5,.5) .. (-.75,0);
	\draw [very thick, red, postaction={decorate}] (.75,4) .. controls (.75,2) and (-.75,2) .. (-.75,4);
	\draw [very thick, red, postaction={decorate}] (-.75, 0) .. controls (-.75,2) and (.75,2) .. (.75,0);
	% to reverse use (.75, 0) .. controls (.75,2) and (-.75,2) .. (-.75,0); above
	\draw[double, postaction={decorate}] (.75,4) -- (2,4);
	\draw[double, postaction={decorate}] (-2,4) -- (-.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,3.5) and (.5,3.5) .. (.75,4);
	\draw[very thick, postaction={decorate}] (-.75,4) .. controls (-.5,4.5) and (.5,4.5) .. (.75,4);
	%% Decorations
        \node [opacity=1] at (0,0) {\bf -};
        \node [opacity=1] at (0,4) {\bf +};
      \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Twists
        \draw [thick] (0,0) -- (0,.5);
        \draw [thick] (1,0) -- (1,.5);
        \node at (0,.25) {\tiny $\LEFTcircle$};
        \node at (-.3,.25) {\tiny $+$};
        \node at (1,.25) {\tiny $\LEFTcircle$};
        \node at (1.3,.25) {\tiny $+$};
        % First crossing
        \draw [white, line width=3] (1,.5) to [out=90,in=-90] (0,1.5);
        \draw [thick] (1,.5) to [out=90,in=-90] (0,1.5);
        \draw [white, line width=3] (0,.5) to [out=90,in=-90] (1,1.5);
        \draw [thick] (0,.5) to [out=90,in=-90] (1,1.5);
        % Second crossing
        \draw [white, line width=3] (1,1.5) to [out=90,in=-90] (0,2.5);
        \draw [thick] (1,1.5) to [out=90,in=-90] (0,2.5);
        \draw [white, line width=3] (0,1.5) to [out=90,in=-90] (1,2.5);
        \draw [thick] (0,1.5) to [out=90,in=-90] (1,2.5);
        % Merge
        \draw [thick] (0,2.5) to [out=90,in=-90] (.5,3);
        \draw [thick] (1,2.5) to [out=90,in=-90] (.5,3);
        \draw [double, ->] (.5,3) -- (.5,4);
        \node at (-.3,1) {\tiny $c_1$};
        \node at (-.3,2) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Term on the left
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}};
    % Term at the top
    \node (B) at (2.5,1) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,.5);
        \draw [double] (.5,.5) -- (.5,1);
        \draw [thick] (.5,1) to [out=120,in=-90] (0,1.75) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (.5,1) to [out=60,in=-90] (1,1.75) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}};
    % Term at the bottom
    \node (C) at (2.5,-1) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,1);
        \draw [double] (.5,1) -- (.5,1.5);
        \draw [thick] (.5,1.5) to [out=120,in=-90] (0,2) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (.5,1.5) to [out=60,in=-90] (1,2) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}};
      % Term on the right
    \node (D) at (5,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,.5);
        \draw [double] (.5,.5) -- (.5,.75);
        \draw [thick] (.5,.75) to [out=120,in=-90] (0,1.12) to [out=90,in=-120] (.5,1.5);
        \draw [thick] (.5,.75) to [out=60,in=-90] (1,1.12) to [out=90,in=-60] (.5,1.5);
        \draw [double] (.5,1.5) -- (.5,1.75);
        \draw [thick] (.5,1.75) to [out=120,in=-90] (0,2.125) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (.5,1.75) to [out=60,in=-90] (1,2.125) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}};
    \draw (A) -- (B) node[midway,above] {\tiny $\wedge c_1$};
    \draw (A) -- (C) node[midway,above] {\tiny $\wedge c_2$};
    \draw (B) -- (D) node[midway,above] {\tiny $\wedge c_2$};
    \draw (C) -- (D) node[midway,above] {\tiny $\wedge c_1$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
           \draw [thick] (0,0) to [out=90,in=-120] (.5,1.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,1.5);
        \draw [double,->] (.5,1.5) -- (.5,3);
        \node at (.5,2.25) {\tiny $\LEFTcircle$};
        \node at (.9,2.25) {\small +};
      \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (5,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (D) edge[bend right=30] node [right,rotate=90,xshift=-1cm,yshift=.2cm] {\tiny $F_1\otimes \langle \cdot, c_1\wedge c_2\rangle$} (E);
    \draw [red,->] (E) edge[bend right=30] node [left,rotate=90,xshift=1cm,yshift=-.2cm] {\tiny $F_2\otimes c_1\wedge c_2$} (D);
    % Legend
    \node at (9,0) {$F_1\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (2,.5);
        \draw [thick] (2,.5) to [out=60,in=120] (3,.5);
        \draw [thick] (2,.5) to [out=-60,in=-120] (3,.5);
        \draw [double] (3,.5) -- (4,.5);
        \draw [thick] (4,.5) to [out=60,in=120] (5,.5);
        \draw [thick] (4,.5) to [out=-60,in=-120] (5,.5);
        \draw [double](5,.5) -- (6,.5);
        % Back part 
        \fill [red, opacity=.3] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % Yellow sheet
        \fill [yellow, opacity=.3] (1,.5) -- (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) -- (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) -- (6,.5) -- (6,3.5) -- (1,3.5) -- (1,.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [red, opacity=.3] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=120,in=60] (2,.5);
        % dot
        \node at (2.5,1) {\small $\bullet$};
        \fill [red, opacity=.3] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=-120,in=-60] (2,.5);
        \fill [red, opacity=.3] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=120,in=60] (4,.5);
        % dot
        \node at (4.5,1) {\small $\bullet$};
        \fill [red, opacity=.3] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=-120,in=-60] (4,.5);
        % Front part of the red sheet
        \fill [red, opacity=.3] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5);
        \draw [thick,red] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (6,3.5);
      \end{tikzpicture}
      \;-\;
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (2,.5);
        \draw [thick] (2,.5) to [out=60,in=120] (3,.5);
        \draw [thick] (2,.5) to [out=-60,in=-120] (3,.5);
        \draw [double] (3,.5) -- (4,.5);
        \draw [thick] (4,.5) to [out=60,in=120] (5,.5);
        \draw [thick] (4,.5) to [out=-60,in=-120] (5,.5);
        \draw [double](5,.5) -- (6,.5);
        % Back part 
        \fill [red, opacity=.3] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % dot
        \node at (.1,3.6) {\small $\bullet$};
        % Yellow sheet
        \fill [yellow, opacity=.3] (1,.5) -- (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) -- (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) -- (6,.5) -- (6,3.5) -- (1,3.5) -- (1,.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [red, opacity=.3] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=120,in=60] (2,.5);
        \fill [red, opacity=.3] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=-120,in=-60] (2,.5);
        \fill [red, opacity=.3] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=120,in=60] (4,.5);
        % dot
        \node at (4.5,1) {\small $\bullet$};
        \fill [red, opacity=.3] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=-120,in=-60] (4,.5);
        % Front part of the red sheet
        \fill [red, opacity=.3] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5);
        \draw [thick,red] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (6,3.5);
      \end{tikzpicture}
    };
        \node at (9.5,-1.5) {-\;
            \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (2,.5);
        \draw [thick] (2,.5) to [out=60,in=120] (3,.5);
        \draw [thick] (2,.5) to [out=-60,in=-120] (3,.5);
        \draw [double] (3,.5) -- (4,.5);
        \draw [thick] (4,.5) to [out=60,in=120] (5,.5);
        \draw [thick] (4,.5) to [out=-60,in=-120] (5,.5);
        \draw [double](5,.5) -- (6,.5);
        % Back part 
        \fill [red, opacity=.3] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % Yellow sheet
        \fill [yellow, opacity=.3] (1,.5) -- (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) -- (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) -- (6,.5) -- (6,3.5) -- (1,3.5) -- (1,.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [red, opacity=.3] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=120,in=60] (2,.5);
        % dot
        \node at (2.5,1.2) { {\small $\bullet$}};
        \node at (2.5,1.8) {\tiny $2$};
        \fill [red, opacity=.3] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=-120,in=-60] (2,.5);
        \fill [red, opacity=.3] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=120,in=60] (4,.5);
        \fill [red, opacity=.3] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=-120,in=-60] (4,.5);
        % Front part of the red sheet
        \fill [red, opacity=.3] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5);
        \draw [thick,red] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (6,3.5);
      \end{tikzpicture}
      \;+\;
            \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (2,.5);
        \draw [thick] (2,.5) to [out=60,in=120] (3,.5);
        \draw [thick] (2,.5) to [out=-60,in=-120] (3,.5);
        \draw [double] (3,.5) -- (4,.5);
        \draw [thick] (4,.5) to [out=60,in=120] (5,.5);
        \draw [thick] (4,.5) to [out=-60,in=-120] (5,.5);
        \draw [double](5,.5) -- (6,.5);
        % Back part 
        \fill [red, opacity=.3] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % dot
        \node at (.1,3.6) {\small $\bullet$};
        % Yellow sheet
        \fill [yellow, opacity=.3] (1,.5) -- (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) -- (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) -- (6,.5) -- (6,3.5) -- (1,3.5) -- (1,.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [red, opacity=.3] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=120,in=60] (2,.5);
        % dot
        \node at (2.5,1) {\small $\bullet$};
        \fill [red, opacity=.3] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=-120,in=-60] (2,.5);
        \fill [red, opacity=.3] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=120,in=60] (4,.5);
        \fill [red, opacity=.3] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=-120,in=-60] (4,.5);
        % Front part of the red sheet
        \fill [red, opacity=.3] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5);
        \draw [thick,red] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (6,3.5);
      \end{tikzpicture}
};
    \node at (8,-4) {$F_2\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
      % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (6,.5);
        % Back part 
        \fill [red, opacity=.3] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % Yellow sheet
        \fill [yellow, opacity=.3] (1,3.5) -- (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) -- (4,3.5) to [out=-90,in=180] (4.5,3.5) to [out=0,in=-90] (5,3.5) -- (6,3.5) -- (6,.5) -- (1,.5) -- (1,3.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [red, opacity=.3] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) to [out=120,in=60] (2,3.5);
        \fill [red, opacity=.3] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) to [out=-120,in=-60] (2,3.5);
        \fill [red, opacity=.3] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5) to [out=120,in=60] (4,3.5);
        \fill [red, opacity=.3] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5) to [out=-120,in=-60] (4,3.5);
        % Front part of the red sheet
        \fill [red, opacity=.3] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5);
        \draw [thick,red] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (2,3.5);
        \draw [thick] (2,3.5) to [out=60,in=120] (3,3.5);
        \draw [thick] (2,3.5) to [out=-60,in=-120] (3,3.5);
        \draw [double] (3,3.5) -- (4,3.5);
        \draw [thick] (4,3.5) to [out=60,in=120] (5,3.5);
        \draw [thick] (4,3.5) to [out=-60,in=-120] (5,3.5);
        \draw [double](5,3.5) -- (6,3.5);
      \end{tikzpicture}
    };
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (2,.5);
        \draw [thick] (2,.5) to [out=60,in=120] (3,.5);
        \draw [thick] (2,.5) to [out=-60,in=-120] (3,.5);
        \draw [double] (3,.5) -- (4,.5);
        % Back part 
        \fill [red, opacity=.3] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % Yellow sheet
        \fill [yellow, opacity=.3] (1,.5) -- (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) -- (4,.5) -- (4,3.5) -- (1,3.5) -- (1,.5);
        \draw (4,.5) -- (4,3.5);
        % Cap/cup
        \fill [red, opacity=.3] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=120,in=60] (2,.5);
        \fill [red, opacity=.3] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=-120,in=-60] (2,.5);
        % Front part of the red sheet
        \fill [red, opacity=.3] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5);
          \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (4,3.5);
      \end{tikzpicture}
      \otimes \langle \cdot,c_2\rangle
\]

\[
  h^2_{nw}=
        \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (2,.5);
        \draw [thick] (2,.5) to [out=60,in=120] (3,.5);
        \draw [thick] (2,.5) to [out=-60,in=-120] (3,.5);
        \draw [double] (3,.5) -- (4,.5);
        \draw [thick] (4,.5) to [out=60,in=120] (5,.5);
        \draw [thick] (4,.5) to [out=-60,in=-120] (5,.5);
        \draw [double](5,.5) -- (6,.5);
        % Back part 
        \fill [red, opacity=.3] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % Yellow sheet
        \fill [yellow, opacity=.3] (1,.5) -- (2,.5) -- (2,3.5) -- (1,3.5);
        \fill [yellow,opacity=.3] (3,.5) -- (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) -- (6,.5) -- (6,3.5) -- (3,3.5) -- (3,.5);
        \draw (6,.5) -- (6,3.5);
        % Tube
        \fill [red, opacity=.3] (3,.5) to [out=120,in=60] (2,.5)-- (2,3.5) to [out=60,in=120] (3,3.5) -- (3,.5);
        \fill [red, opacity=.3] (3,.5) to [out=-120,in=-60] (2,.5)-- (2,3.5) to [out=-60,in=-120] (3,3.5) -- (3,.5);
        % Cap/cup
        \fill [red, opacity=.3] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=120,in=60] (4,.5);
        \fill [red, opacity=.3] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=-120,in=-60] (4,.5);
        % Front part of the red sheet
        \fill [red, opacity=.3] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,.5) -- (2,3.5);
        \draw [thick,red] (3,.5) -- (3,3.5);
        \draw [thick,red] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (2,3.5);
        \draw [thick] (2,3.5) to [out=60,in=120] (3,3.5);
        \draw [thick] (2,3.5) to [out=-60,in=-120] (3,3.5);
        \draw [double] (3,3.5) -- (6,3.5);
      \end{tikzpicture}
      \otimes \langle \cdot,c_2\rangle
      \quad
  ,\quad h^2_{sw}=
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (2,.5);
        \draw [thick] (2,.5) to [out=60,in=120] (3,.5);
        \draw [thick] (2,.5) to [out=-60,in=-120] (3,.5);
        \draw [double] (3,.5) -- (4,.5);
        \draw [thick] (4,.5) to [out=60,in=120] (5,.5);
        \draw [thick] (4,.5) to [out=-60,in=-120] (5,.5);
        \draw [double](5,.5) -- (6,.5);
        % Back part 
        \fill [red, opacity=.3] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % Yellow sheet
        \fill [yellow, opacity=.3] (1,.5) -- (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) -- (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) -- (6,.5) -- (6,3.5) -- (4,3.5) to [out=-90,in=0] (3.5,2.5) to [out=180,in=-90] (3,3.5) -- (1,3.5) -- (1,.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [red, opacity=.3] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=120,in=60] (2,.5);
        \fill [red, opacity=.3] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=-120,in=-60] (2,.5);
        \fill [red, opacity=.3] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=120,in=60] (4,.5);
        \fill [red, opacity=.3] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=-120,in=-60] (4,.5);
        \fill [red, opacity=.3] (3,3.5) to [out=-90,in=180] (3.5,2.5) to [out=0,in=-90] (4,3.5) to [out=120,in=60] (3,3.5);
        \fill [red, opacity=.3] (3,3.5) to [out=-90,in=180] (3.5,2.5) to [out=0,in=-90] (4,3.5) to [out=-120,in=-60] (3,3.5);
        % Front part of the red sheet
        \fill [red, opacity=.3] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5);
        \draw [thick,red] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5);
        \draw [thick, red] (4,3.5) to [out=-90,in=0] (3.5,2.5) to [out=180,in=-90] (3,3.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (3,3.5);
        \draw [thick] (3,3.5) to [out=60,in=120] (4,3.5);
        \draw [thick] (3,3.5) to [out=-60,in=-120] (4,3.5);
        \draw [double] (4,3.5) -- (6,3.5);
      \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[anchorbase,scale=.4]
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (3,3) {};
      \node (Tb) at (3,3) {};
      % Bottom web
      \draw [double] (F.center)  to [out=180,in=30] (Tb.center);
      \draw [thick] (Tb.center) to [out=-150,in=30] (2,1.3) to [out=-150,in=0] (A.center);
      \draw [thick]  (Tb.center) to [out=-150,in=30] (2,2.5) to [out=-150,in=0] (B.center);
      % Top web
      \draw [line width=3, white] (E.center) to [out=180,in=-30] (Tt.center);
      \draw [line width=3, white] (Tt.center) to [out=150,in=-30] (2,3.5) to [out=150,in=0] (C.center);
      \draw [line width=3, white]  (Tt.center) to [out=150,in=-30] (2,4.7) to [out=150,in=0] (D.center);
      \draw [double] (E.center) to [out=180,in=-30] (Tt.center);
      \draw [thick] (Tt.center) to [out=150,in=-30] (2,3.5) to [out=150,in=0] (C.center);
      \draw [thick]  (Tt.center) to [out=150,in=-30] (2,4.7) to [out=150,in=0] (D.center);
      % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.4]
     % Bottom web
     \draw [thick] (2,0) to [out=90,in=-120] (3,3);
     \draw [thick] (4,0) to [out=90,in=-60] (3,3);
     \draw [double] (3,3) -- (3,6);
     % Top web
     \draw [white, line width=3] (0,2) to [out=0,in=-150] (2,3);
     \draw [white, line width=3] (0,4) to [out=0,in=150] (2,3);
     \draw [white, line width=3] (2,3) -- (4,3);
     \draw [white, line width=3] (4,3) to [out=30,in=180] (6,4);
     \draw [white, line width=3] (4,3) to [out=-30,in=180] (6,2);
     \draw [thick] (0,2) to [out=0,in=-150] (2,3);
     \draw [thick] (0,4) to [out=0,in=150] (2,3);
     \draw [double] (2,3) -- (4,3);
     \draw [thick] (4,3) to [out=30,in=180] (6,4);
     \draw [thick] (4,3) to [out=-30,in=180] (6,2);
     % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
    \rightarrow
       \begin{tikzpicture}[anchorbase,scale=.4]
     % Bottom web
     \draw [thick] (2,0) to [out=90,in=-120] (3,3);
     \draw [thick] (4,0) to [out=90,in=-60] (3,3);
     \draw [double] (3,3) -- (3,6);
     % Top web
     \draw [white, line width=3] (0,2) to [out=0,in=-150] (3,3);
     \draw [white, line width=3] (0,4) to [out=0,in=150] (3,3);
     \draw [white, line width=3] (3,3) to [out=30,in=180] (6,4);
     \draw [white, line width=3] (3,3) to [out=-30,in=180] (6,2);
     \draw [thick] (0,2) to [out=0,in=-150] (3,3);
     \draw [thick] (0,4) to [out=0,in=150] (3,3);
     \draw [thick] (3,3) to [out=30,in=180] (6,4);
     \draw [thick] (3,3) to [out=-30,in=180] (6,2);
     % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
\rightarrow
     \begin{tikzpicture}[anchorbase,scale=.4]
     % Bottom web
     \draw [thick] (2,0) to [out=90,in=-120] (3,3);
     \draw [thick] (4,0) to [out=90,in=-60] (3,3);
     \draw [double] (3,3) -- (3,6);
     % Top web
     \draw [white, line width=3] (0,2) -- (6,2);
     \draw [white, line width=3] (0,4) -- (6,4);
     \draw [thick] (0,2) -- (6,2);
     \draw [thick] (0,4) -- (6,4);
     % Square
      \draw (0,0) rectangle (6,6);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.4]
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (4,4) {};
      \node (Tb) at (2,2) {};
      % Bottom web
      \draw [double,<-] (F.center)  to [out=180,in=30] (Tb.center);
      \draw [thick] (Tb.center) to [out=-150,in=0] (1,1) to [out=180,in=0] (A.center);
      \draw [thick]  (Tb.center) to [out=-150,in=0] (1,2) to [out=180,in=0] (B.center);
      % Top web
      \draw [line width=4, white] (E.center) to [out=180,in=-30] (Tt.center);
      \draw [line width=3, white] (Tt.center) to [out=150,in=0] (2,4) to [out=180,in=0] (C.center);
      \draw [line width=3, white]  (Tt.center)to [out=150,in=0] (2,5) to [out=180,in=0] (D.center);
      \draw [double,<-] (E.center) to [out=180,in=-30] (Tt.center);
      \draw [thick] (Tt.center) to [out=150,in=0] (2,4) to [out=180,in=0] (C.center);
      \draw [thick] (Tt.center)to [out=150,in=0] (2,5) to [out=180,in=0] (D.center);
      % Square
      \draw (0,0) rectangle (6,6);
      % Projectors
      \node at (-.5,1) {\small -};
      \node at (-.5,2) {\small +};
      \node at (-.5,4) {\small -};
      \node at (-.5,5) {\small +};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \node (topleft) at (0,0) {
   \begin{tikzpicture}[anchorbase,scale=.4]
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (5,2) {};
      \node (Tb) at (2,2) {};
      % Bottom web
      \draw [double,<-] (F.center)  to [out=180,in=30] (Tb.center);
      \draw [thick] (Tb.center) to [out=-120,in=0] (A.center);
      \draw [thick]  (Tb.center) to [out=180,in=0] (B.center);
      % Top web
      \draw [line width=4, white] (E.center) to [out=180,in=-30] (Tt.center);
      \draw [line width=3, white] (Tt.center) to [out=160,in=0] (C.center);
      \draw [line width=3, white]  (Tt.center) to [out=100,in=0] (D.center);
      \draw [double,<-] (E.center) to [out=180,in=-30] (Tt.center);
      \draw [thick] (Tt.center) to [out=160,in=0] (C.center);
      \draw [thick] (Tt.center) to [out=100,in=0] (D.center);
      % Projectors
      \node at (-.5,1) {\small -};
      \node at (-.5,2) {\small +};
      \node at (-.5,4) {\small -};
      \node at (-.5,5) {\small +};
      % Crossings
      \node at (3.2,2.4) {\tiny $c_1$};
      \node at (4.2,4.2) {\tiny $c_2$};
    \end{tikzpicture}
  };
    \node at (2,0) {$\rightarrow$};
    \node (topright) at (4,0) {
   \begin{tikzpicture}[anchorbase,scale=.4]
     % Shaded area
     \fill [black, opacity=.2] (2,2) -- (5,2) to [out=150,in=-30] (4,3) -- (3,3) to [out=-150,in=30] (2,2);
     % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Web
      \draw [thick] (A.center) to [out=0,in=-150] (1,2);
      \draw [thick] (B.center) to [out=0,in=150] (1,2);
      \draw [double] (1,2) to [out=0,in=180] (2,2);
      \draw [thick] (2,2) to [out=30,in=-150] (3,3);
      \draw [thick] (C.center) to [out=0,in=150] (3,3);
      \draw [double] (3,3) to [out=0,in=180] (4,3);
      \draw [thick] (4,3) to [out=-30,in=150] (5,2);
      \draw [thick] (2,2) to [out=0,in=180] (5,2);
      \draw [double] (5,2) to [out=0,in=180] (E);
      \draw [thick] (4,3) to [out=30,in=-150] (5,4);
      \draw [thick] (D.center) to [out=0,in=150] (5,4);
      \draw [double] (5,4) to [out=0,in=180] (F);
      % Projectors
      \node at (-.5,1) {\small -};
      \node at (-.5,2) {\small +};
      \node at (-.5,4) {\small -};
      \node at (-.5,5) {\small +};
      \end{tikzpicture}
    };
    \node (midleft) at (0,-3) {
   \begin{tikzpicture}[anchorbase,scale=.4]
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (4,4) {};
      \node (Tb) at (2,2) {};
      % Bottom web
      \draw [double,<-] (F.center)  to [out=180,in=30] (Tb.center);
      \draw [thick] (Tb.center) to [out=-150,in=0] (1,1) to [out=180,in=0] (A.center);
      \draw [thick]  (Tb.center) to [out=-150,in=0] (1,2) to [out=180,in=0] (B.center);
      % Top web
      \draw [line width=4, white] (E.center) to [out=180,in=-30] (Tt.center);
      \draw [line width=3, white] (Tt.center) to [out=150,in=0] (2,4) to [out=180,in=0] (C.center);
      \draw [line width=3, white]  (Tt.center)to [out=150,in=0] (2,5) to [out=180,in=0] (D.center);
      \draw [double,<-] (E.center) to [out=180,in=-30] (Tt.center);
      \draw [thick] (Tt.center) to [out=150,in=0] (2,4) to [out=180,in=0] (C.center);
      \draw [thick] (Tt.center)to [out=150,in=0] (2,5) to [out=180,in=0] (D.center);
      % Projectors
      \node at (-.5,1) {\small -};
      \node at (-.5,2) {\small +};
      \node at (-.5,4) {\small -};
      \node at (-.5,5) {\small +};
    \end{tikzpicture}
  };
      \node at (2,-3) {$\rightarrow$};
    \node (midright) at (4,-3) {
   \begin{tikzpicture}[anchorbase,scale=.4]
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Web
      \draw [thick] (A.center) to [out=0,in=-150] (1,2);
      \draw [thick] (B.center) to [out=0,in=150] (1,2);
      \draw [double] (1,2) to [out=0,in=180] (E);
      \draw [thick] (C.center) to [out=0,in=-150] (3,4);
      \draw [double] (3,4) to [out=0,in=180] (F);
      \draw [thick] (D.center) to [out=0,in=150] (3,4);
      % Projectors
      \node at (-.5,1) {\small -};
      \node at (-.5,2) {\small +};
      \node at (-.5,4) {\small -};
      \node at (-.5,5) {\small +};
      \end{tikzpicture}
};
    \node (bottomleft) at (0,-6) {
   \begin{tikzpicture}[anchorbase,scale=.4]
     % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (2,4) {};
      \node (Tb) at (4,4) {};
      % Bottom web
      \draw [double,<-] (F.center)  to [out=180,in=30] (Tb.center);
      \draw [thick] (Tb.center) to [out=-120,in=0] (A.center);
      \draw [thick]  (Tb.center) to [out=180,in=0] (B.center);
      % Top web
      \draw [line width=4, white] (E.center) to [out=180,in=-30] (Tt.center);
      \draw [line width=3, white] (Tt.center) to [out=160,in=0] (C.center);
      \draw [line width=3, white]  (Tt.center) to [out=100,in=0] (D.center);
      \draw [double,<-] (E.center) to [out=180,in=-30] (Tt.center);
      \draw [thick] (Tt.center) to [out=160,in=0] (C.center);
      \draw [thick] (Tt.center) to [out=100,in=0] (D.center);
      % Projectors
      \node at (-.5,1) {\small -};
      \node at (-.5,2) {\small +};
      \node at (-.5,4) {\small -};
      \node at (-.5,5) {\small +};
      % Crossings
      \node at (2.6,4) {\tiny $c_3$};
      \node at (3.4,2.4) {\tiny $c_4$};
    \end{tikzpicture}
  };
      \node at (2,-6) {$\rightarrow$};
    \node (bottomright) at (4,-6) {
   \begin{tikzpicture}[anchorbase,scale=.4]
     % Shaded area
     \fill [black,opacity=.2] (2,4.5) to [out=-30,in=150] (3,3) -- (4,3) to [out=30,in=-150] (5,4) to [out=180,in=0] (2,4.5);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Web
      \draw [thick] (D.center) to [out=0,in=150] (1,4.5);
      \draw [thick] (C.center) to [out=0,in=-150] (1,4.5);
      \draw [double] (1,4.5) to [out=0,in=180] (2,4.5);
      \draw [thick] (2,4.5) to [out=-30,in=150] (3,3);
      \draw [thick] (B.center) to [out=0,in=-150] (3,3);
      \draw [double] (3,3) -- (4,3);
      \draw [thick] (4,3) to [out=-30,in=150] (5,2);
      \draw [thick] (A.center) to [out=0,in=180] (5,2);
      \draw [double] (5,2) to [out=0,in=180] (E.center);
      \draw [thick] (4,3) to [out=30,in=-150] (5,4);
      \draw [thick] (2,4.5) to [out=0,in=180] (5,4);
      \draw [double] (5,4) to [out=0,in=180] (F.center);
      % Projectors
      \node at (-.5,1) {\small -};
      \node at (-.5,2) {\small +};
      \node at (-.5,4) {\small -};
      \node at (-.5,5) {\small +};
      \end{tikzpicture}
};
    \draw [->] (topright) -- (midright) node[midway,right] {\tiny $-a_3f_1\otimes \langle \cdot,c_1\wedge c_2\rangle$};
    \draw [->] (midright) -- (bottomright) node[midway,right] {\tiny $a_3 f_2 \otimes c_3\wedge c_4$};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \node (topleft) at (0,0) {
   \begin{tikzpicture}[anchorbase,scale=.4]
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (5,2) {};
      \node (Tb) at (2,2) {};
      % Bottom web
      \draw [double,<-] (F.center)  to [out=180,in=30] (Tb.center);
      \draw [thick] (Tb.center) to [out=-120,in=0] (A.center);
      \draw [thick]  (Tb.center) to [out=180,in=0] (B.center);
      % Top web
      \draw [line width=4, white] (E.center) to [out=180,in=-30] (Tt.center);
      \draw [line width=3, white] (Tt.center) to [out=160,in=0] (C.center);
      \draw [line width=3, white]  (Tt.center) to [out=100,in=0] (D.center);
      \draw [double,<-] (E.center) to [out=180,in=-30] (Tt.center);
      \draw [thick] (Tt.center) to [out=160,in=0] (C.center);
      \draw [thick] (Tt.center) to [out=100,in=0] (D.center);
      % Projectors
      \node at (-.5,1) {\small -};
      \node at (-.5,2) {\small +};
      \node at (-.5,4) {\small -};
      \node at (-.5,5) {\small +};
      % Crossings
      \node at (3.2,2.4) {\tiny $d_1$};
      \node at (4.2,4.2) {\tiny $d_2$};
    \end{tikzpicture}
  };
    \node at (2,0) {$\rightarrow$};
    \node (topright) at (4,0) {
   \begin{tikzpicture}[anchorbase,scale=.4]
     % Shaded area
     % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Web
      \draw [thick] (A.center) to [out=0,in=-150] (1,2);
      \draw [thick] (B.center) to [out=0,in=150] (1,2);
      \draw [double,blue] (1,2) to [out=0,in=180] (2,2);
      \draw [thick] (2,2) to [out=30,in=-150] (3,3);
      \draw [thick] (C.center) to [out=0,in=150] (3,3);
      \draw [double] (3,3) to [out=0,in=180] (4,3);
      \draw [thick] (4,3) to [out=-30,in=150] (5,2);
      \draw [thick] (2,2) to [out=0,in=180] (5,2);
      \draw [double] (5,2) to [out=0,in=180] (E);
      \draw [thick] (4,3) to [out=30,in=-150] (5,4);
      \draw [thick] (D.center) to [out=0,in=150] (5,4);
      \draw [double] (5,4) to [out=0,in=180] (F);
      % Projectors
      \node at (-.5,1) {\small -};
      \node at (-.5,2) {\small +};
      \node at (-.5,4) {\small -};
      \node at (-.5,5) {\small +};
      \end{tikzpicture}
    };
    \node (midleft+) at (0,-3) {
     \begin{tikzpicture}[anchorbase,scale=.4]
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (5,2) {};
      \node (Tb) at (4,3) {};
      % Bottom web
      \draw [double,<-] (F.center)  to [out=180,in=30] (Tb.center);
      \draw [thick] (Tb.center) to [out=-120,in=0] (A.center);
      \draw [thick]  (Tb.center) to [out=180,in=0] (B.center);
      % Top web
      \draw [line width=4, white] (E.center) to [out=180,in=-30] (Tt.center);
      \draw [line width=3, white] (Tt.center) to [out=180,in=0] (C.center);
      \draw [line width=3, white]  (Tt.center) to [out=100,in=0] (D.center);
      \draw [double,<-] (E.center) to [out=180,in=-30] (Tt.center);
      \draw [thick] (Tt.center) to [out=180,in=0] (C.center);
      \draw [thick] (Tt.center) to [out=100,in=0] (D.center);
      % Projectors
      \node at (-.5,1) {\small -};
      \node at (-.5,2) {\small +};
      \node at (-.5,4) {\small -};
      \node at (-.5,5) {\small +};
      % Crossings
      \node at (2.8,3.3) {\tiny $d_3$};
      \node at (3.7,1.8) {\tiny $d_4$};
      \node at (4.4,4) {\tiny $d_2$};
    \end{tikzpicture}
  };
      \node at (2,-3) {$\rightarrow$};
    \node (midright+) at (4,-3) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Shaded area
        \fill [black, opacity=.2] (2,3) to [out=60,in=180] (2.5,3.5) to [out=0,in=120] (3,3) to [out=-120,in=0] (2.5,2.5) to [out=180,in=-60] (2,3);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Web
      \draw [thick] (B.center) to [out=0,in=-150] (1,3);
      \draw [thick] (C.center) to [out=0,in=150] (1,3);
      \draw [double] (1,3) -- (2,3);
      \draw [thick] (2,3) to [out=60,in=180] (2.5,3.5) to [out=0,in=120] (3,3);
      \draw [thick] (2,3) to [out=-60,in=180] (2.5,2.5) to [out=0,in=-120] (3,3);
      \draw [double] (3,3) -- (4,3);
      \draw [thick] (4,3) to [out=30,in=-150] (5,4);
      \draw [thick] (4,3) to [out=-30,in=150] (5,2);
      \draw [thick] (A.center) to [out=0,in=-150] (5,2);
      \draw [thick] (D.center) to [out=0,in=150] (5,4);
      \draw [double] (5,2) -- (E.center);
      \draw [double] (5,4) -- (F.center);
      % Projectors
      \node at (-.5,1) {\small -};
      \node at (-.5,2) {\small +};
      \node at (-.5,4) {\small -};
      \node at (-.5,5) {\small +};
      \end{tikzpicture}
};
    \node (midleft-) at (0,-6) {
     \begin{tikzpicture}[anchorbase,scale=.4]
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (5,2) {};
      \node (Tb) at (5,4) {};
      % Bottom web
      \draw [double,<-] (F.center)  to [out=180,in=30] (Tb.center);
      \draw [thick] (Tb.center) to [out=-120,in=0] (A.center);
      \draw [thick]  (Tb.center) to [out=180,in=0] (B.center);
      % Top web
      \draw [line width=4, white] (E.center) to [out=180,in=-30] (Tt.center);
      \draw [line width=3, white] (Tt.center) to [out=180,in=0] (C.center);
      \draw [line width=3, white]  (Tt.center) to [out=100,in=0] (D.center);
      \draw [double,<-] (E.center) to [out=180,in=-30] (Tt.center);
      \draw [thick] (Tt.center) to [out=180,in=0] (C.center);
      \draw [thick] (Tt.center) to [out=100,in=0] (D.center);
      % Projectors
      \node at (-.5,1) {\small -};
      \node at (-.5,2) {\small +};
      \node at (-.5,4) {\small -};
      \node at (-.5,5) {\small +};
      % Crossings
      \node at (2.5,3.6) {\tiny $d_3$};
      \node at (3.7,1.8) {\tiny $d_4$};
      \node at (4.2,4.3) {\tiny $d_5$};
      \node at (5,3.3) {\tiny $d_6$};
    \end{tikzpicture}
  };
      \node at (2,-6) {$\rightarrow$};
    \node (midright-) at (4,-6) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Shaded area
%        \fill [black, opacity=.2] (2,3) to [out=60,in=180] (2.5,3.5) to [out=0,in=120] (3,3) to [out=-120,in=0] (2.5,2.5) to [out=180,in=-60] (2,3);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Web
      \draw [thick] (B.center) to [out=0,in=-150] (1,3);
      \draw [thick] (C.center) to [out=0,in=150] (1,3);
      \draw [double] (1,3) -- (2,3);
      \draw [thick] (2,3) to [out=60,in=180] (2.5,3.5) to [out=0,in=120] (3,3);
      \draw [thick] (2,3) to [out=-60,in=180] (2.5,2.5) to [out=0,in=-120] (3,3);
      \draw [double] (3,3) -- (4,3);
      \draw [thick] (4,3) to [out=30,in=-150] (5,4);
      \draw [thick] (4,3) to [out=-30,in=150] (5,2);
      \draw [thick] (A.center) to [out=0,in=-150] (5,2);
      \draw [thick] (D.center) to [out=0,in=150] (5,4);
      \draw [double] (5,2) -- (E.center);
      \draw [double] (5,4) -- (F.center);
      % Projectors
      \node at (-.5,1) {\small -};
      \node at (-.5,2) {\small +};
      \node at (-.5,4) {\small -};
      \node at (-.5,5) {\small +};
      \end{tikzpicture}
};
    \node (bottomleft) at (0,-9) {
   \begin{tikzpicture}[anchorbase,scale=.4]
     % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (2.5,2.8) {};
      \node (Tb) at (4,4) {};
      % Bottom web
      \draw [double,<-] (F.center)  to [out=180,in=30] (Tb.center);
      \draw [thick] (Tb.center) to [out=-120,in=0] (A.center);
      \draw [thick]  (Tb.center) to [out=160,in=0] (B.center);
      % Top web
      \draw [line width=4, white] (E.center) to [out=180,in=-30] (Tt.center);
      \draw [line width=3, white] (Tt.center) to [out=160,in=0] (C.center);
      \draw [line width=3, white]  (Tt.center) to [out=100,in=0] (D.center);
      \draw [double,<-] (E.center) to [out=180,in=-30] (Tt.center);
      \draw [thick] (Tt.center) to [out=160,in=0] (C.center);
      \draw [thick] (Tt.center) to [out=100,in=0] (D.center);
      % Projectors
      \node at (-.5,1) {\small -};
      \node at (-.5,2) {\small +};
      \node at (-.5,4) {\small -};
      \node at (-.5,5) {\small +};
      % Crossings
      \node at (2,2.6) {\tiny $d_3$};
      \node at (2.4,4.2) {\tiny $d_5$};
      \node at (3,2) {\tiny $d_7$};
    \end{tikzpicture}
  };
      \node at (2,-9) {$\rightarrow$};
    \node (bottomright) at (4,-9) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        Shaded area
       \fill [black, opacity=.2] (2,3) to [out=60,in=180] (2.5,3.5) to [out=0,in=120] (3,3) to [out=-120,in=0] (2.5,2.5) to [out=180,in=-60] (2,3);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Web
      \draw [thick] (B.center) to [out=0,in=-150] (1,3);
      \draw [thick] (C.center) to [out=0,in=150] (1,3);
      \draw [double] (1,3) -- (2,3);
      \draw [thick] (2,3) to [out=60,in=180] (2.5,3.5) to [out=0,in=120] (3,3);
      \draw [thick] (2,3) to [out=-60,in=180] (2.5,2.5) to [out=0,in=-120] (3,3);
      \draw [double] (3,3) -- (4,3);
      \draw [thick] (4,3) to [out=30,in=-150] (5,4);
      \draw [thick] (4,3) to [out=-30,in=150] (5,2);
      \draw [thick] (A.center) to [out=0,in=-150] (5,2);
      \draw [thick] (D.center) to [out=0,in=150] (5,4);
      \draw [double] (5,2) -- (E.center);
      \draw [double] (5,4) -- (F.center);
      % Projectors
      \node at (-.5,1) {\small -};
      \node at (-.5,2) {\small +};
      \node at (-.5,4) {\small -};
      \node at (-.5,5) {\small +};
      \end{tikzpicture}
};
    \node (bottomleft-) at (0,-12) {
   \begin{tikzpicture}[anchorbase,scale=.4]
     % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Trivalent points
      \node (Tt) at (2,4) {};
      \node (Tb) at (4,4) {};
      % Bottom web
      \draw [double,<-] (F.center)  to [out=180,in=30] (Tb.center);
      \draw [thick] (Tb.center) to [out=-120,in=0] (A.center);
      \draw [thick]  (Tb.center) to [out=160,in=0] (B.center);
      % Top web
      \draw [line width=4, white] (E.center) to [out=180,in=-30] (Tt.center);
      \draw [line width=3, white] (Tt.center) to [out=160,in=0] (C.center);
      \draw [line width=3, white]  (Tt.center) to [out=100,in=0] (D.center);
      \draw [double,<-] (E.center) to [out=180,in=-30] (Tt.center);
      \draw [thick] (Tt.center) to [out=160,in=0] (C.center);
      \draw [thick] (Tt.center) to [out=100,in=0] (D.center);
      % Projectors
      \node at (-.5,1) {\small -};
      \node at (-.5,2) {\small +};
      \node at (-.5,4) {\small -};
      \node at (-.5,5) {\small +};
      % Crossings
      \node at (2.4,4.2) {\tiny $d_8$};
      \node at (3.4,2.5) {\tiny $d_7$};
    \end{tikzpicture}
  };
      \node at (2,-12) {$\rightarrow$};
    \node (bottomright-) at (4,-12) {
   \begin{tikzpicture}[anchorbase,scale=.4]
     % Shaded area
%     \fill [black,opacity=.2] (2,4.5) to [out=-30,in=150] (3,3) -- (4,3) to [out=30,in=-150] (5,4) to [out=180,in=0] (2,4.5);
      % Boundary
      \node (A) at (0,1) {};
      \node (B) at (0,2) {};
      \node (C) at (0,4) {};
      \node (D) at (0,5) {};
      \node (E) at (6,2) {}; 
      \node (F) at (6,4) {};
      % Web
      \draw [thick] (D.center) to [out=0,in=150] (1,4.5);
      \draw [thick] (C.center) to [out=0,in=-150] (1,4.5);
      \draw [double,blue] (1,4.5) to [out=0,in=180] (2,4.5);
      \draw [thick] (2,4.5) to [out=-30,in=150] (3,3);
      \draw [thick] (B.center) to [out=0,in=-150] (3,3);
      \draw [double] (3,3) -- (4,3);
      \draw [thick] (4,3) to [out=-30,in=150] (5,2);
      \draw [thick] (A.center) to [out=0,in=180] (5,2);
      \draw [double] (5,2) to [out=0,in=180] (E.center);
      \draw [thick] (4,3) to [out=30,in=-150] (5,4);
      \draw [thick] (2,4.5) to [out=0,in=180] (5,4);
      \draw [double] (5,4) to [out=0,in=180] (F.center);
      % Projectors
      \node at (-.5,1) {\small -};
      \node at (-.5,2) {\small +};
      \node at (-.5,4) {\small -};
      \node at (-.5,5) {\small +};
      \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[anchorbase]
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom strand
        \draw [thick] (2.5,4) to [out=-90,in=90] (2.5,1) to [out=-90,in=90] (3.5,0);
        % Middle strand
        \draw [white, line width=3] (3.5,4) to [out=-90,in=90] (3.5,1) to [out=-90,in=90] (2.5,0);
        \draw [thick] (3.5,4) to [out=-90,in=90] (3.5,1) to [out=-90,in=90] (2.5,0);
        % Top web
        \draw [line width=3, white] (0,2) -- (2,2);
        \draw [line width=3, white] (2,2) to [out=60,in=180] (3,3) to [out=0,in=120] (4,2);
        \draw [line width=3, white] (2,2) to [out=-60,in=180] (3,1) to [out=0,in=-120] (4,2);
        \draw [line width=3, white] (4,2) -- (6,2);
        \draw [double] (0,2) -- (2,2);
        \draw [thick] (2,2) to [out=60,in=180] (3,3) to [out=0,in=120] (4,2);
        \draw [thick] (2,2) to [out=-60,in=180] (3,1) to [out=0,in=-120] (4,2);
        \draw [double] (4,2) -- (6,2);
      \end{tikzpicture}
    };
    \node (B) at (-2,-2) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom strand
        \draw [thick] (2.5,4) to [out=-90,in=90] (2.5,1) to [out=-90,in=90] (3.5,0);
        % Middle strand
        \draw [white, line width=3] (3.5,4) to [out=-90,in=90] (5,1) to [out=-90,in=90] (2.5,0);
        \draw [thick] (3.5,4) to [out=-90,in=90] (5,1) to [out=-90,in=90] (2.5,0);
        % Top web
        \draw [line width=3, white] (0,2) -- (2,2);
        \draw [line width=3, white] (2,2) to [out=60,in=180] (3,3) to [out=0,in=120] (4,2);
        \draw [line width=3, white] (2,2) to [out=-60,in=180] (3,1) to [out=0,in=-120] (4,2);
        \draw [line width=3, white] (4,2) -- (6,2);
        \draw [double] (0,2) -- (2,2);
        \draw [thick] (2,2) to [out=60,in=180] (3,3) to [out=0,in=120] (4,2);
        \draw [thick] (2,2) to [out=-60,in=180] (3,1) to [out=0,in=-120] (4,2);
        \draw [double] (4,2) -- (6,2);
      \end{tikzpicture}
    };
    \node (C) at (2,-2) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom strand
        \draw [thick] (2.5,4) to [out=-90,in=90] (1,1) to [out=-90,in=90] (3.5,0);
        % Middle strand
        \draw [white, line width=3] (3.5,4) to [out=-90,in=90] (3.5,1) to [out=-90,in=90] (2.5,0);
        \draw [thick] (3.5,4) to [out=-90,in=90] (3.5,1) to [out=-90,in=90] (2.5,0);
        % Top web
        \draw [line width=3, white] (0,2) -- (2,2);
        \draw [line width=3, white] (2,2) to [out=60,in=180] (3,3) to [out=0,in=120] (4,2);
        \draw [line width=3, white] (2,2) to [out=-60,in=180] (3,1) to [out=0,in=-120] (4,2);
        \draw [line width=3, white] (4,2) -- (6,2);
        \draw [double] (0,2) -- (2,2);
        \draw [thick] (2,2) to [out=60,in=180] (3,3) to [out=0,in=120] (4,2);
        \draw [thick] (2,2) to [out=-60,in=180] (3,1) to [out=0,in=-120] (4,2);
        \draw [double] (4,2) -- (6,2);
      \end{tikzpicture}
    };
    \node (D) at (-2,-4) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom strand
        \draw [thick] (2.5,4) to [out=-90,in=90] (4.5,2.1) to [out=-90,in=90] (5,1) to [out=-90,in=90] (3.5,0);
        % Middle strand
        \draw [white, line width=3] (3.5,4) to [out=-90,in=90] (5,2) to [out=-90,in=90] (2.5,0);
        \draw [thick] (3.5,4) to [out=-90,in=90] (5,2) to [out=-90,in=90] (2.5,0);
        % Top web
        \draw [line width=3, white] (0,2) -- (2,2);
        \draw [line width=3, white] (2,2) to [out=60,in=180] (3,3) to [out=0,in=120] (4,2);
        \draw [line width=3, white] (2,2) to [out=-60,in=180] (3,1) to [out=0,in=-120] (4,2);
        \draw [line width=3, white] (4,2) -- (6,2);
        \draw [double] (0,2) -- (2,2);
        \draw [thick] (2,2) to [out=60,in=180] (3,3) to [out=0,in=120] (4,2);
        \draw [thick] (2,2) to [out=-60,in=180] (3,1) to [out=0,in=-120] (4,2);
        \draw [double] (4,2) -- (6,2);
      \end{tikzpicture}
    };
    \node (E) at (2,-4) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom strand
        \draw [thick] (2.5,4) to [out=-90,in=90] (1,2) to [out=-90,in=90] (3.5,0);
        % Middle strand
        \draw [white, line width=3] (3.5,4) to [out=-90,in=90] (1.5,2.1) to [out=-90,in=90] (1,1) to [out=-90,in=90] (2.5,0);
        \draw [thick]  (3.5,4) to [out=-90,in=90] (1.5,2.1) to [out=-90,in=90] (1,1) to [out=-90,in=90] (2.5,0);
        % Top web
        \draw [line width=3, white] (0,2) -- (2,2);
        \draw [line width=3, white] (2,2) to [out=60,in=180] (3,3) to [out=0,in=120] (4,2);
        \draw [line width=3, white] (2,2) to [out=-60,in=180] (3,1) to [out=0,in=-120] (4,2);
        \draw [line width=3, white] (4,2) -- (6,2);
        \draw [double] (0,2) -- (2,2);
        \draw [thick] (2,2) to [out=60,in=180] (3,3) to [out=0,in=120] (4,2);
        \draw [thick] (2,2) to [out=-60,in=180] (3,1) to [out=0,in=-120] (4,2);
        \draw [double] (4,2) -- (6,2);
      \end{tikzpicture}
    };
        \node (F) at (0,-6) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom strand
        \draw [thick] (2.5,4) to [out=-90,in=90] (2.5,1) to [out=-90,in=90] (3.5,0);
        % Middle strand
        \draw [white, line width=3] (3.5,4) to [out=-90,in=90] (3.5,1) to [out=-90,in=90] (2.5,0);
        \draw [thick] (3.5,4) to [out=-90,in=90] (3.5,1) to [out=-90,in=90] (2.5,0);
        % Top web
        \draw [line width=3, white] (0,2) -- (6,2);
        \draw [double] (0,2) -- (6,2);
      \end{tikzpicture}
    };
    \draw [->] (A) -- (B);
    \draw [->] (A) -- (C);
    \draw [->] (B) -- (D);
    \draw [->] (C) -- (E);
    \draw [->] (D) -- (F);
    \draw [->] (E) -- (F);
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.4]
   % Bottom
    \draw [thick] (0,4) to [out=0,in=120] (3,2) to [out=-60,in=180] (4,0);
     % Middle
    \draw [white, line width=3] (0,0) to [out=0,in=-120] (1,2) to [out=60,in=180] (4,4);
    \draw [thick] (0,0) to [out=0,in=-120] (1,2) to [out=60,in=180] (4,4);
    % Top web
    \draw [line width=3, white] (0,3) to [out=0,in=180] (2,2);
    \draw [line width=3, white] (0,1) to [out=0,in=180] (2,2);
    \draw [line width=3, white] (2,2) -- (4,2);
    \draw [thick] (0,3) to [out=0,in=180] (2,2);
    \draw [thick] (0,1) to [out=0,in=180] (2,2);
    \draw [double] (2,2) -- (4,2);
  \end{tikzpicture}
  \quad \sim \quad
  \begin{tikzpicture}[anchorbase,scale=.4]
    % Bottom
    \draw [thick] (0,5) to [out=0,in=180] (2,6) to [out=0,in=90] (3.5,2) to [out=-90,in=0] (2.5,.5) to [out=180,in=-90] (1.5,2) to [out=90,in=0] (1.25,2.8) to [out=180,in=90] (1.2,0) to [out=-90,in=180] (6,0);
    % Middle
    \draw [white, line width=3] (0,0) to [out=0,in=180] (1,5) to [out=0,in=90] (2.5,2) to [out=-90,in=90] (1.5,.5) to [out=-90,in=-90] (4,.5) to [out=90,in=180] (6,4);
    \draw [thick] (0,0) to [out=0,in=180] (1,5) to [out=0,in=90] (2.5,2) to [out=-90,in=90] (1.5,.5) to [out=-90,in=-90] (4,.5) to [out=90,in=180] (6,4);
    % Top web
    \draw [line width=3, white] (0,3) to [out=0,in=180] (2,2);
    \draw [line width=3, white] (0,1) to [out=0,in=180] (2,2);
    \draw [line width=3, white] (2,2) -- (6,2);
    \draw [thick] (0,3) to [out=0,in=180] (2,2);
    \draw [thick] (0,1) to [out=0,in=180] (2,2);
    \draw [double] (2,2) -- (6,2);
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.4]
   % Bottom
    \draw [thick,->] (3,0) to [out=90,in=-45] (2,1) to [out=135,in=-90] (1,4);
     % Middle
    \draw [white, line width=3] (1,0) to [out=90,in=-135] (2,1) to [out=45,in=-90] (3,4);
    \draw [thick,->] (1,0) to [out=90,in=-135] (2,1) to [out=45,in=-90] (3,4);
    % Top web
    \draw [line width=3, white] (0,3) to [out=0,in=180] (4,2);
    \draw [line width=3, white] (0,1) to [out=0,in=180] (4,2);
    \draw [line width=3, white] (4,2) -- (6,2);
    \draw [thick] (0,3) to [out=0,in=180] (4,2);
    \draw [thick] (0,1) to [out=0,in=180] (4,2);
    \draw [double,->] (4,2) -- (6,2);
  \end{tikzpicture}
  \quad,\quad
    \begin{tikzpicture}[anchorbase,scale=.4]
   % Bottom
    \draw [thick,<-] (3,0) to [out=90,in=-45] (2,1) to [out=135,in=-90] (1,4);
     % Middle
    \draw [white, line width=3] (1,0) to [out=90,in=-135] (2,1) to [out=45,in=-90] (3,4);
    \draw [thick,->] (1,0) to [out=90,in=-135] (2,1) to [out=45,in=-90] (3,4);
    % Top web
    \draw [line width=3, white] (0,3) to [out=0,in=180] (4,2);
    \draw [line width=3, white] (0,1) to [out=0,in=180] (4,2);
    \draw [line width=3, white] (4,2) -- (6,2);
    \draw [thick] (0,3) to [out=0,in=180] (4,2);
    \draw [thick] (0,1) to [out=0,in=180] (4,2);
    \draw [double,->] (4,2) -- (6,2);
  \end{tikzpicture}
  \quad,\quad
  \begin{tikzpicture}[anchorbase,scale=.4]
   % Bottom
    \draw [thick,->] (3,0) to [out=90,in=-45] (2,1) to [out=135,in=-90] (1,4);
     % Middle
    \draw [white, line width=3] (1,0) to [out=90,in=-135] (2,1) to [out=45,in=-90] (3,4);
    \draw [double,->] (1,0) to [out=90,in=-135] (2,1) to [out=45,in=-90] (3,4);
    % Top web
    \draw [line width=3, white] (0,3) to [out=0,in=180] (4,2);
    \draw [line width=3, white] (0,1) to [out=0,in=180] (4,2);
    \draw [line width=3, white] (4,2) -- (6,2);
    \draw [thick] (0,3) to [out=0,in=180] (4,2);
    \draw [thick] (0,1) to [out=0,in=180] (4,2);
    \draw [double,->] (4,2) -- (6,2);
  \end{tikzpicture}
  \quad,\quad
    \begin{tikzpicture}[anchorbase,scale=.4]
   % Bottom
    \draw [thick,<-] (3,0) to [out=90,in=-45] (2,1) to [out=135,in=-90] (1,4);
     % Middle
    \draw [white, line width=3] (1,0) to [out=90,in=-135] (2,1) to [out=45,in=-90] (3,4);
    \draw [double,->] (1,0) to [out=90,in=-135] (2,1) to [out=45,in=-90] (3,4);
    % Top web
    \draw [line width=3, white] (0,3) to [out=0,in=180] (4,2);
    \draw [line width=3, white] (0,1) to [out=0,in=180] (4,2);
    \draw [line width=3, white] (4,2) -- (6,2);
    \draw [thick] (0,3) to [out=0,in=180] (4,2);
    \draw [thick] (0,1) to [out=0,in=180] (4,2);
    \draw [double,->] (4,2) -- (6,2);
  \end{tikzpicture}
  \\
  \begin{tikzpicture}[anchorbase,scale=.4]
   % Bottom
    \draw [double,->] (3,0) to [out=90,in=-45] (2,1) to [out=135,in=-90] (1,4);
     % Middle
    \draw [white, line width=3] (1,0) to [out=90,in=-135] (2,1) to [out=45,in=-90] (3,4);
    \draw [thick,->] (1,0) to [out=90,in=-135] (2,1) to [out=45,in=-90] (3,4);
    % Top web
    \draw [line width=3, white] (0,3) to [out=0,in=180] (4,2);
    \draw [line width=3, white] (0,1) to [out=0,in=180] (4,2);
    \draw [line width=3, white] (4,2) -- (6,2);
    \draw [thick] (0,3) to [out=0,in=180] (4,2);
    \draw [thick] (0,1) to [out=0,in=180] (4,2);
    \draw [double,->] (4,2) -- (6,2);
  \end{tikzpicture}
  \quad,\quad
    \begin{tikzpicture}[anchorbase,scale=.4]
   % Bottom
    \draw [double,<-] (3,0) to [out=90,in=-45] (2,1) to [out=135,in=-90] (1,4);
     % Middle
    \draw [white, line width=3] (1,0) to [out=90,in=-135] (2,1) to [out=45,in=-90] (3,4);
    \draw [thick,->] (1,0) to [out=90,in=-135] (2,1) to [out=45,in=-90] (3,4);
    % Top web
    \draw [line width=3, white] (0,3) to [out=0,in=180] (4,2);
    \draw [line width=3, white] (0,1) to [out=0,in=180] (4,2);
    \draw [line width=3, white] (4,2) -- (6,2);
    \draw [thick] (0,3) to [out=0,in=180] (4,2);
    \draw [thick] (0,1) to [out=0,in=180] (4,2);
    \draw [double,->] (4,2) -- (6,2);
  \end{tikzpicture}
  \quad,\quad
  \begin{tikzpicture}[anchorbase,scale=.4]
   % Bottom
    \draw [double,->] (3,0) to [out=90,in=-45] (2,1) to [out=135,in=-90] (1,4);
     % Middle
    \draw [white, line width=3] (1,0) to [out=90,in=-135] (2,1) to [out=45,in=-90] (3,4);
    \draw [double,->] (1,0) to [out=90,in=-135] (2,1) to [out=45,in=-90] (3,4);
    % Top web
    \draw [line width=3, white] (0,3) to [out=0,in=180] (4,2);
    \draw [line width=3, white] (0,1) to [out=0,in=180] (4,2);
    \draw [line width=3, white] (4,2) -- (6,2);
    \draw [thick] (0,3) to [out=0,in=180] (4,2);
    \draw [thick] (0,1) to [out=0,in=180] (4,2);
    \draw [double,->] (4,2) -- (6,2);
  \end{tikzpicture}
  \quad,\quad
    \begin{tikzpicture}[anchorbase,scale=.4]
   % Bottom
    \draw [double,<-] (3,0) to [out=90,in=-45] (2,1) to [out=135,in=-90] (1,4);
     % Middle
    \draw [white, line width=3] (1,0) to [out=90,in=-135] (2,1) to [out=45,in=-90] (3,4);
    \draw [double,->] (1,0) to [out=90,in=-135] (2,1) to [out=45,in=-90] (3,4);
    % Top web
    \draw [line width=3, white] (0,3) to [out=0,in=180] (4,2);
    \draw [line width=3, white] (0,1) to [out=0,in=180] (4,2);
    \draw [line width=3, white] (4,2) -- (6,2);
    \draw [thick] (0,3) to [out=0,in=180] (4,2);
    \draw [thick] (0,1) to [out=0,in=180] (4,2);
    \draw [double,->] (4,2) -- (6,2);
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.4]
   % Bottom
    \draw [thick,->] (3,0) to [out=90,in=-45] (2,1) to [out=135,in=-90] (1,4);
     % Middle
    \draw [white, line width=3] (1,0) to [out=90,in=-135] (2,1) to [out=45,in=-90] (3,4);
    \draw [thick,->] (1,0) to [out=90,in=-135] (2,1) to [out=45,in=-90] (3,4);
    % Top web
    \draw [line width=3, white] (0,3) to [out=0,in=180] (4,2);
    \draw [line width=3, white] (0,1) to [out=0,in=180] (4,2);
    \draw [line width=3, white] (4,2) -- (6,2);
    \draw [thick] (0,3) to [out=0,in=180] (4,2);
    \draw [thick] (0,1) to [out=0,in=180] (4,2);
    \draw [double,->] (4,2) -- (6,2);
    % Projectors
    \node at (1,-.3) {\small +};
    \node at (3,-.3) {\small +};
    \node at (-.3,1) {\small +};
    \node at (-.3,3) {\small -};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \node (topleft) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Bottom
        \draw [thick,->] (3,0) to [out=90,in=-45] (2,1) to [out=135,in=-90] (1,4);
        % Middle
        \draw [white, line width=3] (1,0) to [out=90,in=-135] (2,1) to [out=45,in=-90] (3,4);
        \draw [thick,->] (1,0) to [out=90,in=-135] (2,1) to [out=45,in=-90] (3,4);
        % Top web
        \draw [line width=3, white] (0,3) to [out=0,in=180] (4,2);
        \draw [line width=3, white] (0,1) to [out=0,in=180] (4,2);
        \draw [line width=3, white] (4,2) -- (6,2);
        \draw [thick] (0,3) to [out=0,in=180] (4,2);
        \draw [thick] (0,1) to [out=0,in=180] (4,2);
        \draw [double,->] (4,2) -- (6,2);
        % Projectors
        \node at (1,-.3) {\small +};
        \node at (3,-.3) {\small +};
        \node at (-.3,1) {\small +};
        \node at (-.3,3) {\small -};
        % Crossings
        \node at (2,.5) {\tiny $c_1$};
        \node at (1.2,1.5) {\tiny $c_2$};
        \node at (.7,3.2) {\tiny $c_3$};
        \node at (2.7,1.3) {\tiny $c_4$};
        \node at (3.3,2.4) {\tiny $c_5$};
      \end{tikzpicture}
    };
    \node at (2,0) {$\rightarrow$};
    \node (topright) at (4,0) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        \draw [thick] (0,1) to [out=0,in=-150] (1,2);
        \draw [thick] (0,3) to [out=0,in=150] (1,2);
        \draw [double] (1,2) -- (2,2);
        \draw [thick, ->] (2,2) to [out=30,in=-90] (1,4);
        \draw [thick] (2,2) -- (3,2);
        \draw [thick] (1,0) to [out=90,in=-120] (3,2);
        \draw [double] (3,2) -- (4,2);
        \draw [thick,->] (4,2) to [out=30,in=-90] (3,4);
        \draw [thick] (4,2) -- (5,2);
        \draw [thick] (3,0) to [out=90,in=-120] (5,2);
        \draw [double,->] (5,2) -- (6,2);
      \end{tikzpicture}
      };
    \node at (0,-3) (midleft1) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Bottom
        \draw [thick,->] (3,0) to [out=90,in=-45] (2,1) to [out=135,in=-90] (1,4);
        % Middle
        \draw [white, line width=3](1,0) to [out=90,in=-90] (5,2) to [out=90,in=-90] (3,4);
        \draw [thick,->] (1,0) to [out=90,in=-90] (5,2) to [out=90,in=-90] (3,4);
        % Top web
        \draw [line width=3, white] (0,3) to [out=0,in=180] (4,2);
        \draw [line width=3, white] (0,1) to [out=0,in=180] (4,2);
        \draw [line width=3, white] (4,2) -- (6,2);
        \draw [thick] (0,3) to [out=0,in=180] (4,2);
        \draw [thick] (0,1) to [out=0,in=180] (4,2);
        \draw [double,->] (4,2) -- (6,2);
        % Projectors
        \node at (1,-.3) {\small +};
        \node at (3,-.3) {\small +};
        \node at (-.3,1) {\small +};
        \node at (-.3,3) {\small -};
        % Crossings
        \node at (2,.5) {\tiny $c_1$};
        \node at (1.2,1.5) {\tiny $c_2$};
        \node at (.7,3.2) {\tiny $c_3$};
        \node at (4.5,1.7) {\tiny $d_1$};
             \end{tikzpicture}
      };
    \node at (2,-3) {$\rightarrow$};
    \node (midright1) at (4,-3) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        \draw [thick] (0,1) to [out=0,in=-150] (1,2);
        \draw [thick] (0,3) to [out=0,in=150] (1,2);
        \draw [double] (1,2) -- (2,2);
        \draw [thick, ->] (2,2) to [out=30,in=-90] (1,4);
        \draw [thick] (2,2) -- (3,2);
        \draw [thick] (1,0) to [out=90,in=-120] (3,2);
        \draw [double] (3,2) -- (4,2);
        \draw [thick,->] (4,2) to [out=30,in=-90] (3,4);
        \draw [thick] (4,2) -- (5,2);
        \draw [thick] (3,0) to [out=90,in=-120] (5,2);
        \draw [double,->] (5,2) -- (6,2);
      \end{tikzpicture}
      };
    \node at (0,-6) (midleft2) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Bottom
        \draw [thick,->] (3,0) to [out=90,in=-90] (4.8,2) to [out=90,in=-90] (1,4);%in=-45] (2,1)  to [out=135,in=-90] (1,4);
        % Middle
        \draw [white, line width=3] (1,0) to [out=90,in=-90] (5.5,2) to [out=90,in=-90] (3,4);
        \draw [thick,->] (1,0) to [out=90,in=-90] (5.5,2) to [out=90,in=-90] (3,4);
        % Top web
        \draw [line width=3, white] (0,3) to [out=0,in=180] (4,2);
        \draw [line width=3, white] (0,1) to [out=0,in=180] (4,2);
        \draw [line width=3, white] (4,2) -- (6,2);
        \draw [thick] (0,3) to [out=0,in=180] (4,2);
        \draw [thick] (0,1) to [out=0,in=180] (4,2);
        \draw [double,->] (4,2) -- (6,2);
        % Projectors
        \node at (1,-.3) {\small +};
        \node at (3,-.3) {\small +};
        \node at (-.3,1) {\small +};
        \node at (-.3,3) {\small -};
        % Crossings
        \node at (3.8,.5) {\tiny $c_1$};
        \node at (4.3,1.7) {\tiny $d_2$};
        \node at (5.9,1.5) {\tiny $d_1$};
             \end{tikzpicture}
    };
    \node at (2,-6) {$\rightarrow$};
    \node (midright2) at (4,-6) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        \draw [thick] (0,1) to [out=0,in=-150] (1,2);
        \draw [thick] (0,3) to [out=0,in=150] (1,2);
        \draw [double] (1,2) -- (2,2);
        \draw [thick, ->] (2,2) to [out=30,in=-90] (1,4);
        \draw [thick] (2,2) -- (3,2);
        \draw [thick] (1,0) to [out=90,in=-120] (3,2);
        \draw [double] (3,2) -- (4,2);
        \draw [thick,->] (4,2) to [out=30,in=-90] (3,4);
        \draw [thick] (4,2) -- (5,2);
        \draw [thick] (3,0) to [out=90,in=-120] (5,2);
        \draw [double,->] (5,2) -- (6,2);
      \end{tikzpicture}
      };
   \node at (0,-9) (bottomleft) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Bottom
        \draw [thick,->] (3,0) to [out=90,in=-90] (5.5,2) to [out=90,in=-90] (1,4);
        % Middle
        \draw [white, line width=3] (1,0) to [out=90,in=-90] (4.8,2) to [out=90,in=-90] (3,4);
        \draw [thick,->] (1,0) to [out=90,in=-90] (4.8,2) to [out=90,in=-90] (3,4);
        % Top web
        \draw [line width=3, white] (0,3) to [out=0,in=180] (4,2);
        \draw [line width=3, white] (0,1) to [out=0,in=180] (4,2);
        \draw [line width=3, white] (4,2) -- (6,2);
        \draw [thick] (0,3) to [out=0,in=180] (4,2);
        \draw [thick] (0,1) to [out=0,in=180] (4,2);
        \draw [double,->] (4,2) -- (6,2);
        % Projectors
        \node at (1,-.3) {\small +};
        \node at (3,-.3) {\small +};
        \node at (-.3,1) {\small +};
        \node at (-.3,3) {\small -};
        % Crossings
        \node at (4.1,1.7) {\tiny $d_3$};
        \node at (5.7,1.5) {\tiny $d_4$};
        \node at (4,3.5) {\tiny $d_5$};
      \end{tikzpicture}
    };
    \node at (2,-9) {$\rightarrow$};
    \node (bottomright) at (4,-9) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        \draw [thick] (0,1) to [out=0,in=-150] (1,2);
        \draw [thick] (0,3) to [out=0,in=150] (1,2);
        \draw [double] (1,2) -- (2,2);
        \draw [thick, ->] (2,2) to [out=30,in=-90] (1,4);
        \draw [thick] (2,2) -- (3,2);
        \draw [thick] (1,0) to [out=90,in=-120] (3,2);
        \draw [double] (3,2) -- (4,2);
        \draw [thick,->] (4,2) to [out=30,in=-90] (3,4);
        \draw [thick] (4,2) -- (5,2);
        \draw [thick] (3,0) to [out=90,in=-120] (5,2);
        \draw [double,->] (5,2) -- (6,2);
      \end{tikzpicture}
    };
    % Maps
    \draw [->] (topright) -- (midright1) node[midway,right] {\tiny $a_{11}\id\otimes \langle \cdot,c_5\rangle\wedge d_1$};
    \draw [->] (midright1) -- (midright2) node[midway,right] {\tiny $a_{11}\id\otimes \langle \cdot, c_3\rangle \wedge d_2$};
      \draw [->] (midright2) -- (bottomright) node[midway,right] {\tiny $-\id\otimes \langle \cdot, d_2\wedge d_1\rangle \wedge d_3\wedge d_4$};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \node (topleft) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Bottom
        \draw [thick,->] (3,0) to [out=90,in=-45] (2,1) to [out=135,in=-90] (1,4);
        % Middle
        \draw [white, line width=3] (1,0) to [out=90,in=-135] (2,1) to [out=45,in=-90] (3,4);
        \draw [thick,->] (1,0) to [out=90,in=-135] (2,1) to [out=45,in=-90] (3,4);
        % Top web
        \draw [line width=3, white] (0,3) to [out=0,in=180] (4,2);
        \draw [line width=3, white] (0,1) to [out=0,in=180] (4,2);
        \draw [line width=3, white] (4,2) -- (6,2);
        \draw [thick] (0,3) to [out=0,in=180] (4,2);
        \draw [thick] (0,1) to [out=0,in=180] (4,2);
        \draw [double,->] (4,2) -- (6,2);
        % Projectors
        \node at (1,-.3) {\small +};
        \node at (3,-.3) {\small +};
        \node at (-.3,1) {\small +};
        \node at (-.3,3) {\small -};
        % Crossings
        \node at (2,.5) {\tiny $c_1$};
        \node at (1.2,1.5) {\tiny $c_2$};
        \node at (.7,3.2) {\tiny $c_3$};
        \node at (2.7,1.3) {\tiny $c_4$};
        \node at (3.3,2.4) {\tiny $c_5$};
      \end{tikzpicture}
    };
    \node at (2,0) {$\rightarrow$};
    \node (topright) at (4,0) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        \draw [thick] (0,1) to [out=0,in=-150] (1,2);
        \draw [thick] (0,3) to [out=0,in=150] (1,2);
        \draw [double] (1,2) -- (2,2);
        \draw [thick, ->] (2,2) to [out=30,in=-90] (1,4);
        \draw [thick] (2,2) -- (3,2);
        \draw [thick] (1,0) to [out=90,in=-120] (3,2);
        \draw [double] (3,2) -- (4,2);
        \draw [thick,->] (4,2) to [out=30,in=-90] (3,4);
        \draw [thick] (4,2) -- (5,2);
        \draw [thick] (3,0) to [out=90,in=-120] (5,2);
        \draw [double,->] (5,2) -- (6,2);
      \end{tikzpicture}
      };
    \node at (0,-3) (midleft1) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Bottom
        \draw [thick,->] (3,0) to [out=90,in=-45] (2,2) to [out=135,in=-90] (1,4);
        % Middle
        \draw [white, line width=3] (1,0) to [out=90,in=-135] (2,2) to [out=45,in=-90] (3,4);
        \draw [thick,->] (1,0) to [out=90,in=-135] (2,2) to [out=45,in=-90] (3,4);
        % Top web
        \draw [line width=3, white] (0,3) to [out=0,in=180] (4,2);
        \draw [line width=3, white] (0,1) to [out=0,in=180] (4,2);
        \draw [line width=3, white] (4,2) -- (6,2);
        \draw [thick] (0,3) to [out=0,in=180] (4,2);
        \draw [thick] (0,1) to [out=0,in=180] (4,2);
        \draw [double,->] (4,2) -- (6,2);
        % Projectors
        \node at (1,-.3) {\small +};
        \node at (3,-.3) {\small +};
        \node at (-.3,1) {\small +};
        \node at (-.3,3) {\small -};
        % Crossings
        \node at (1,1.5) {\tiny $d_1$};
        \node at (2.9,1.6) {\tiny $d_2$};
        \node at (.7,3.2) {\tiny $c_3$};
        \node at (1.3,2) {\tiny $d_3$};
        \node at (3.3,2.4) {\tiny $c_5$};
      \end{tikzpicture}}
    ;
    \node at (2,-3) {$\rightarrow$};
    \node (midright1) at (4,-3) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        \draw [thick] (0,1) to [out=0,in=-150] (1,2);
        \draw [thick] (0,3) to [out=0,in=150] (1,2);
        \draw [double] (1,2) -- (2,2);
        \draw [thick, ->] (2,2) to [out=30,in=-90] (1,4);
        \draw [thick] (2,2) -- (3,2);
        \draw [thick] (1,0) to [out=90,in=-120] (3,2);
        \draw [double] (3,2) -- (4,2);
        \draw [thick,->] (4,2) to [out=30,in=-90] (3,4);
        \draw [thick] (4,2) -- (5,2);
        \draw [thick] (3,0) to [out=90,in=-120] (5,2);
        \draw [double,->] (5,2) -- (6,2);
      \end{tikzpicture}
      };
    \node at (0,-6) (midleft2) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Bottom
        \draw [thick,->] (3,0) to [out=90,in=-45] (2,3) to [out=135,in=-90] (1,4);
        % Middle
        \draw [white, line width=3] (1,0) to [out=90,in=-135] (2,3) to [out=45,in=-90] (3,4);
        \draw [thick,->] (1,0) to [out=90,in=-135] (2,3) to [out=45,in=-90] (3,4);
        % Top web
        \draw [line width=3, white] (0,3) to [out=0,in=180] (4,2);
        \draw [line width=3, white] (0,1) to [out=0,in=180] (4,2);
        \draw [line width=3, white] (4,2) -- (6,2);
        \draw [thick] (0,3) to [out=0,in=180] (4,2);
        \draw [thick] (0,1) to [out=0,in=180] (4,2);
        \draw [double,->] (4,2) -- (6,2);
        % Projectors
        \node at (1,-.3) {\small +};
        \node at (3,-.3) {\small +};
        \node at (-.3,1) {\small +};
        \node at (-.3,3) {\small -};
        % Crossings
        \node at (.8,1.5) {\tiny $d_1$};
        \node at (3.2,1.5) {\tiny $d_2$};
        \node at (3.3,2.4) {\tiny $d_4$};
        \node at (1.3,3) {\tiny $d_5$};
        \node at (2,3.5) {\tiny $d_6$};
      \end{tikzpicture}
    };
    \node at (2,-6) {$\rightarrow$};
    \node (midright2) at (4,-6) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        \draw [thick] (0,1) to [out=0,in=-150] (1,2);
        \draw [thick] (0,3) to [out=0,in=150] (1,2);
        \draw [double] (1,2) -- (2,2);
        \draw [thick, ->] (2,2) to [out=30,in=-90] (1,4);
        \draw [thick] (2,2) -- (3,2);
        \draw [thick] (1,0) to [out=90,in=-120] (3,2);
        \draw [double] (3,2) -- (4,2);
        \draw [thick,->] (4,2) to [out=30,in=-90] (3,4);
        \draw [thick] (4,2) -- (5,2);
        \draw [thick] (3,0) to [out=90,in=-120] (5,2);
        \draw [double,->] (5,2) -- (6,2);
      \end{tikzpicture}
      };
    \node at (0,-9) (midleft3) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Bottom
        \draw [thick,->] (3,0) to [out=90,in=-90] (5,2) to [out=90,in=-45] (2,3) to [out=135,in=-90] (1,4);
        % Middle
        \draw [white, line width=3] (1,0) to [out=90,in=-135] (2,3) to [out=45,in=-90] (3,4);
        \draw [thick,->] (1,0) to [out=90,in=-135] (2,3) to [out=45,in=-90] (3,4);
        % Top web
        \draw [line width=3, white] (0,3) to [out=0,in=180] (4,2);
        \draw [line width=3, white] (0,1) to [out=0,in=180] (4,2);
        \draw [line width=3, white] (4,2) -- (6,2);
        \draw [thick] (0,3) to [out=0,in=180] (4,2);
        \draw [thick] (0,1) to [out=0,in=180] (4,2);
        \draw [double,->] (4,2) -- (6,2);
        % Projectors
        \node at (1,-.3) {\small +};
        \node at (3,-.3) {\small +};
        \node at (-.3,1) {\small +};
        \node at (-.3,3) {\small -};
        % Crossings
        \node at (.8,1.5) {\tiny $d_1$};
        \node at (5.5,1.5) {\tiny $d_7$};
        \node at (1.3,3) {\tiny $d_5$};
        \node at (2,3.5) {\tiny $d_6$};
      \end{tikzpicture}
    };
    \node at (2,-9) {$\rightarrow$};
    \node (midright3) at (4,-9) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        \draw [thick] (0,1) to [out=0,in=-150] (1,2);
        \draw [thick] (0,3) to [out=0,in=150] (1,2);
        \draw [double] (1,2) -- (2,2);
        \draw [thick, ->] (2,2) to [out=30,in=-90] (1,4);
        \draw [thick] (2,2) -- (3,2);
        \draw [thick] (1,0) to [out=90,in=-120] (3,2);
        \draw [double] (3,2) -- (4,2);
        \draw [thick,->] (4,2) to [out=30,in=-90] (3,4);
        \draw [thick] (4,2) -- (5,2);
        \draw [thick] (3,0) to [out=90,in=-120] (5,2);
        \draw [double,->] (5,2) -- (6,2);
      \end{tikzpicture}
      };
   \node at (0,-12) (bottomleft) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        % Bottom
        \draw [thick,->] (3,0) to [out=90,in=-90] (5.5,2) to [out=90,in=-90] (1,4);
        % Middle
        \draw [white, line width=3] (1,0) to [out=90,in=-90] (4.8,2) to [out=90,in=-90] (3,4);
        \draw [thick,->] (1,0) to [out=90,in=-90] (4.8,2) to [out=90,in=-90] (3,4);
        % Top web
        \draw [line width=3, white] (0,3) to [out=0,in=180] (4,2);
        \draw [line width=3, white] (0,1) to [out=0,in=180] (4,2);
        \draw [line width=3, white] (4,2) -- (6,2);
        \draw [thick] (0,3) to [out=0,in=180] (4,2);
        \draw [thick] (0,1) to [out=0,in=180] (4,2);
        \draw [double,->] (4,2) -- (6,2);
        % Projectors
        \node at (1,-.3) {\small +};
        \node at (3,-.3) {\small +};
        \node at (-.3,1) {\small +};
        \node at (-.3,3) {\small -};
        % Crossings
        \node at (4.1,1.7) {\tiny $d_8$};
        \node at (5.7,1.5) {\tiny $d_7$};
        \node at (4,3.5) {\tiny $d_9$};
      \end{tikzpicture}
    };
    \node at (2,-12) {$\rightarrow$};
    \node (bottomright) at (4,-12) {
      \begin{tikzpicture}[anchorbase,scale=.4]
        \draw [thick] (0,1) to [out=0,in=-150] (1,2);
        \draw [thick] (0,3) to [out=0,in=150] (1,2);
        \draw [double] (1,2) -- (2,2);
        \draw [thick, ->] (2,2) to [out=30,in=-90] (1,4);
        \draw [thick] (2,2) -- (3,2);
        \draw [thick] (1,0) to [out=90,in=-120] (3,2);
        \draw [double] (3,2) -- (4,2);
        \draw [thick,->] (4,2) to [out=30,in=-90] (3,4);
        \draw [thick] (4,2) -- (5,2);
        \draw [thick] (3,0) to [out=90,in=-120] (5,2);
        \draw [double,->] (5,2) -- (6,2);
      \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[anchorbase,scale=.8]
  % Bottom web
  \draw [thick] (-1.2,1) to [out=0,in=120] (2,.5);
  \draw [thick] (-.8,0) to [out=0,in=-120] (2,.5);
  \draw [double] (2,.5) -- (5.5,.5);
  \draw [double] (4,1.25) ellipse (.5 and .25);
  % Back double cap
  \fill [yellow,opacity=.6] (3.5,1.25) arc (180:0:.5 and .25) to [out=90,in=0] (4,2) to [out=180,in=90] (3.5,1.25);
  \fill [yellow,opacity=.6] (3.5,1.25) arc (-180:0:.5 and .25) to [out=90,in=0] (4,2) to [out=180,in=90] (3.5,1.25);
  \draw (4.5,1.25)to [out=90,in=0] (4,2) to [out=180,in=90] (3.5,1.25);
  % Back cup
  \fill [blue, opacity=.6] (-.5,5.7) arc (180:0:.3) to [out=-90,in=0] (-.2,5.2) to [out=180,in=-90] (-.5,5.7);
  \fill [blue, opacity=.6] (-.5,5.7) arc (-180:0:.3) to [out=-90,in=0] (-.2,5.2) to [out=180,in=-90] (-.5,5.7);
  \draw (.1,5.7) to [out=-90,in=0] (-.2,5.2) to [out=180,in=-90] (-.5,5.7);
  \node at (-.2,5.7) {\tiny $\epsilon$};
  % Back of the foam
  \fill [blue, opacity=.6] (-1.2,5) to [out=0,in=120] (1.5,4.5) to [out=-90,in=180] (2.5,3) to [out=0,in=-90] (3.5,4.5)  to [out=60,in=180] (4,5) to [out=0,in=120] (4.5,4.5) to [out=-90,in=90] (2,.5) to [out=120,in=0] (-1.2,1) -- (-1.2,5);
  \fill [yellow, opacity=.6] (1.5,4.5) to [out=-90,in=180] (2.5,3) to [out=0,in=-90] (3.5,4.5) -- (3,4.5) to [out=-90,in=0] (2.5,3.5) to [out=180,in=-90] (2,4.5) -- (1.5,4.5);
  \fill [blue, opacity=.6] (2,4.5) to [out=-90,in=180] (2.5,3.5) to [out=0,in=-90] (3,4.5) to [out=120,in=0] (2.5,5) to [out=180,in=60] (2,4.5);
  \fill [yellow, opacity=.6] (4.5,4.5) to [out=-90,in=90] (2,.5) -- (5.5,.5) -- (5.5,4.5) -- (4.5,4.5);
  \node at (-.5,4.7) {\tiny $\epsilon$};
  \node at (2.5,4.7) {\tiny $-\epsilon$};
  % Front cup
    \fill [blue, opacity=.6] (0,4.5) arc (180:0:.3) to [out=-90,in=0] (.3,4) to [out=180,in=-90] (0,4.5);
  \fill [blue, opacity=.6] (0,4.5) arc (-180:0:.3) to [out=-90,in=0] (.3,4) to [out=180,in=-90] (0,4.5);
  \draw (.6,4.5) to [out=-90,in=0] (.3,4) to [out=180,in=-90] (0,4.5);
  \node at (.3,4.5) {\tiny $-\epsilon$};
  % Front part of the foam
  \fill [blue, opacity=.6] (-.8,4) to [out=0,in=-120] (1.5,4.5) to [out=-90,in=180] (2.5,3) to [out=0,in=-90] (3.5,4.5)  to [out=-60,in=180] (4,4) to [out=0,in=-120] (4.5,4.5) to [out=-90,in=90] (2,.5) to [out=-120,in=0] (-.8,0) -- (-.8,4);  
  \fill [blue, opacity=.6] (2,4.5) to [out=-90,in=180] (2.5,3.5) to [out=0,in=-90] (3,4.5) to [out=-120,in=0] (2.5,4) to [out=180,in=-60] (2,4.5);
  \node at (1,3.7) {\tiny $-\epsilon$};
  \draw [very thick, red] (1.5,4.5) to [out=-90,in=180] (2.5,3) to [out=0,in=-90] (3.5,4.5);
  \draw [very thick, red] (4.5,4.5) to [out=-90,in=90] (2,.5);
  \draw [very thick, red] (2,4.5) to [out=-90,in=180] (2.5,3.5) to [out=0,in=-90] (3,4.5);
  % Top web
  \draw [thick] (-1.2,5) to [out=0,in=120] (1.5,4.5);
  \draw [thick] (-.8,4) to [out=0,in=-120] (1.5,4.5);
  \draw [double] (1.5,4.5) -- (2,4.5);
  \draw [thick] (2,4.5) to [out=60,in=180] (2.5,5) to [out=0,in=120] (3,4.5);
  \draw [thick] (2,4.5) to [out=-60,in=180] (2.5,4) to [out=0,in=-120] (3,4.5);
  \draw [double] (3,4.5) -- (3.5,4.5);
  \draw [thick] (3.5,4.5) to [out=60,in=180] (4,5) to [out=0,in=120] (4.5,4.5);
  \draw [thick] (3.5,4.5) to [out=-60,in=180] (4,4) to [out=0,in=-120] (4.5,4.5);
  \draw [double] (4.5,4.5) -- (5.5,4.5);
  \draw [thick] (-.2,5.7) circle (.3);
  \draw [thick] (.3,4.5) circle (.3);
  % Sides
  \draw (-1.2,1) -- (-1.2,5);
  \draw (-.8,0) -- (-.8,4);
  \draw (5.5,.5) -- (5.5,4.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
      \draw [thick] (0,1) to [out=0,in=120] (1.5,0);
      \draw [thick] (0,-1) to [out=0,in=-120] (1.5,0);
      \draw [double] (1.5,0) -- (2.5,0);
      \draw [double,->] (3,1) to [out=180,in=180](3,0) -- (4,0);
      \draw [ultra thick, white, double=white ] (2.5,0) -- (3,0) to [out=0,in=0] (3,1);
      \draw [double] (2.5,0) -- (3,0) to [out=0,in=0] (3,1);
      \node at (-.4,1) {\small $+$};
      \node at (-.4,-1) {\small $-$};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \node (1) at (0,0) {
      \begin{tikzpicture}[scale=.5,anchorbase]
        \draw [thick] (0,1) to [out=0,in=120] (1.5,0);
        \draw [thick] (0,-1) to [out=0,in=-120] (1.5,0);
        \draw [double] (1.5,0) -- (2.5,0);
        \draw [double] (3,1) to [out=180,in=180](3,0) -- (4,0);
        \draw [ultra thick, white, double=white ] (2.5,0) -- (3,0) to [out=0,in=0] (3,1);
        \draw [double ] (2.5,0) -- (3,0) to [out=0,in=0] (3,1);
        \node at (-.4,1) {\small $+$};
        \node at (-.4,-1) {\small $-$};
      \end{tikzpicture}
    };
    \node (2) at (4,0) {
        \begin{tikzpicture}[scale=.5,anchorbase]
        \draw [double] (2,0) -- (2.5,0);
        \draw [double] (3,1) -- (1,1) to [out=180,in=180] (1,-1.5) to [out=0,in=180]  (4,0);
        \draw [ultra thick, white, double=white ] (2.5,0) -- (3,0) to [out=0,in=0] (3,1);
        \draw [double ] (2.5,0) -- (3,0) to [out=0,in=0] (3,1);
        \draw [white, ultra thick, double=white] (0,1) to [out=0,in=120] (2,0);
        \draw [white, ultra thick, double=white] (0,-1) to [out=0,in=-120] (2,0);
        \draw [thick] (0,1) to [out=0,in=120] (2,0);
        \draw [thick] (0,-1) to [out=0,in=-120] (2,0);
        \node at (-.4,1) {\small $+$};
        \node at (-.4,-1) {\small $-$};
        \node at( .5,1.4) {\tiny $1$};
        \node at( .2,-1.4) {\tiny $2$};
      \end{tikzpicture}
    };
    \node (3) at (8,0){
      \begin{tikzpicture}[scale=.5,anchorbase]
        \node (V) at (1,0) {};
        \draw [thick] (1,1.5) to [out=180,in=60] (V.center);
        \draw [thick] (1,2) to [out=180,in=150] (V.center);
        \draw [double] (V.center) to [out=-90,in=180] (2,-1);
        \draw [double] (2,-1) to [out=0,in=180] (4,0);
        \draw [ultra thick, white, double=white] (0,1) -- (1,1);
        \draw [thick] (0,1) -- (1,1) to [out=0,in=0] (1,1.5);
        \draw [ultra thick, white, double=white] (0,-1) -- (1,-1) to [out=0,in=0] (1,2);
        \draw [thick] (0,-1) -- (1,-1) to [out=0,in=0] (1,2);
        \node at (-.4,1) {\small $+$};
        \node at (-.4,-1) {\small $-$};
        \node at( .2,1.4) {\tiny $3$};
        \node at( 1.2,.8) {\tiny $4$};
        \node at (1.45,-1.2) {\tiny $2$};
      \end{tikzpicture}
    };    
    \node (4) at (12,0){
      \begin{tikzpicture}[scale=.5,anchorbase]
        \node (V) at (2,-1) {};
        \draw [thick] (1,1.5) to [out=180,in=90] (V.center);
        \draw [thick] (1,2) to [out=180,in=180] (V.center);
        \draw [double] (V.center) to [out=-90,in=180] (2,-1);
        \draw [double] (2,-1) to [out=0,in=180] (4,0);
        \draw [ultra thick, white, double=white] (0,1) -- (1,1);
        \draw [thick] (0,1) -- (1,1) to [out=0,in=0] (1,1.5);
        \draw [ultra thick, white, double=white] (0,-1) -- (1,-1) to [out=0,in=0] (1,2);
        \draw [thick] (0,-1) -- (1,-1) to [out=0,in=0] (1,2);
        \node at (-.4,1) {\small $+$};
        \node at (-.4,-1) {\small $-$};
        \node at( .2,1.4) {\tiny $3$};
        \node at( 1.2,.8) {\tiny $4$};
        \node at (1.45,-1.2) {\tiny $5$};
        \node at (2.1,-.3) {\tiny $6$};
      \end{tikzpicture}
    };    
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.6]
    % bottom web
    \draw [thick] (0,0) to [out=0,in=-150] (4,.5);
    \draw [thick] (-.5,1) to [out=0,in=150] (4,.5);
    \draw [double] (4,.5) -- (5,.5);
    \draw [double] (.5,2) to [out=-90,in=180] (1.25,1.5) to [out=0,in=-90] (2,2) to [out=90,in=0] (1.25,2.5) to [out=180,in=90] (.5,2);
    % Doubled cylinder
    \fill [yellow, opacity=.6] (2,2) to [out=90,in=0] (1.25,2.5) to [out=180,in=90] (.5,2) -- (.5,3) to [out=90,in=180] (1.25,3.5) to [out=0,in=90] (2,3);
    \fill [yellow, opacity=.6] (2,2) to [out=-90,in=0] (1.25,1.5) to [out=180,in=-90] (.5,2) -- (.5,3) to [out=-90,in=180] (1.25,2.5) to [out=0,in=-90] (2,3);
    \draw (.5,2) -- (.5,3);
    \draw (2,2) -- (2,3);
    \draw [thick,red] (.5,3) to [out=-90,in=180] (1.25,2.5) to [out=0,in=-90] (2,3) to [out=90,in=0] (1.25,3.5) to [out=180,in=90] (.5,3);
    % Back
%    \fill [blue, opacity=.6] (.5,3) to [out=90,in=180] (1.25,3.5) to [out=0,in=90] (2,3) -- (3,6.5) to [out=90,in=0] (2.5,7) -- (.5,7) to [out=180,in=90] (0,6.5) -- (.5,3);
    \draw (0,6.5) -- (.5,3);
    \draw (3,6.5) -- (2,3);
    % Inner cylinder
    \draw (.5,3) -- (1.25,6.5);
    \draw (2,3) -- (1.75,6.5);
    % Top cup
    \fill [blue,opacity=.6] (1,6) to [out=-90,in=180] (1.5,5.25) to [out=0,in=-90] (2,6) to [out=150,in=30] (1,6);
    \fill [blue,opacity=.6] (1,6) to [out=-90,in=180] (1.5,5.25) to [out=0,in=-90] (2,6) to [out=-150,in=-30] (1,6);
    \draw [red, thick] (1,6) to [out=-90,in=180] (1.5,5.25) to [out=0,in=-90] (2,6);
    % Doubled sheet below cup
    \fill [yellow, opacity=.6] (1,6) to [out=-90,in=180] (1.5,5.25) to [out=0,in=-90] (2,6) -- (2.5,6) to [out=-90,in=0] (1.5,5) to [out=180,in=-90] (.5,6) -- (1,6);
    \draw [thick, red] (2.5,6) to [out=-90,in=0] (1.5,5) to [out=180,in=-90] (.5,6);
    % Front lines
    \draw (0,0) -- (0,5);
    \draw (-.5,1) -- (-.5,6);
    \draw [thick, red] (4,.5) -- (4,5.5);
    \draw (5,.5) -- (5,5.5);
    % Top web
    \draw [thick] (0,5) to [out=0,in=-150] (4,5.5);
    \draw [double] (4,5.5) -- (5,5.5);
    \draw [thick] (-.5,6) -- (.5,6);
    \draw [double] (.5,6) -- (1,6);
    \draw [thick] (1,6) to [out=-30,in=-150] (2,6);
    \draw [thick] (1,6) to [out=30,in=150] (2,6);
    \draw [double] (2,6) -- (2.5,6);
    \draw [thick] (2.5,6) to [out=-30,in=150] (4,5.5);
    \draw [thick] (2.5,6) to [out=60,in=-90] (3,6.5) to [out=90,in=0] (2.5,7) -- (.5,7) to [out=180,in=90] (0,6.5) to [out=-90,in=120] (.5,6);
    \draw [thick] (1.25,6.5) to [out=-90,in=-90] (1.75,6.5) to [out=90,in=90] (1.25,6.5);
    \node at (.25,.25) {\bf -};
    \node at (-.25,1.25) {\bf +};
    \node at (1.5,5.95) {\bf +};
    \node at (1.5,5.5) {\bf -};
    \node at (2.5,6.5) {\bf -};
  \end{tikzpicture}
\begin{tikzpicture}
    \node (1) at (0,0){
      \begin{tikzpicture}[scale=.5,anchorbase]
        \node (V) at (2,-1) {};
        \draw [thick] (1,1.5) to [out=180,in=90] (V.center);
        \draw [thick] (1,2) to [out=180,in=180] (V.center);
        \draw [double] (V.center) to [out=-90,in=180] (2,-1);
        \draw [double] (2,-1) to [out=0,in=180] (4,0);
        \draw [ultra thick, white, double=white] (0,1) -- (1,1);
        \draw [thick] (0,1) -- (1,1) to [out=0,in=0] (1,1.5);
        \draw [ultra thick, white, double=white] (0,-1) -- (1,-1) to [out=0,in=0] (1,2);
        \draw [thick] (0,-1) -- (1,-1) to [out=0,in=0] (1,2);
        \node at (-.4,1) {\small $+$};
        \node at (-.4,-1) {\small $-$};
        \node at( .2,1.4) {\tiny $3$};
        \node at( 1.2,.8) {\tiny $4$};
        \node at (1.45,-1.2) {\tiny $5$};
        \node at (2.1,-.3) {\tiny $6$};
      \end{tikzpicture}
    };    
    \node (2) at (4,0){
      \begin{tikzpicture}[scale=.5,anchorbase]
        \node (V) at (2,-1) {};
        \draw [thick] (2,2) to [out=180,in=180] (V.center);
        \draw [double] (V.center) to [out=-90,in=180] (2,-1);
        \draw [double] (2,-1) to [out=0,in=180] (4,0);
        \draw [ultra thick, white, double=white] (0,1) -- (.8,1);
        \draw [thick] (0,1) -- (.8,1) to [out=0,in=0] (.8,1.5);
        \draw [ultra thick, white, double=white] (.8,1.5) to [out=180,in=90] (V.center);
        \draw [thick] (.8,1.5) to [out=180,in=90] (V.center);
        \draw [ultra thick, white, double=white] (0,-1) -- (1,-1) to [out=0,in=0] (2,2);
        \draw [thick] (0,-1) -- (1,-1) to [out=0,in=0] (2,2);
        \node at (-.4,1) {\small $+$};
        \node at (-.4,-1) {\small $-$};
        \node at( .2,1.4) {\tiny $4$};
        \node at( 1.4,.8) {\tiny $7$};
        \node at (1.45,-1.2) {\tiny $5$};
        \node at (2.2,-.4) {\tiny $6$};
      \end{tikzpicture}
    };    
  \end{tikzpicture}
\begin{tikzpicture}
     \node (2) at (4,0){
      \begin{tikzpicture}[scale=.5,anchorbase]
        \node (V) at (2,-1) {};
        \draw [thick] (2,2) to [out=180,in=180] (V.center);
        \draw [double] (V.center) to [out=-90,in=180] (2,-1);
        \draw [double] (2,-1) to [out=0,in=180] (4,0);
        \draw [ultra thick, white, double=white] (0,1) -- (.8,1);
        \draw [thick] (0,1) -- (.8,1) to [out=0,in=0] (.8,1.5);
        \draw [ultra thick, white, double=white] (.8,1.5) to [out=180,in=90] (V.center);
        \draw [thick] (.8,1.5) to [out=180,in=90] (V.center);
        \draw [ultra thick, white, double=white] (0,-1) -- (1,-1) to [out=0,in=0] (2,2);
        \draw [thick] (0,-1) -- (1,-1) to [out=0,in=0] (2,2);
        \node at (-.4,1) {\small $+$};
        \node at (-.4,-1) {\small $-$};
        \node at( .2,1.4) {\tiny $4$};
        \node at( 1.4,.8) {\tiny $7$};
        \node at (1.45,-1.2) {\tiny $5$};
        \node at (2.2,-.4) {\tiny $6$};
      \end{tikzpicture}
    };    
    \node (3) at (8,0){
      \begin{tikzpicture}[scale=.5,anchorbase]
        \node (V) at (3,-.25) {};
        \draw [double] (V.center) to [out=-30,in=180]  (4,0);
        \draw [thick] (2,1.5) to [out=180,in=180] (2,1) to [out=0,in=180] (2.5,-1) to [out=0,in=-120] (V.center);
        \draw [thick] (0,1) -- (.8,1) to [out=0,in=0] (.8,1.5);
        \draw [ultra thick, white, double=white] (.8,1.5) to [out=180,in=180] (.8,1) to [out=0,in=180] (1.5,0) to [out=0,in=120] (V.center);
        \draw [thick] (.8,1.5) to [out=180,in=180] (.8,1) to [out=0,in=180] (1.5,0) to [out=0,in=120] (V.center);
        \draw [ultra thick, white, double=white] (0,-1)  to [out=0,in=180] (2,1) to [out=0,in=0] (2,1.5);
        \draw [thick] (0,-1)  to [out=0,in=180] (2,1) to [out=0,in=0] (2,1.5);
        \node at (-.4,1) {\small $+$};
        \node at (-.4,-1) {\small $-$};
        \node at( .2,1.4) {\tiny $4$};
        \node at( 1.3,.9) {\tiny $8$};
        \node at (2.4,1.2) {\tiny $9$};
        \node at (1.9,-.3) {\tiny $10$};
      \end{tikzpicture}
    };    
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.6]
    % Bottom web
    \draw [thick] (0,0) to [out=0,in=-150] (4,.5);
    \draw [double] (4,.5) -- (5,.5);
    \draw [thick] (-.5,1) -- (.5,1);
    \draw [double] (.5,1) -- (1,1);
    \draw [thick] (1,1) to [out=-30,in=-150] (2,1);
    \draw [thick] (1,1) to [out=30,in=150] (2,1);
    \draw [double] (2,1) -- (2.5,1);
    \draw [thick] (2.5,1) to [out=-30,in=150] (4,.5);
    \draw [thick] (2.5,1) to [out=60,in=-90] (3,1.5) to [out=90,in=0] (2.5,2) -- (.5,2) to [out=180,in=90] (0,1.5) to [out=-90,in=120] (.5,1);
    \draw [thick] (1.25,1.5) to [out=-90,in=-90] (1.75,1.5) to [out=90,in=90] (1.25,1.5);
    % Capping off the bottom circle
    \fill [blue, opacity=.6] (1.25,1.5) to [out=90,in=180] (1.5,2.25) to [out=0,in=90] (1.75,1.5) to [out=90,in=90] (1.25,1.5);
    \fill [blue, opacity=.6] (1.25,1.5) to [out=90,in=180] (1.5,2.25) to [out=0,in=90] (1.75,1.5) to [out=-90,in=-90] (1.25,1.5);
    \draw (1.25,1.5) to [out=90,in=180] (1.5,2.25) to [out=0,in=90] (1.75,1.5);
    % Bottom cap
    \fill [blue, opacity=.6] (1,1) to [out=90,in=180] ( 1.5,2) to [out=0,in=90] (2,1) to [out=150,in=30] (1,1);
    \fill [blue, opacity=.6] (1,1) to [out=90,in=180] ( 1.5,2) to [out=0,in=90] (2,1) to [out=-150,in=-30] (1,1);
    \fill [yellow, opacity=.6] (1,1) to [out=90,in=180] ( 1.5,2) to [out=0,in=90] (2,1) -- (2.5,1) to [out=90,in=0] (1.5,2.5) to [out=180,in=90] (.5,1) -- (1,1);
    \draw [thick, red] (1,1) to [out=90,in=180] ( 1.5,2) to [out=0,in=90] (2,1);
    \draw [thick, red] (.5,1) to [out=90,in=180] ( 1.5,2.5) to [out=0,in=90] (2.5,1);
    % Sides of the back circle
    \draw (3,1.5) to [out=90,in=-90] (2.75,6.5);
    \draw (0,1.5) to [out=90,in=-90] (1.75,6.5);
    % Doubled sheet below cup
    \fill [yellow, opacity=.6] (1.5,5.5) to [out=-90,in=180] (2,4.75) to [out=0,in=-90] (2.5,5.5) -- (3,5.5) to [out=-90,in=0] (2,4.5) to [out=180,in=-90] (1,5.5) -- (.5,5.5);
    \draw [thick, red] (3,5.5) to [out=-90,in=0] (2,4.5) to [out=180,in=-90] (1,5.5);
    % Cupping the top circle
    \fill [blue, opacity=.6] (.25,6.5) arc (180:0:.5 and .25) to [out=-90,in=0] (.75,5.75) to [out=180,in=-90] (.25,6.5);
    \fill [blue, opacity=.6] (.25,6.5) arc (-180:0:.5 and .25) to [out=-90,in=0] (.75,5.75) to [out=180,in=-90] (.25,6.5);
    \draw (.25,6.5) to [out=-90,in=180] (.75,5.75) to [out=0,in=-90] (1.25,6.5);
    % Top cup
    \fill [blue,opacity=.6] (1.5,5.5) to [out=-90,in=180] (2,4.75) to [out=0,in=-90] (2.5,5.5) to [out=150,in=30] (1.5,5.5);
    \fill [blue,opacity=.6] (1.5,5.5) to [out=-90,in=180] (2,4.75) to [out=0,in=-90] (2.5,5.5) to [out=-150,in=-30] (1.5,5.5);
    \draw [red, thick] (1.5,5.5) to [out=-90,in=180] (2,4.75) to [out=0,in=-90] (2.5,5.5);
    % Yellow sheet on the right
    \fill [opacity=.6, yellow] (4,.5) rectangle (5,5.5);
    % Front lines
    \draw (0,0) -- (0,5);
    \draw (-.5,1) -- (-.5,6);
    \draw [thick, red] (4,.5) -- (4,5.5);
    \draw (5,.5) -- (5,5.5);
    % Top web
    \draw [thick] (0,5) to [out=0,in=-120] (1,5.5);
    \draw [thick] (-.5,6) to [out=0,in=120] (1,5.5);
    \draw [double] (1,5.5) -- (1.5,5.5);
    \draw [thick] (1.5,5.5) to [out=-30,in=-150] (2.5,5.5);
    \draw [thick] (1.5,5.5) to [out=30,in=150] (2.5,5.5);
    \draw [double] (2.5,5.5) -- (3,5.5);
    \draw [thick] (3,5.5) to [out=-30,in=-150] (4,5.5);
    \draw [thick] (3,5.5) to [out=30,in=150] (4,5.5);
    \draw [double] (4,5.5) -- (5,5.5);
    \draw [thick] (.75,6.5) ellipse (.5 and .25);
    \draw [thick] (2.25,6.5) ellipse (.5 and .25);
    \node at (.25,.25) {\bf -};
    \node at (-.25,1.25) {\bf +};
    \node at (.75,6) {\bf +};
    \node at (2,5.45) {\bf -};
    \node at (2,5) {\bf +};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.6]
    % bottom web
    \draw [thick] (0,0) to [out=0,in=-150] (4,.5);
    \draw [thick] (-.5,1) to [out=0,in=150] (4,.5);
    \draw [double] (4,.5) -- (5,.5);
    \draw [double] (.5,2) to [out=-90,in=180] (1.25,1.5) to [out=0,in=-90] (2,2) to [out=90,in=0] (1.25,2.5) to [out=180,in=90] (.5,2);
    % Doubled cylinder
    \fill [yellow, opacity=.6] (2,2) to [out=90,in=0] (1.25,2.5) to [out=180,in=90] (.5,2) -- (.5,3) to [out=90,in=180] (1.25,3.5) to [out=0,in=90] (2,3);
    \fill [yellow, opacity=.6] (2,2) to [out=-90,in=0] (1.25,1.5) to [out=180,in=-90] (.5,2) -- (.5,3) to [out=-90,in=180] (1.25,2.5) to [out=0,in=-90] (2,3);
    \draw (.5,2) -- (.5,3);
    \draw (2,2) -- (2,3);
    % Sheet inside the cylinder
    \fill [blue, opacity=.6] (.5,3) to [out=-90,in=180] (1.25,2.5) to [out=0,in=-90] (2,3) to [out=90,in=0] (1.25,3.5) to [out=180,in=90] (.5,3);
    % Top part of the cylinder
    \draw (.5,3) to [out=90,in=-90] (1.75,6.5);
    \draw (2,3) to [out=90,in=-90] (2.75,6.5);
    % Seam on cylinder
    \draw [thick,red] (.5,3) to [out=-90,in=180] (1.25,2.5) to [out=0,in=-90] (2,3) to [out=90,in=0] (1.25,3.5) to [out=180,in=90] (.5,3);
    % Doubled sheet below cup
    \fill [yellow, opacity=.6] (1.5,5.5) to [out=-90,in=180] (2,4.75) to [out=0,in=-90] (2.5,5.5) -- (3,5.5) to [out=-90,in=0] (2,4.5) to [out=180,in=-90] (1,5.5) -- (.5,5.5);
    \draw [thick, red] (3,5.5) to [out=-90,in=0] (2,4.5) to [out=180,in=-90] (1,5.5);
    % Cupping the top circle
    \fill [blue, opacity=.6] (.25,6.5) arc (180:0:.5 and .25) to [out=-90,in=0] (.75,5.75) to [out=180,in=-90] (.25,6.5);
    \fill [blue, opacity=.6] (.25,6.5) arc (-180:0:.5 and .25) to [out=-90,in=0] (.75,5.75) to [out=180,in=-90] (.25,6.5);
    \draw (.25,6.5) to [out=-90,in=180] (.75,5.75) to [out=0,in=-90] (1.25,6.5);
    % Top cup
    \fill [blue,opacity=.6] (1.5,5.5) to [out=-90,in=180] (2,4.75) to [out=0,in=-90] (2.5,5.5) to [out=150,in=30] (1.5,5.5);
    \fill [blue,opacity=.6] (1.5,5.5) to [out=-90,in=180] (2,4.75) to [out=0,in=-90] (2.5,5.5) to [out=-150,in=-30] (1.5,5.5);
    \draw [red, thick] (1.5,5.5) to [out=-90,in=180] (2,4.75) to [out=0,in=-90] (2.5,5.5);
    % Yellow sheet on the right
    \fill [opacity=.6, yellow] (4,.5) rectangle (5,5.5);
    % Front lines
    \draw (0,0) -- (0,5);
    \draw (-.5,1) -- (-.5,6);
    \draw [thick, red] (4,.5) -- (4,5.5);
    \draw (5,.5) -- (5,5.5);
    % Top web
    \draw [thick] (0,5) to [out=0,in=-120] (1,5.5);
    \draw [thick] (-.5,6) to [out=0,in=120] (1,5.5);
    \draw [double] (1,5.5) -- (1.5,5.5);
    \draw [thick] (1.5,5.5) to [out=-30,in=-150] (2.5,5.5);
    \draw [thick] (1.5,5.5) to [out=30,in=150] (2.5,5.5);
    \draw [double] (2.5,5.5) -- (3,5.5);
    \draw [thick] (3,5.5) to [out=-30,in=-150] (4,5.5);
    \draw [thick] (3,5.5) to [out=30,in=150] (4,5.5);
    \draw [double] (4,5.5) -- (5,5.5);
    \draw [thick] (.75,6.5) ellipse (.5 and .25);
    \draw [thick] (2.25,6.5) ellipse (.5 and .25);
    % Decorations
    \node at (2.25,6) {\bf -};
    \node at (.75,6) {\bf +};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.8]
  % Bottom web
  \draw [thick] (-1.2,1) to [out=0,in=120] (2,.5);
  \draw [thick] (-.8,0) to [out=0,in=-120] (2,.5);
  \draw [double] (2,.5) -- (5.5,.5);
  \draw [double] (4,1.25) ellipse (.5 and .25);
  % Back double cap
  \fill [yellow,opacity=.6] (3.5,1.25) arc (180:0:.5 and .25) to [out=90,in=0] (4,2) to [out=180,in=90] (3.5,1.25);
  \fill [yellow,opacity=.6] (3.5,1.25) arc (-180:0:.5 and .25) to [out=90,in=0] (4,2) to [out=180,in=90] (3.5,1.25);
  \draw (4.5,1.25)to [out=90,in=0] (4,2) to [out=180,in=90] (3.5,1.25);
  % Back cup
  \fill [blue, opacity=.6] (-.5,5.7) arc (180:0:.3) to [out=-90,in=0] (-.2,5.2) to [out=180,in=-90] (-.5,5.7);
  \fill [blue, opacity=.6] (-.5,5.7) arc (-180:0:.3) to [out=-90,in=0] (-.2,5.2) to [out=180,in=-90] (-.5,5.7);
  \draw (.1,5.7) to [out=-90,in=0] (-.2,5.2) to [out=180,in=-90] (-.5,5.7);
  \node at (-.2,5.7) {\bf +};
  % Back of the foam
  \fill [blue, opacity=.6] (-1.2,5) to [out=0,in=120] (1.5,4.5) to [out=-90,in=180] (2.5,3) to [out=0,in=-90] (3.5,4.5)  to [out=60,in=180] (4,5) to [out=0,in=120] (4.5,4.5) to [out=-90,in=90] (2,.5) to [out=120,in=0] (-1.2,1) -- (-1.2,5);
  \fill [yellow, opacity=.6] (1.5,4.5) to [out=-90,in=180] (2.5,3) to [out=0,in=-90] (3.5,4.5) -- (3,4.5) to [out=-90,in=0] (2.5,3.5) to [out=180,in=-90] (2,4.5) -- (1.5,4.5);
  \fill [blue, opacity=.6] (2,4.5) to [out=-90,in=180] (2.5,3.5) to [out=0,in=-90] (3,4.5) to [out=120,in=0] (2.5,5) to [out=180,in=60] (2,4.5);
  \fill [yellow, opacity=.6] (4.5,4.5) to [out=-90,in=90] (2,.5) -- (5.5,.5) -- (5.5,4.5) -- (4.5,4.5);
  \node at (-.5,4.7) {\bf +};
  \node at (2.5,4.7) {\bf -};
  % Front cup
    \fill [blue, opacity=.6] (0,4.5) arc (180:0:.3) to [out=-90,in=0] (.3,4) to [out=180,in=-90] (0,4.5);
  \fill [blue, opacity=.6] (0,4.5) arc (-180:0:.3) to [out=-90,in=0] (.3,4) to [out=180,in=-90] (0,4.5);
  \draw (.6,4.5) to [out=-90,in=0] (.3,4) to [out=180,in=-90] (0,4.5);
  \node at (.3,4.5) {\bf -};
  % Front part of the foam
  \fill [blue, opacity=.6] (-.8,4) to [out=0,in=-120] (1.5,4.5) to [out=-90,in=180] (2.5,3) to [out=0,in=-90] (3.5,4.5)  to [out=-60,in=180] (4,4) to [out=0,in=-120] (4.5,4.5) to [out=-90,in=90] (2,.5) to [out=-120,in=0] (-.8,0) -- (-.8,4);  
  \fill [blue, opacity=.6] (2,4.5) to [out=-90,in=180] (2.5,3.5) to [out=0,in=-90] (3,4.5) to [out=-120,in=0] (2.5,4) to [out=180,in=-60] (2,4.5);
  \node at (1,3.7) {\bf -};
  \draw [very thick, red] (1.5,4.5) to [out=-90,in=180] (2.5,3) to [out=0,in=-90] (3.5,4.5);
  \draw [very thick, red] (4.5,4.5) to [out=-90,in=90] (2,.5);
  \draw [very thick, red] (2,4.5) to [out=-90,in=180] (2.5,3.5) to [out=0,in=-90] (3,4.5);
  % Top web
  \draw [thick] (-1.2,5) to [out=0,in=120] (1.5,4.5);
  \draw [thick] (-.8,4) to [out=0,in=-120] (1.5,4.5);
  \draw [double] (1.5,4.5) -- (2,4.5);
  \draw [thick] (2,4.5) to [out=60,in=180] (2.5,5) to [out=0,in=120] (3,4.5);
  \draw [thick] (2,4.5) to [out=-60,in=180] (2.5,4) to [out=0,in=-120] (3,4.5);
  \draw [double] (3,4.5) -- (3.5,4.5);
  \draw [thick] (3.5,4.5) to [out=60,in=180] (4,5) to [out=0,in=120] (4.5,4.5);
  \draw [thick] (3.5,4.5) to [out=-60,in=180] (4,4) to [out=0,in=-120] (4.5,4.5);
  \draw [double] (4.5,4.5) -- (5.5,4.5);
  \draw [thick] (-.2,5.7) circle (.3);
  \draw [thick] (.3,4.5) circle (.3);
  % Sides
  \draw (-1.2,1) -- (-1.2,5);
  \draw (-.8,0) -- (-.8,4);
  \draw (5.5,.5) -- (5.5,4.5);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [white, line width=3] (1.5,1) to [out=180,in=180] (1.5,2) -- (3,2);
      \draw [double] (1.5,1) to [out=180,in=180] (1.5,2) -- (3,2);
      \draw [white, line width=3] (0,2) to [out=0,in=180] (1.5,2) to [out=0,in=0] (1.5,1);
      \draw [double,<-] (0,2) to [out=0,in=180] (1.5,2) to [out=0,in=0] (1.5,1);
      \draw [semithick] (3,2) to [out=0,in=180] (4,3) -- (6,3);
      \draw [semithick] (3,2) to [out=0,in=180] (4,1) -- (6,1);
      \node at (1.8,1.5) {\tiny $\LEFTcircle$};
      \node at (2.1,1.5) {\tiny $-$};
      % crossing labels
    \end{tikzpicture}
    \xrightarrow{\quad 1\quad }
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [white, line width=3] (1,1) to [out=180,in=180] (1,2) -- (2,2);
      \draw [double] (1,1) to [out=180,in=180] (1,2) -- (2,2);
      \draw [white, line width=3] (0,2) to [out=0,in=180] (1,2) to [out=0,in=0] (1,1);
      \draw [double,<-] (0,2) to [out=0,in=180] (1,2) to [out=0,in=0] (1,1);
      \draw [semithick] (2,2) to [out=0,in=180] (3,3);
      \draw [semithick] (2,2) to [out=0,in=180] (3,1);
      % Crossing
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3);
      % Crossing
      \draw [white, line width=3] (4,3) to [out=0,in=180] (5,1);
      \draw [semithick] (4,3) to [out=0,in=180] (5,1);
      \draw [white, line width=3] (4,1) to [out=0,in=180] (5,3);
      \draw [semithick] (4,1) to [out=0,in=180] (5,3);
      % end of strands
      \draw [semithick] (5,1) -- (6,1);
      \draw [semithick] (5,3) -- (6,3);
      \node at (3,1) {\tiny $\LEFTcircle$};
      \node at (3,.6) {\tiny $-$};
      \node at (3,3) {\tiny $\LEFTcircle$};
      \node at (3,3.4) {\tiny $-$};
      % crossing labels
      \node at (3.2,2) {\tiny $2$};
      \node at (4.8,2) {\tiny $1$};
    \end{tikzpicture}
    \xrightarrow{\quad 2\quad }
    \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [double,<-] (0,2) -- (1,2);
      \draw [semithick] (1,2) to [out=0,in=180] (2,3);
      \draw [semithick] (1,2) to [out=0,in=180] (2,1);
      % Crossing
      \draw [white, line width=3] (2,1) to [out=0,in=180] (3,3);
      \draw [semithick] (2,1) to [out=0,in=180] (3,3);
      \draw [white, line width=3] (2,3) to [out=0,in=180] (3,1);
      \draw [semithick] (2,3) to [out=0,in=180] (3,1);
      % Crossing 3
      \draw [white, line width=3] (4,2.5) to [out=180,in=180] (4,3) to [out=0,in=180] (5,1);
      \draw [semithick] (4,2.5) to [out=180,in=180]  (4,3) to [out=0,in=180] (5,1);
      \draw [white, line width=3] (4,.5) to [out=180,in=180] (4,1) to [out=0,in=180] (5,3);
      \draw [semithick] (4,.5) to [out=180,in=180] (4,1) to [out=0,in=180] (5,3);
      % Crossing 2
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3) to [out=0,in=0] (4,2.5);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3) to [out=0,in=0] (4,2.5);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1)to [out=0,in=0] (4,.5);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1) to [out=0,in=0] (4,.5);
      % Crossing
      \draw [white, line width=3] (5,3) to [out=0,in=180] (6,1);
      \draw [semithick] (5,3) to [out=0,in=180] (6,1);
      \draw [white, line width=3] (5,1) to [out=0,in=180] (6,3);
      \draw [semithick] (5,1) to [out=0,in=180] (6,3);
      \node at (4,.5) {\tiny $\LEFTcircle$};
      \node at (4,.1) {\tiny $-$};
      \node at (4,2.5) {\tiny $\LEFTcircle$};
      \node at (4,2.1) {\tiny $-$};
      % crossing labels
      \node at (4.7,2) {\tiny $2$};
      \node at (5.7,2) {\tiny $1$};
      \node at (4,3.2) {\tiny $3$};
      \node at (4,1.2) {\tiny $4$};
      \node at (3.3,2) {\tiny $5$};
      \node at (2.3,2) {\tiny $6$};
    \end{tikzpicture}
\]

\[
      \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [double,<-] (0,2) -- (1,2);
      \draw [semithick] (1,2) to [out=0,in=180] (2,3);
      \draw [semithick] (1,2) to [out=0,in=180] (2,1);
      % Crossing
      \draw [white, line width=3] (2,1) to [out=0,in=180] (3,3);
      \draw [semithick] (2,1) to [out=0,in=180] (3,3);
      \draw [white, line width=3] (2,3) to [out=0,in=180] (3,1);
      \draw [semithick] (2,3) to [out=0,in=180] (3,1);
      % Crossing 3
      \draw [white, line width=3] (4,2.5) to [out=180,in=180] (4,3) to [out=0,in=180] (5,1);
      \draw [semithick] (4,2.5) to [out=180,in=180]  (4,3) to [out=0,in=180] (5,1);
      \draw [white, line width=3] (4,.5) to [out=180,in=180] (4,1) to [out=0,in=180] (5,3);
      \draw [semithick] (4,.5) to [out=180,in=180] (4,1) to [out=0,in=180] (5,3);
      % Crossing 2
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3) to [out=0,in=0] (4,2.5);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3) to [out=0,in=0] (4,2.5);
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1)to [out=0,in=0] (4,.5);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1) to [out=0,in=0] (4,.5);
      % Crossing
      \draw [white, line width=3] (5,3) to [out=0,in=180] (6,1);
      \draw [semithick] (5,3) to [out=0,in=180] (6,1);
      \draw [white, line width=3] (5,1) to [out=0,in=180] (6,3);
      \draw [semithick] (5,1) to [out=0,in=180] (6,3);
      \node at (4,.5) {\tiny $\LEFTcircle$};
      \node at (4,.1) {\tiny $-$};
      \node at (4,2.5) {\tiny $\LEFTcircle$};
      \node at (4,2.1) {\tiny $-$};
      % crossing labels
      \node at (4.7,2) {\tiny $2$};
      \node at (5.7,2) {\tiny $1$};
      \node at (4,3.2) {\tiny $3$};
      \node at (4,1.2) {\tiny $4$};
      \node at (3.3,2) {\tiny $5$};
      \node at (2.3,2) {\tiny $6$};
    \end{tikzpicture}
      \xrightarrow{\quad 3\quad }
      \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [double,<-] (0,2) -- (1,2);
      \draw [semithick] (1,2) to [out=0,in=180] (2,3);
      \draw [semithick] (1,2) to [out=0,in=180] (2,1);
      % Crossing
      \draw [white, line width=3] (2,1) to [out=0,in=180] (3,3);
      \draw [semithick] (2,1) to [out=0,in=180] (3,3);
      \draw [white, line width=3] (2,3) to [out=0,in=180] (3,1);
      \draw [semithick] (2,3) to [out=0,in=180] (3,1);
      % Crossing 2
      \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
      \draw [semithick] (3,1) to [out=0,in=180] (4,3) ;
      \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
      \draw [semithick] (3,3) to [out=0,in=180] (4,1);
      % Crossing 3
      \draw [white, line width=3]  (4,3) to [out=0,in=180] (5,1);
      \draw [semithick]  (4,3) to [out=0,in=180] (5,1);
      \draw [white, line width=3] (4,1) to [out=0,in=180] (5,3);
      \draw [semithick] (4,1) to [out=0,in=180] (5,3);
      % Crossing
      \draw [white, line width=3] (5,3) to [out=0,in=180] (6,1);
      \draw [semithick] (5,3) to [out=0,in=180] (6,1);
      \draw [white, line width=3] (5,1) to [out=0,in=180] (6,3);
      \draw [semithick] (5,1) to [out=0,in=180] (6,3);
      % crossing labels
      \node at (4.7,2) {\tiny $2$};
      \node at (5.7,2) {\tiny $1$};
      \node at (3.3,2) {\tiny $5$};
      \node at (2.3,2) {\tiny $6$};
    \end{tikzpicture}
      \xrightarrow{\quad 4\quad }
      \begin{tikzpicture}[anchorbase,scale=.6]
      % Square
      \draw (0,0) rectangle (6,4);
      % Strands
      \draw [double,<-] (0,2) -- (3,2);
      \draw [semithick] (3,2) to [out=0,in=180] (4,3) -- (6,3);
      \draw [semithick] (3,2) to [out=0,in=180] (4,1) -- (6,1);
    \end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[anchorbase,scale=.3]
    % Splitter web
    \draw [double] (0,2) -- (2,2);
    \draw [semithick,->] (2,2) to [out=60,in=180] (3,3) -- (6,3);
    \draw [semithick,->] (2,2) to [out=-60,in=180] (3,1) -- (6,1);
    % Twist
    \node at (1,2) {\tiny $\LEFTcircle$};
    \node at (1,2.5) {\small $+$};
    % Upper strand
    \draw [line width=3,white] (3,0) -- (3,4);
    \draw [semithick,->] (3,0) -- (3,4);
    % Square
    \draw (0,0) rectangle (6,4);
    % crossings
    \node at (3.3,.5) {\tiny $3$};
    \node at (3.3,3.5) {\tiny $4$};
  \end{tikzpicture}
 \xrightarrow{\quad 1\quad }
  \begin{tikzpicture}[anchorbase,scale=.3]
    % Splitter web
    \draw [double] (0,2) -- (1,2);
    \draw [semithick,->] (1,2) to [out=60,in=180] (2,3);
    \draw [semithick,->] (1,2) to [out=-60,in=180] (2,1);
    % Crossing
    \draw [white, line width=3] (2,1) to [out=0,in=180] (3,3);
    \draw [semithick] (2,1) to [out=0,in=180] (3,3);
    \draw [white, line width=3] (2,3) to [out=0,in=180] (3,1);
    \draw [semithick] (2,3) to [out=0,in=180] (3,1);
    % Crossing
    \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
    \draw [semithick] (3,1) to [out=0,in=180] (4,3);
    \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
    \draw [semithick] (3,3) to [out=0,in=180] (4,1);
    % Ends
    \draw [semithick,->] (4,3) -- (6,3);
    \draw [semithick,->] (4,1) -- (6,1);
    % Twists
    \node at (4.5,3) {\tiny $\LEFTcircle$};
    \node at (4.5,2.5) {\small $+$};
    \node at (4.5,1) {\tiny $\LEFTcircle$};
    \node at (4.5,1.5) {\small $+$};
    % Upper strand
    \draw [line width=3,white] (3,0) to [out=90,in=-90] (5,1) -- (5,3) to [out=90,in=-90] (3,4);
    \draw [semithick,->] (3,0) to [out=90,in=-90] (5,1) -- (5,3) to [out=90,in=-90] (3,4);
    % Square
    \draw (0,0) rectangle (6,4);
    % crossings
    \node at (2.2,2) {\tiny $1$};
    \node at (3.2,2) {\tiny $2$};
    \node at (5.3,.5) {\tiny $3$};
    \node at (5.3,3.5) {\tiny $4$};
  \end{tikzpicture}
 \xrightarrow{\quad 2\quad }
  \begin{tikzpicture}[anchorbase,scale=.3]
    % Splitter web
    \draw [double] (0,2) -- (1,2);
    \draw [semithick,->] (1,2) to [out=60,in=180] (2,3);
    \draw [semithick,->] (1,2) to [out=-60,in=180] (2,1);
    % Crossing
    \draw [white, line width=3] (2,1) to [out=0,in=180] (3,3);
    \draw [semithick] (2,1) to [out=0,in=180] (3,3);
    \draw [white, line width=3] (2,3) to [out=0,in=180] (3,1);
    \draw [semithick] (2,3) to [out=0,in=180] (3,1);
    % Straight lines
    \draw [semithick] (3,3) -- (4,3);
    \draw [semithick] (3,1) -- (4,1);
    % Crossing
    \draw [white, line width=3] (4,1) to [out=0,in=180] (5,3);
    \draw [semithick] (4,1) to [out=0,in=180] (5,3);
    \draw [white, line width=3] (4,3) to [out=0,in=180] (5,1);
    \draw [semithick] (4,3) to [out=0,in=180] (5,1);
    % Ends
    \draw [semithick,->] (5,3) -- (6,3);
    \draw [semithick,->] (5,1) -- (6,1);
    % Twists
    \node at (5,3) {\tiny $\LEFTcircle$};
    \node at (5,3.5) {\small $+$};
    \node at (5,1) {\tiny $\LEFTcircle$};
    \node at (5,.5) {\small $+$};
    % Upper strand
    \draw [line width=3,white] (3,0) to [out=90,in=-90] (3.5,1) -- (3.5,3) to [out=90,in=-90] (3,4);
    \draw [semithick,->] (3,0) to [out=90,in=-90] (3.5,1) -- (3.5,3) to [out=90,in=-90] (3,4);
    % Square
    \draw (0,0) rectangle (6,4);
    % crossings
    \node at (2.2,2) {\tiny $1$};
    \node at (4.2,2) {\tiny $7$};
    \node at (3.8,.5) {\tiny $5$};
    \node at (3.8,3.5) {\tiny $6$};
  \end{tikzpicture}
 \xrightarrow{\quad 3\quad}
  \begin{tikzpicture}[anchorbase,scale=.3]
    % Splitter web
    \draw [double] (0,2) -- (1,2);
    \draw [semithick,->] (1,2) to [out=60,in=180] (2,3);
    \draw [semithick,->] (1,2) to [out=-60,in=180] (2,1);
    % Straight lines
    \draw [semithick] (2,3) -- (3,3);
    \draw [semithick] (2,1) -- (3,1);
    % Crossing
    \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
    \draw [semithick] (3,1) to [out=0,in=180] (4,3);
    \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
    \draw [semithick] (3,3) to [out=0,in=180] (4,1);
    % Crossing
    \draw [white, line width=3] (4,1) to [out=0,in=180] (5,3);
    \draw [semithick] (4,1) to [out=0,in=180] (5,3);
    \draw [white, line width=3] (4,3) to [out=0,in=180] (5,1);
    \draw [semithick] (4,3) to [out=0,in=180] (5,1);
    % Ends
    \draw [semithick,->] (5,3) -- (6,3);
    \draw [semithick,->] (5,1) -- (6,1);
    % Twists
    \node at (5,3) {\tiny $\LEFTcircle$};
    \node at (5,3.5) {\small $+$};
    \node at (5,1) {\tiny $\LEFTcircle$};
    \node at (5,.5) {\small $+$};
    % Upper strand
    \draw [line width=3,white] (3,0) to [out=90,in=-90] (2.5,1) -- (2.5,3) to [out=90,in=-90] (3,4);
    \draw [semithick,->] (3,0) to [out=90,in=-90] (2.5,1) -- (2.5,3) to [out=90,in=-90] (3,4);
    % Square
    \draw (0,0) rectangle (6,4);
    % crossings
    \node at (3,2) {\tiny $10$};
    \node at (4.2,2) {\tiny $7$};
    \node at (2.2,.5) {\tiny $8$};
    \node at (2.2,3.5) {\tiny $9$};
  \end{tikzpicture}
 \xrightarrow{\quad 4\quad}
  \begin{tikzpicture}[anchorbase,scale=.3]
    % Splitter web
    \draw [double] (0,2) -- (2,2);
    \draw [semithick,->] (2,2) to [out=60,in=180] (3,3);
    \draw [semithick,->] (2,2) to [out=-60,in=180] (3,1);
    % Crossing
    \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
    \draw [semithick] (3,1) to [out=0,in=180] (4,3);
    \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
    \draw [semithick] (3,3) to [out=0,in=180] (4,1);
    % Crossing
    \draw [white, line width=3] (4,1) to [out=0,in=180] (5,3);
    \draw [semithick] (4,1) to [out=0,in=180] (5,3);
    \draw [white, line width=3] (4,3) to [out=0,in=180] (5,1);
    \draw [semithick] (4,3) to [out=0,in=180] (5,1);
    % Ends
    \draw [semithick,->] (5,3) -- (6,3);
    \draw [semithick,->] (5,1) -- (6,1);
    % Twists
    \node at (5,3) {\tiny $\LEFTcircle$};
    \node at (5,3.5) {\small $+$};
    \node at (5,1) {\tiny $\LEFTcircle$};
    \node at (5,.5) {\small $+$};
    % Upper strand
    \draw [line width=3,white] (3,0) to [out=90,in=-90] (1,1) -- (1,3) to [out=90,in=-90] (3,4);
    \draw [semithick,->] (3,0) to [out=90,in=-90] (1,1) -- (1,3) to [out=90,in=-90] (3,4);
    % Square
    \draw (0,0) rectangle (6,4);
    % crossings
    \node at (3,2) {\tiny $10$};
    \node at (4.2,2) {\tiny $7$};
    \node at (.5,2.5) {\tiny $11$};
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.4]
    % Bottom web
    \draw [double] (0,0) -- (1,0);
    \draw [semithick] (1,0) to [out=60,in=120] (2,0);
    \draw [semithick] (1,0) to [out=-60,in=-120] (2,0);
    \draw [double] (2,0) -- (3,0);
    \draw [semithick] (3,0) to [out=60,in=120] (4,0);
    \draw [semithick] (3,0) to [out=-60,in=-120] (4,0);
    \draw [double] (4,0) -- (5,0);
    \draw [semithick] (5,0) to [out=60,in=120] (6,0);
    \draw [semithick] (5,0) to [out=-60,in=-120] (6,0);
    \draw [double] (6,0) -- (7,0);
    \draw [semithick] (7,0) to [out=30,in=180] (7.8,.5);
    \draw [semithick] (7,0) to [out=-30,in=180] (8,-.5);
    \draw [semithick] (.2,-1.5) to [out=0,in=180] (8.2,-1.5);
    % Yellow facet on the left
    \fill [opacity=.6,yellow] (0,0) -- (0,6) -- (1,6) -- (1,0);
    \draw (0,0) -- (0,6);
    % Blue tube
    \fill [blue,opacity=.6] (1,0) to [out=60,in=120] (2,0) -- (2,6) to [out=120,in=60] (1,6) -- (1,0);
    \fill [blue,opacity=.6] (1,0) to [out=-60,in=-120] (2,0) -- (2,6) to [out=-120,in=-60] (1,6) -- (1,0);
    % Yellow facet
    \fill [opacity=.6,yellow] (2,0) -- (3,0) -- (3,6) -- (2,6);
    % Seams
    \draw [red, thick] (1,0) -- (1,6);
    \draw [red, thick] (2,0) -- (2,6);    
    % Main back blue facet
    \fill [blue, opacity=.6] (7.8,1) -- (7.8,7) -- (4,7) to [out=180,in=30] (3,6) -- (3,0) to [out=60,in=120] (4,0) to [out=90,in=180] (5.5,2) to [out=0,in=90] (7,0) to [out=30,in=180] (7.8,.5);
    \draw (7.8,.5) -- (7.8,7);
    % Main middle blue facet
    \fill [blue, opacity=.6] (8,-.5) -- (8,6) to [out=180,in=30] (7,5.5) to [out=-90,in=0] (5.5,3.5) to [out=180,in=-90] (4,5.5) to [out=150,in=-30] (3,6) -- (3,0) to [out=-60,in=-120] (4,0) to [out=90,in=180] (5.5,2) to [out=0,in=90] (7,0) to [out=-30,in=180] (8,-.5);
    \draw (8,-.5) -- (8,6);
    % Yellow band
    \fill [yellow,opacity=.6] (7,0) to [out=90,in=0] (5.5,2) to [out=180,in=90] (4,0) -- (5,0) to [out=90,in=180] (5.5,1) to [out=0,in=90] (6,0) -- (7,0);
    % Seam
    \draw [thick, red] (4,0) to [out=90,in=180] (5.5,2) to [out=0,in=90] (7,0);
    % Cap
    \fill [blue, opacity=.6] (5,0) to [out=90,in=180] (5.5,1) to [out=0,in=90] (6,0) to [out=120,in=60] (5,0);
    \fill [blue, opacity=.6] (5,0) to [out=90,in=180] (5.5,1) to [out=0,in=90] (6,0) to [out=-120,in=-60] (5,0);
    % Seam
    \draw [thick, red] (5,0) to [out=90,in=180] (5.5,1) to [out=0,in=90] (6,0);
    % Yellow band
    \fill [yellow, opacity=.6] (7,5.5) to [out=-90,in=0] (5.5,3.5) to [out=180,in=-90] (4,5.5) -- (5,5.5) to [out=-90,in=180] (5.5,4.5) to [out=0,in=-90] (6,5.5) -- (7,5.5);
    % Cup
    \fill [blue, opacity=.6] (5,5.5) to [out=-90,in=180] (5.5,4.5) to [out=0,in=-90] (6,5.5) to [out=120,in=60] (5,5.5);
    \fill [blue, opacity=.6] (5,5.5) to [out=-90,in=180] (5.5,4.5) to [out=0,in=-90] (6,5.5)to [out=-120,in=-60] (5,5.5);
    % Seam
    \draw [red, thick] (6,5.5) to [out=-90,in=0] (5.5,4.5) to [out=180,in=-90] (5,5.5);
    % Main front blue sheet
    \fill [blue, opacity=.6] (.2,-1.5) -- (8.2,-1.5) -- (8.2,5) to [out=180,in=-30] (7,5.5) to [out=-90,in=0] (5.5,3.5) to [out=180,in=-90] (4,5.5) to [out=-150,in=30] (3,5) -- (.2,5) -- (.2,-1.5);
    \draw (8.2,-1.5) -- (8.2,5);
    \draw (.2,-1.5) -- (.2,5);
    % Seam
    \draw [red, thick] (7,5.5) to [out=-90,in=0] (5.5,3.5) to [out=180,in=-90] (4,5.5);
    % Top web
    \draw [double] (0,6) -- (1,6);
    \draw [semithick] (1,6) to [out=60,in=120] (2,6);
    \draw [semithick] (1,6) to [out=-60,in=-120] (2,6);
    \draw [double] (2,6) -- (3,6);
    \draw [semithick] (3,6) to [out=30,in=180] (4,7) -- (7.8,7);
    \draw [semithick] (3,6) to [out=-30,in=150] (4,5.5);
    \draw [semithick] (.2,5) -- (3,5) to [out=30,in=-150] (4,5.5);
    \draw [double] (4,5.5) -- (5,5.5);
    \draw [semithick] (5,5.5) to [out=60,in=120] (6,5.5);
    \draw [semithick] (5,5.5) to [out=-60,in=-120] (6,5.5);
    \draw [double] (6,5.5) -- (7,5.5);
    \draw [semithick] (7,5.5) to [out=30,in=180] (8,6);
    \draw [semithick] (7,5.5) to [out=-30,in=180] (8.2,5);
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.6,yscale=-1]
        % Bottom web
        \draw [double] (0,4.5)  -- (.5,4.5);
        \draw [thick] (.5,4.5) to [out=60,in=180] (1.25,5) to [out=0,in=120] (2,4.5);
        \draw [thick] (.5,4.5) to [out=-60,in=180] (1.25,4) to [out=0,in=-120] (2,4.5);
        \draw [thick] (.2,5.5) to [out=0,in=180] (4.2,6);
        \draw [double] (2,4.5) -- (3,4.5);
        \draw [thick] (3,4.5) to [out=-30,in=180] (3.8,4);
        \draw [thick] (3,4.5) to [out=30,in=180] (4,5);
        % Back part
        \fill [yellow, opacity=.6] (0,.5) --(1,.5) to [out=90,in=-90] (3,4.5) -- (2,4.5)  to [out=-90,in=0] (1.25,2.8) to [out=180,in=-90] (.5,4.5) -- (0,4.5) -- (0,.5);
        \draw (0,.5) -- (0,4.5); 
        \fill [blue, opacity=.6] (1,.5) to [out=0,in=180] (3.8,0) -- (3.8,4) to [out=180,in=-30] (3,4.5) to [out=-90,in=90] (1,.5);
        \draw (3.8,0) -- (3.8,4);
        \draw [thick, red] (3,4.5) to [out=-90,in=90] (1,.5);
        % Cup
        \fill [blue, opacity=.6]  (.5,4.5) to [out=60,in=180] (1.25,5) to [out=0,in=120] (2,4.5) to [out=-90,in=0] (1.25,2.8) to [out=180,in=-90] (.5,4.5);
        \fill [blue, opacity=.6]  (.5,4.5) to [out=-60,in=180] (1.25,4) to [out=0,in=-120] (2,4.5) to [out=-90,in=0] (1.25,2.8) to [out=180,in=-90] (.5,4.5);
        \draw [thick,red] (2,4.5) to [out=-90,in=0] (1.25,2.8) to [out=180,in=-90] (.5,4.5);
        % Intermediate
        \fill [blue, opacity=.6] (4,1) -- (4,5) to [out=180,in=30] (3,4.5) to [out=-90,in=90] (1,.5) -- (1.5,1.5) to [out=90,in=180] (2.25,2.3) to [out=0,in=90] (3,1.5) to [out=-30,in=180] (4,1);
        \draw (4,1) -- (4,5);
        % Front part
        \fill [blue,opacity=.6] (-.2,1.5) -- (1.5,1.5) to [out=90,in=180] (2.25,2.3) to [out=0,in=90] (3,1.5) to [out=-30,in=180] (4.2,2) -- (4.2,6) to [out=180,in=0] (.2,5.5) -- (.2,1.5);
        \draw (.2,5.5) -- (.2,1.5);
        \draw (4.2,2) -- (4.2,6);
        \fill [yellow, opacity=.6] (1.5,1.5) -- (3,1.5) to [out=90,in=0] (2.25,2.3) to [out=180,in=90] (1.5,1.5);
        \draw [thick, red] (3,1.5) to [out=90,in=0] (2.25,2.3) to [out=180,in=90] (1.5,1.5);
        % Bottom web
        \draw [double] (0,.5)  -- (1,.5);
        \draw [thick] (.2,1.5) -- (1.5,1.5);
        \draw [thick] (1,.5) -- (1.5,1.5);
        \draw [double] (1.5,1.5) -- (3,1.5);
        \draw [thick] (1,.5) to [out=0,in=180] (3.8,0);
        \draw [thick] (3,1.5) to [out=-30,in=180] (4,1);
        \draw [thick] (3,1.5) to [out=30,in=180] (4.2,2);
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.6]
      \draw [double] (0,.5) -- (1,.5);
      \draw [semithick] (1,.5) to [out=60,in=120] (2,.5);
      \draw [semithick] (1,.5) to [out=-60,in=-120] (2,.5);
      \draw [double] (2,.5) -- (3,.5);
      \draw [semithick] (3,.5) to [out=30,in=180] (4,1);
      \draw [semithick] (3,.5) to [out=-30,in=180] (4,0);
      \draw [semithick] (0,-.5) -- (4,-.5);
    \end{tikzpicture}
    \xrightarrow{\;\rm{cap}\;}
        \begin{tikzpicture}[anchorbase,scale=.6]
      \draw [double] (0,.5) -- (3,.5);
        \draw [semithick] (3,.5) to [out=30,in=180] (4,1);
      \draw [semithick] (3,.5) to [out=-30,in=180] (4,0);
      \draw [semithick] (0,-.5) -- (4,-.5);
    \end{tikzpicture}
  \xrightarrow{\;\rm{zip}\;}
        \begin{tikzpicture}[anchorbase,scale=.6]
      \draw [double] (0,.5) -- (1,.5);
        \draw [semithick] (1,.5) to [out=30,in=180] (2,1) -- (5,1);
      \draw [semithick] (1,.5) to [out=-30,in=150] (2,0);
      \draw [semithick] (0,-.5) -- (1,-.5) to [out=0,in=-150] (2,0);
      \draw [double] (2,0) -- (3,0);
      \draw [semithick] (3,0) -- (5,0);
      \draw [semithick] (3,0) to [out=-30,in=180] (4,-1) -- (5,-1);
      \fill [opacity=.2] (4.2,-.5) ellipse (.8 and .6);
    \end{tikzpicture}
  \xrightarrow{\;\rm{cup}\;}
        \begin{tikzpicture}[anchorbase,scale=.6]
      \draw [double] (0,.5) -- (1,.5);
        \draw [semithick] (1,.5) to [out=30,in=180] (2,1) -- (8,1);
      \draw [semithick] (1,.5) to [out=-30,in=150] (2,0);
      \draw [semithick] (0,-.5) -- (1,-.5) to [out=0,in=-150] (2,0);
      \draw [double] (2,0) -- (3,0);
      \draw [semithick] (3,0) to [out=60,in=120] (4,0);
      \draw [semithick] (3,0) to [out=-60,in=-120] (4,0);
      \draw [double] (4,0) -- (5,0);
      \draw [semithick] (5,0) to [out=60,in=120] (6,0);
      \draw [semithick] (5,0) to [out=-60,in=-120] (6,0);
      \draw [double] (6,0) -- (7,0);
      \draw [semithick] (7,0) -- (8,0);
      \draw [semithick] (7,0) to [out=-30,in=180] (8,-1);
      \fill [opacity=.2] (5.6,0) ellipse (2.1 and .6);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.3]
    % Splitter web
    \draw [double] (0,2) -- (2,2);
    \draw [semithick,->] (2,2) to [out=60,in=180] (3,3) -- (6,3);
    \draw [semithick,->] (2,2) to [out=-60,in=180] (3,1) -- (6,1);
    % Twist
    \node at (1,2) {\tiny $\LEFTcircle$};
    \node at (1,2.5) {\small $+$};
    % Upper strand
    \draw [line width=3,white] (3,0) -- (3,4);
    \draw [semithick,->] (3,0) -- (3,4);
    % Square
    \draw (0,0) rectangle (6,4);
    % crossings
    \node at (3.3,.5) {\tiny $3$};
    \node at (3.3,3.5) {\tiny $4$};
  \end{tikzpicture}
 \xrightarrow{\quad 1\quad }
  \begin{tikzpicture}[anchorbase,scale=.3]
    % Splitter web
    \draw [double] (0,2) -- (2,2);
    \draw [semithick,->] (2,2) to [out=60,in=180] (3,3) -- (6,3);
    \draw [semithick,->] (2,2) to [out=-60,in=180] (3,1) -- (6,1);
    % Twist
    \node at (1.5,2) {\tiny $\LEFTcircle$};
    \node at (1.5,2.5) {\small $+$};
    % Upper strand
    \draw [line width=3,white] (3,0) to [out=90,in=-90] (1,2) -- (1,3) to [out=90,in=-90] (3,4);
    \draw [semithick,->] (3,0) to [out=90,in=-90] (1,2) -- (1,3) to [out=90,in=-90] (3,4);
    % Square
    \draw (0,0) rectangle (6,4);
    % crossings
    \node at (.5,2.5) {\tiny $11$};
  \end{tikzpicture}
 \xrightarrow{\quad 2\quad}
  \begin{tikzpicture}[anchorbase,scale=.3]
    % Splitter web
    \draw [double] (0,2) -- (2,2);
    \draw [semithick,->] (2,2) to [out=60,in=180] (3,3);
    \draw [semithick,->] (2,2) to [out=-60,in=180] (3,1);
    % Crossing
    \draw [white, line width=3] (3,1) to [out=0,in=180] (4,3);
    \draw [semithick] (3,1) to [out=0,in=180] (4,3);
    \draw [white, line width=3] (3,3) to [out=0,in=180] (4,1);
    \draw [semithick] (3,3) to [out=0,in=180] (4,1);
    % Crossing
    \draw [white, line width=3] (4,1) to [out=0,in=180] (5,3);
    \draw [semithick] (4,1) to [out=0,in=180] (5,3);
    \draw [white, line width=3] (4,3) to [out=0,in=180] (5,1);
    \draw [semithick] (4,3) to [out=0,in=180] (5,1);
    % Ends
    \draw [semithick,->] (5,3) -- (6,3);
    \draw [semithick,->] (5,1) -- (6,1);
    % Twists
    \node at (5,3) {\tiny $\LEFTcircle$};
    \node at (5,3.5) {\small $+$};
    \node at (5,1) {\tiny $\LEFTcircle$};
    \node at (5,.5) {\small $+$};
    % Upper strand
    \draw [line width=3,white] (3,0) to [out=90,in=-90] (1,1) -- (1,3) to [out=90,in=-90] (3,4);
    \draw [semithick,->] (3,0) to [out=90,in=-90] (1,1) -- (1,3) to [out=90,in=-90] (3,4);
    % Square
    \draw (0,0) rectangle (6,4);
    % crossings
    \node at (3,2) {\tiny $10$};
    \node at (4.2,2) {\tiny $7$};
    \node at (.5,2.5) {\tiny $11$};
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.3]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (6,2) {};
        % Strand
        \draw [double,->] (A.center) -- (6,2);
        % Twist
        \node at (3,2) {\tiny $\LEFTcircle$};
        \node at (3,2.5) {\small $-$};
         % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
      \quad \rightarrow \quad
  \begin{tikzpicture}[anchorbase,scale=.3]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (6,2) {};
        % Strand
        \draw [double] (A.center) -- (3,2);
        % Digon
        \draw [thick] (3,2) to [out=60,in=180] (4,3) to [out=0,in=120] (5,2);
        \draw [thick] (3,2) to [out=-60,in=180] (4,1) to [out=0,in=-120] (5,2);
        % End
        \draw [double,->] (5,2) -- (6,2);
        % Twist
        \node at (1.5,2) {\tiny $\LEFTcircle$};
        \node at (1.5,2.5) {\small $-$};
         % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
      \quad \rightarrow \quad
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (6,2) {};
        % Strand 1
        \draw [double] (A.center) to [out=0,in=180] (1,2);
        % Crossing 1
        \draw [thick] (1,2) to [out=60,in=180] (1.5,3) to [out=0,in=-180] (2.5,1);
        \draw [white,line width=3] (1,2) to [out=-60,in=180] (1.5,1) to [out=0,in=-180] (2.5,3);
        \draw [thick] (1,2) to [out=-60,in=180] (1.5,1) to [out=0,in=-180] (2.5,3);
        % Crossing 2
        \draw [thick] (2.5,3) to [out=0,in=-180] (3.5,1);
        \draw [white,line width=3] (2.5,1) to [out=0,in=-180] (3.5,3);
        \draw [thick] (2.5,1) to [out=0,in=-180] (3.5,3);
        % Top twist
        \draw [thick] (3.5,3) -- (4,3) to [out=0,in=120] (5,2);
         \node at (4,3) {\tiny $\LEFTcircle$};
        \node at (4,3.5) {\small $-$};
        % Bottom twist
        \draw [thick] (3.5,1) -- (4,1)  to [out=0,in=-120] (5,2);
         \node at (4,1) {\tiny $\LEFTcircle$};
        \node at (4,.5) {\small $-$};
        % End        
        \draw [double,->] (5,2) -- (6,2);
         % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
         \quad \rightarrow \quad
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (6,2) {};
        % Strand 1
        \draw [double] (A.center) to [out=0,in=180] (1,2);
        % Split
        \draw [thick] (1,2) to [out=60,in=180] (1.5,3);
        \draw [thick] (1,2) to [out=-60,in=180] (1.5,1);
        % Top twist
        \draw [thick] (1.5,3) -- (2,3) -- (2.5,3);
             \node at (2,3) {\tiny $\LEFTcircle$};
        \node at (2,3.5) {\small $-$};
        % Bottom curl
        \draw [thick] (1.5,1) -- (2,1)  -- (2.5,1);
         \node at (2,1) {\tiny $\LEFTcircle$};
        \node at (2,.5) {\small $-$};
        % Crossing 1
        \draw [thick] (2.5,3) to [out=0,in=-180] (3.5,1);
        \draw [white,line width=3] (2.5,1) to [out=0,in=-180] (3.5,3);
        \draw [thick] (2.5,1) to [out=0,in=-180] (3.5,3);
        % Crossing 2
        \draw [thick] (3.5,3) to [out=0,in=-180] (4.5,1);
        \draw [white,line width=3] (3.5,1) to [out=0,in=-180] (4.5,3);
        \draw [thick] (3.5,1) to [out=0,in=-180] (4.5,3);
        % Merge
        \draw [thick] (4.5,3) to [out=0,in=120] (5,2);
        \draw [thick] (4.5,1) to [out=0,in=-120] (5,2);
        % End        
        \draw [double,->] (5,2) -- (6,2);
         % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}
      \quad \rightarrow \quad
        \begin{tikzpicture}[anchorbase,scale=.3]
        % Boundary points
        \node (A) at (0,2) {};
        \node (B) at (6,2) {};
        % beginning
        \draw [double] (0,2) -- (1,2);
        % Digon
        \draw [thick] (1,2) to [out=60,in=180] (2,3) to [out=0,in=120] (3,2);
        \draw [thick] (1,2) to [out=-60,in=180] (2,1) to [out=0,in=-120] (3,2);
        % Strand
        \draw [double,->] (3,2) -- (6,2);
        \node at (4.5,2) {\tiny $\LEFTcircle$};
        \node at (4.5,2.5) {\small $-$};
         % Square
        \draw (0,0) rectangle (6,4);
      \end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [thick] (1,1) to [out=-90,in=-90,looseness=1.5] (0,1) -- (0,2);
        \draw [white, line width=3] (0,0) -- (0,1) to [out=90,in=90,looseness=1.5] (1,1);
        \draw [thick] (0,0) -- (0,1) to [out=90,in=90,looseness=1.5] (1,1);
        \node at (1,1) {\tiny $\LEFTcircle$};
        \node at (1.6,1) {\tiny $-$};
        \node at (-.5,1) {\tiny $c_1$};
      \end{tikzpicture}
      or
          \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [thick] (1,1) to [out=-90,in=-90,looseness=1.5] (0,1) -- (0,2);
        \draw [white, line width=3] (0,0) -- (0,1) to [out=90,in=90,looseness=1.5] (1,1);
        \draw [thick] (0,0) -- (0,1) to [out=90,in=90,looseness=1.5] (1,1);
           \node at (-.5,1) {\tiny $c_1$};
      \end{tikzpicture}
};
    \node at (-2,0) {$\rightarrow$};
    % Term on the left
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [thick] (0,0) -- (0,2);
        \draw [thick] (.6,1) circle (.4);
      \end{tikzpicture}};
      % Term on the right
    \node (B) at (3,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [thick] (0,0) -- (0,.5);
        \draw [double] (0,.5) -- (0,1.5);
        \draw [thick] (0,1.5) to [out=60,in=90] (.8,1.5) -- (.8,.5) to [out=-90,in=-60] (0,.5);
        \draw [thick] (0,1.5) -- (0,2);
      \end{tikzpicture}};
    \draw (A) -- (B) node[midway,above] {\tiny $\wedge c_1$};
       %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) --  (0,2);
       \end{tikzpicture}
       or
           \begin{tikzpicture}[anchorbase,scale=.5]
             \draw [thick] (0,0) --  (0,2);
             \node at (0,1) {\tiny $\LEFTcircle$};
             \node at (-.5,1) {\tiny $+$};
       \end{tikzpicture}
};
    \node at (-2,-4) {$\rightarrow$};
    % Only term
        \node (E) at (0,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) --  (0,2);
       \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (A) edge[bend right=30] node [above, rotate=90] {\tiny $F_1$} (E);
    \draw [red,->] (E) edge[bend right=30] node [below, rotate=90] {\tiny $F_2$} (A);
    % \draw [green,->] (C) edge node [right] {\tiny $F_2$} (E);
    % \draw [red,->] (E) edge[bend right=35] node [right] {\tiny $F_2$} (C);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
    \node at (8,0) {$F_1\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) -- (6,0);
        \draw [thick] (3,-1) ellipse (1 and .5);
        % Back sheet
        \fill [blue, opacity=.3] (0,0) -- (0,5) -- (6,5) -- (6,0) -- (0,0);
        \draw (0,0) -- (0,5);
        \draw (6,0) -- (6,5);
        % Cap/cup
        \fill [blue, opacity=.3] (2,-1) to [out=90,in=180] (3,2) to [out=0,in=90] (4,-1)  arc(0:180:1 and .5);
        \fill [blue, opacity=.3] (2,-1) to [out=90,in=180] (3,2) to [out=0,in=90] (4,-1)  arc(0:-180:1 and .5);
        \draw (2,-1) to [out=90,in=180] (3,2) to [out=0,in=90] (4,-1);
        % Top web
        \draw [thick] (0,5) -- (6,5);
  \end{tikzpicture}
};
    \node at (8,-3) {$F_2\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) -- (6,0);
        % Back sheet
        \fill [blue, opacity=.3] (0,0) -- (0,5) -- (6,5) -- (6,0) -- (0,0);
        \draw (0,0) -- (0,5);
        \draw (6,0) -- (6,5);
        % Cap/cup
        \fill [blue, opacity=.3] (2,4) to [out=-90,in=180] (3,2) to [out=0,in=-90] (4,4)  arc(0:180:1 and .5);
        \fill [blue, opacity=.3] (2,4) to [out=-90,in=180] (3,2) to [out=0,in=-90] (4,4)  arc(0:-180:1 and .5);
        \draw (2,4) to [out=-90,in=180] (3,2) to [out=0,in=-90] (4,4);
        % Dot
        \node at (1.5,1.5) {$\bullet$};
        % Top web
        \draw [thick] (0,5) -- (6,5);
        \draw [thick] (3,4) ellipse (1 and .5);
  \end{tikzpicture}
  \;+\;
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) -- (6,0);
        % Back sheet
        \fill [blue, opacity=.3] (0,0) -- (0,5) -- (6,5) -- (6,0) -- (0,0);
        \draw (0,0) -- (0,5);
        \draw (6,0) -- (6,5);
        % Cap/cup
        \fill [blue, opacity=.3] (2,4) to [out=-90,in=180] (3,2) to [out=0,in=-90] (4,4)  arc(0:180:1 and .5);
        \fill [blue, opacity=.3] (2,4) to [out=-90,in=180] (3,2) to [out=0,in=-90] (4,4)  arc(0:-180:1 and .5);
        \draw (2,4) to [out=-90,in=180] (3,2) to [out=0,in=-90] (4,4);
        % Dot
        \node at (3,3) {$\bullet$};
        % Top web
        \draw [thick] (0,5) -- (6,5);
        \draw [thick] (3,4) ellipse (1 and .5);
  \end{tikzpicture}
};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [thick] (-1,1) to [out=-90,in=-90,looseness=1.5] (0,1) -- (0,2);
        \draw [white, line width=3] (0,0) -- (0,1) to [out=90,in=90,looseness=1.5] (-1,1);
        \draw [thick] (0,0) -- (0,1) to [out=90,in=90,looseness=1.5] (-1,1);
        \node at (-1,1) {\tiny $\LEFTcircle$};
        \node at (-1.6,1) {\tiny $+$};
        \node at (.5,1) {\tiny $c_1$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Term on the left
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [thick] (0,0) -- (0,.5);
        \draw [double] (0,.5) -- (0,1.5);
        \draw [thick] (0,1.5) to [out=60,in=90] (.8,1.5) -- (.8,.5) to [out=-90,in=-60] (0,.5);
        \draw [thick] (0,1.5) -- (0,2);
      \end{tikzpicture}};
      % Term on the right
    \node (B) at (3,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [thick] (0,0) -- (0,2);
        \draw [thick] (.6,1) circle (.4);
      \end{tikzpicture}};
    \draw (A) -- (B) node[midway,above] {\tiny $\langle \cdot, c_1\rangle$};
       %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) --  (0,2);
       \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (3,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) --  (0,2);
       \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (B) edge[bend right=30] node [above, rotate=90] {\tiny $F_1$} (E);
    \draw [red,->] (E) edge[bend right=30] node [below, rotate=90] {\tiny $F_2$} (B);
    % \draw [green,->] (C) edge node [right] {\tiny $F_2$} (E);
    % \draw [red,->] (E) edge[bend right=35] node [right] {\tiny $F_2$} (C);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
    \node at (8,0) {$F_1\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) -- (6,0);
        \draw [thick] (3,-1) ellipse (1 and .5);
        % Back sheet
        \fill [blue, opacity=.3] (0,0) -- (0,5) -- (6,5) -- (6,0) -- (0,0);
        \draw (0,0) -- (0,5);
        \draw (6,0) -- (6,5);
        % Cap/cup
        \fill [blue, opacity=.3] (2,-1) to [out=90,in=180] (3,2) to [out=0,in=90] (4,-1)  arc(0:180:1 and .5);
        \fill [blue, opacity=.3] (2,-1) to [out=90,in=180] (3,2) to [out=0,in=90] (4,-1)  arc(0:-180:1 and .5);
        \draw (2,-1) to [out=90,in=180] (3,2) to [out=0,in=90] (4,-1);
        % Dots
        \node at (1.5,3) {$\bullet$};
        % Top web
        \draw [thick] (0,5) -- (6,5);
  \end{tikzpicture}
  \;+\;
  \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) -- (6,0);
        \draw [thick] (3,-1) ellipse (1 and .5);
        % Back sheet
        \fill [blue, opacity=.3] (0,0) -- (0,5) -- (6,5) -- (6,0) -- (0,0);
        \draw (0,0) -- (0,5);
        \draw (6,0) -- (6,5);
        % Cap/cup
        \fill [blue, opacity=.3] (2,-1) to [out=90,in=180] (3,2) to [out=0,in=90] (4,-1)  arc(0:180:1 and .5);
        \fill [blue, opacity=.3] (2,-1) to [out=90,in=180] (3,2) to [out=0,in=90] (4,-1)  arc(0:-180:1 and .5);
        \draw (2,-1) to [out=90,in=180] (3,2) to [out=0,in=90] (4,-1);
        % Dots
        \node at (3,1) {$\bullet$};
        % Top web
        \draw [thick] (0,5) -- (6,5);
  \end{tikzpicture}
};
    \node at (8,-3) {$F_2\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) -- (6,0);
        % Back sheet
        \fill [blue, opacity=.3] (0,0) -- (0,5) -- (6,5) -- (6,0) -- (0,0);
        \draw (0,0) -- (0,5);
        \draw (6,0) -- (6,5);
        % Cap/cup
        \fill [blue, opacity=.3] (2,4) to [out=-90,in=180] (3,2) to [out=0,in=-90] (4,4)  arc(0:180:1 and .5);
        \fill [blue, opacity=.3] (2,4) to [out=-90,in=180] (3,2) to [out=0,in=-90] (4,4)  arc(0:-180:1 and .5);
        \draw (2,4) to [out=-90,in=180] (3,2) to [out=0,in=-90] (4,4);
        % Dot
        % Top web
        \draw [thick] (0,5) -- (6,5);
        \draw [thick] (3,4) ellipse (1 and .5);
  \end{tikzpicture}
};
  \end{tikzpicture}
\end{equation}

\begin{equation}
  \label{R13}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [double] (1,1) to [out=-90,in=-90,looseness=1.5] (0,1) -- (0,2);
        \draw [white, line width=3] (0,0) -- (0,1) to [out=90,in=90,looseness=1.5] (1,1);
        \draw [double] (0,0) -- (0,1) to [out=90,in=90,looseness=1.5] (1,1);
        \node at (1,1) {\tiny $\LEFTcircle$};
        \node at (1.6,1) {\tiny $-$};
        \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Term on the left
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [double] (0,0) -- (0,2);
        \draw [double] (.8,1) circle (.4);
      \end{tikzpicture}};
          %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double] (0,0) --  (0,2);
       \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (0,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double] (0,0) --  (0,2);
       \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (A) edge[bend right=30] node [above, rotate=90] {\tiny $F_1$} (E);
    \draw [red,->] (E) edge[bend right=30] node [below, rotate=90] {\tiny $F_2$} (A);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
    \node at (8,0) {$F_1\leftrightarrow \zeta$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [double] (0,0) -- (6,0);
        \draw [double] (3,-1) ellipse (1 and .5);
        % Back sheet
        \fill [yellow, opacity=.3] (0,0) -- (0,5) -- (6,5) -- (6,0) -- (0,0);
        \draw (0,0) -- (0,5);
        \draw (6,0) -- (6,5);
        % Cap/cup
        \fill [yellow, opacity=.3] (2,-1) to [out=90,in=180] (3,1) to [out=0,in=90] (4,-1)  arc(0:180:1 and .5);
        \fill [yellow, opacity=.3] (2,-1) to [out=90,in=180] (3,1) to [out=0,in=90] (4,-1)  arc(0:-180:1 and .5);
        \draw (2,-1) to [out=90,in=180] (3,1) to [out=0,in=90] (4,-1);
        % Top web
        \draw [double] (0,5) -- (6,5);
  \end{tikzpicture}
};
    \node at (8,-3) {$F_2\leftrightarrow -\zeta$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [double] (0,0) -- (6,0);
        % Back sheet
        \fill [yellow, opacity=.3] (0,0) -- (0,5) -- (6,5) -- (6,0) -- (0,0);
        \draw (0,0) -- (0,5);
        \draw (6,0) -- (6,5);
        % Cap/cup
        \fill [yellow, opacity=.3] (2,4) to [out=-90,in=180] (3,2) to [out=0,in=-90] (4,4)  arc(0:180:1 and .5);
        \fill [yellow, opacity=.3] (2,4) to [out=-90,in=180] (3,2) to [out=0,in=-90] (4,4)  arc(0:-180:1 and .5);
        \draw (2,4) to [out=-90,in=180] (3,2) to [out=0,in=-90] (4,4);
        % Top web
        \draw [double] (0,5) -- (6,5);
        \draw [double] (3,4) ellipse (1 and .5);
  \end{tikzpicture}
};
  \end{tikzpicture}
\end{equation}

\begin{equation}
  \label{R14}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [double] (-1,1) to [out=-90,in=-90,looseness=1.5] (0,1) -- (0,2);
        \draw [white, line width=3] (0,0) -- (0,1) to [out=90,in=90,looseness=1.5] (-1,1);
        \draw [double] (0,0) -- (0,1) to [out=90,in=90,looseness=1.5] (-1,1);
        \node at (-1,1) {\tiny $\LEFTcircle$};
        \node at (-1.6,1) {\tiny $-$};
        \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Term on the left
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [double] (0,0) -- (0,2);
        \draw [double] (-.8,1) circle (.4);
      \end{tikzpicture}};
          %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double] (0,0) --  (0,2);
       \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (0,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double] (0,0) --  (0,2);
       \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (A) edge[bend right=30] node [above, rotate=90] {\tiny $F_1$} (E);
    \draw [red,->] (E) edge[bend right=30] node [below, rotate=90] {\tiny $F_2$} (A);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
    \node at (8,0) {$F_1\leftrightarrow -\zeta$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [double] (0,0) -- (6,0);
        \draw [double] (3,-1) ellipse (1 and .5);
        % Back sheet
        \fill [yellow, opacity=.3] (0,0) -- (0,5) -- (6,5) -- (6,0) -- (0,0);
        \draw (0,0) -- (0,5);
        \draw (6,0) -- (6,5);
        % Cap/cup
        \fill [yellow, opacity=.3] (2,-1) to [out=90,in=180] (3,1) to [out=0,in=90] (4,-1)  arc(0:180:1 and .5);
        \fill [yellow, opacity=.3] (2,-1) to [out=90,in=180] (3,1) to [out=0,in=90] (4,-1)  arc(0:-180:1 and .5);
        \draw (2,-1) to [out=90,in=180] (3,1) to [out=0,in=90] (4,-1);
        % Top web
        \draw [double] (0,5) -- (6,5);
  \end{tikzpicture}
};
    \node at (8,-3) {$F_2\leftrightarrow \zeta$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [double] (0,0) -- (6,0);
        % Back sheet
        \fill [yellow, opacity=.3] (0,0) -- (0,5) -- (6,5) -- (6,0) -- (0,0);
        \draw (0,0) -- (0,5);
        \draw (6,0) -- (6,5);
        % Cap/cup
        \fill [yellow, opacity=.3] (2,4) to [out=-90,in=180] (3,2) to [out=0,in=-90] (4,4)  arc(0:180:1 and .5);
        \fill [yellow, opacity=.3] (2,4) to [out=-90,in=180] (3,2) to [out=0,in=-90] (4,4)  arc(0:-180:1 and .5);
        \draw (2,4) to [out=-90,in=180] (3,2) to [out=0,in=-90] (4,4);
        % Top web
        \draw [double] (0,5) -- (6,5);
        \draw [double] (3,4) ellipse (1 and .5);
  \end{tikzpicture}
};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [thick] (.8,1) to [out=-90,in=-90] (0,1) -- (0,2) to [out=90,in=90] (.8,2);
        \draw [white, line width=3] (0,0) -- (0,1) to [out=90,in=90] (.8,1);
        \draw [thick] (0,0) -- (0,1) to [out=90,in=90] (.8,1);
        \draw [white, line width=3] (.8,2) to [out=-90,in=-90] (0,2) -- (0,3);
        \draw [thick,->] (.8,2) to [out=-90,in=-90] (0,2) -- (0,3);
        \node at (-.5,1) {\tiny $c_1$};
        \node at (-.5,2) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Term on the left
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [thick] (0,0) -- (0,2);
        \draw [double] (0,2) -- (0,3);
        \draw [thick] (0,3) to [out=60,in=90] (.8,3) -- (.8,2) to [out=-90,in=-60] (0,2);
        \draw [thick] (0,3) -- (0,4);
        \draw [thick] (.6,1) circle (.4);
      \end{tikzpicture}};
    % Term at the top
    \node (B) at (2.5,1) {
      \begin{tikzpicture}[anchorbase,scale=.3]
             \draw [thick] (0,0) -- (0,.5);
        \draw [double] (0,.5) -- (0,1.5);
        \draw [thick] (0,1.5) to [out=60,in=90] (.8,1.5) -- (.8,.5) to [out=-90,in=-60] (0,.5);
        \draw [thick] (0,1.5) -- (0,2.5);
        \draw [double] (0,2.5) -- (0,3.5);
        \draw [thick] (0,3.5) to [out=60,in=90] (.8,3.5) -- (.8,2.5) to [out=-90,in=-60] (0,2.5);
        \draw [thick] (0,3.5) -- (0,4);
      \end{tikzpicture}};
    % Term at the bottom
    \node (C) at (2.5,-1) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [thick] (0,0) -- (0,4);
        \draw [thick] (.6,1) circle (.4);
        \draw [thick] (.6,3) circle (.4);
      \end{tikzpicture}};
      % Term on the right
    \node (D) at (5,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [thick] (0,0) -- (0,1);
        \draw [double] (0,1) -- (0,2);
        \draw [thick] (0,2) to [out=60,in=90] (.8,2) -- (.8,1) to [out=-90,in=-60] (0,1);
        \draw [thick] (0,2) -- (0,4);
        \draw [thick] (.6,3) circle (.4);
      \end{tikzpicture}};
    \draw (A) -- (B) node[midway,above] {\tiny $\wedge c_1$};
    \draw (A) -- (C) node[midway,above] {\tiny $\langle \cdot, c_2\rangle$};
    \draw (B) -- (D) node[midway,above] {\tiny $\langle \cdot,c_2\rangle$};
    \draw (C) -- (D) node[midway,above] {\tiny $\wedge c_1$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
       \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (2.5,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
       \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (B) edge[bend right=30] node [below, rotate=90] {\tiny $F_1\otimes \langle \cdot,c_1\wedge c_2 \rangle$} (E);
    \draw [red,->] (E) edge[bend left=40] node [above, rotate=90] {\tiny $-F_1 \otimes \cdot\wedge c_1\wedge c_2$} (B);
    \draw [green,->] (C) edge node [right] {\tiny $F_2$} (E);
    \draw [red,->] (E) edge[bend right=35] node [right] {\tiny $F_2$} (C);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
    \node at (8,0) {$F_1\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) -- (6,0);
        % Back sheet
        \fill [blue, opacity=.3] (0,0) -- (0,5) -- (1,5) to [out=-90,in=180] (3,2) to [out=0,in=-90] (5,5) -- (6,5) -- (6,0) -- (0,0);
        \fill [yellow, opacity=.3] (1,5) -- (2,5) to [out=-90,in=180] (3,3) to [out=0,in=-90] (4,5) -- (5,5) to [out=-90,in=0] (3,2) to [out=180,in=-90] (1,5);
        \fill [blue, opacity=.3] (2,5) to [out=-90,in=180] (3,3) to [out=0,in=-90] (4,5) -- (2,5);
        \draw [red, thick] (2,5) to [out=-90,in=180] (3,3) to [out=0,in=-90] (4,5);
        \draw [red, thick] (1,5) to [out=-90,in=180] (3,2) to [out=0,in=-90] (5,5);
        \draw (0,0) -- (0,5);
        \draw (6,0) -- (6,5);
        % Tube
        \fill [blue, opacity=.3] (.7,4.5) to [out=-90,in=180] (3,1.6) to [out=0,in=-90] (5.3,4.5) to [out=90,in=-30] (5,5) to [out=-90,in=0] (3,2) to [out=180,in=-90] (1,5) to [out=-150,in=90] (.7,4.5);
        \fill [blue, opacity=.3] (2.3,4.5) to [out=-90,in=180] (3,3.4) to [out=0,in=-90] (3.7,4.5) to [out=90,in=-150] (4,5) to [out=-90,in=0] (3,3) to [out=180,in=-90] (2,5) to [out=-30,in=90] (2.3,4.5);
        \fill [blue, opacity=.3] (.7,4.5) to [out=-90,in=180] (3,1.6) to [out=0,in=-90] (5.3,4.5) to [out=-90,in=0] (5,4) -- (4,4) to [out=180,in=-90] (3.7,4.5) to [out=-90,in=0] (3,3.4) to [out=180,in=-90] (2.3,4.5) to [out=-90,in=0] (2,4) -- (1,4) to [out=180,in=-90] (.7,4.5);
        \draw (.7,4.5) to [out=-90,in=180] (3,1.6) to [out=0,in=-90] (5.3,4.5);
        \draw (2.3,4.5) to [out=-90,in=180] (3,3.4) to [out=0,in=-90] (3.7,4.5);
        % Top web
        \draw [thick] (0,5) -- (1,5);
        \draw [double] (1,5) -- (2,5);
        \draw [thick] (2,5) -- (4,5);
        \draw [double] (4,5) -- (5,5);
        \draw [thick] (5,5) -- (6,5);
        \draw [thick] (2,5) to [out=-30,in=0] (2,4) -- (1,4) to [out=180,in=-150] (1,5);
        \draw [thick] (5,5) to [out=-30,in=0] (5,4) -- (4,4) to [out=180,in=-150] (4,5);
  \end{tikzpicture}
};
    \node at (8,-3) {$F_2\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) -- (6,0);
        % Back sheet
        \fill [blue, opacity=.3] (0,0) -- (0,5) -- (6,5) -- (6,0);
        \draw (0,0) -- (0,5);
        \draw (6,0) -- (6,5);
        % Tube
        \fill [blue, opacity=.3] (1,4) to [out=-90,in=180] (3,1.5) to [out=0,in=-90] (5,4) arc (0:180:.5 and .4) to [out=-90,in=0] (3,2.6) to [out=180,in=-90] (2,4) arc (0:180:.5 and .4);
        \fill [blue, opacity=.3] (1,4) to [out=-90,in=180] (3,1.5) to [out=0,in=-90] (5,4) arc (0:-180:.5 and .4) to [out=-90,in=0] (3,2.6) to [out=180,in=-90] (2,4) arc (0:-180:.5 and .4);
        \draw (1,4) to [out=-90,in=180] (3,1.5) to [out=0,in=-90] (5,4);
        \draw (2,4) to [out=-90,in=180] (3,2.6) to [out=0,in=-90] (4,4);
        % Top web
        \draw [thick] (0,5) -- (6,5);
        \draw [thick] (2,4) arc (0:360:.5 and .4);
        \draw [thick] (5,4) arc (0:360:.5 and .4);
  \end{tikzpicture}
  };
  \end{tikzpicture}
\end{equation}

\begin{equation}
  \label{R'12}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [thick] (0,0) -- (0,1) to [out=90,in=90] (.8,1);
        \draw [thick,->] (.8,2) to [out=-90,in=-90] (0,2) -- (0,3);
        \draw [white, line width=3] (.8,1) to [out=-90,in=-90] (0,1) -- (0,2) to [out=90,in=90] (.8,2);
        \draw [thick] (.8,1) to [out=-90,in=-90] (0,1) -- (0,2) to [out=90,in=90] (.8,2);
        \node at (-.5,1) {\tiny $c_1$};
        \node at (-.5,2) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Term on the left
    \node (A) at (0,0) {
    % Term at the top
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [thick] (0,0) -- (0,1);
        \draw [double] (0,1) -- (0,2);
        \draw [thick] (0,2) to [out=60,in=90] (.8,2) -- (.8,1) to [out=-90,in=-60] (0,1);
        \draw [thick] (0,2) -- (0,4);
        \draw [thick] (.6,3) circle (.4);
      \end{tikzpicture}};
    \node (B) at (2.5,1) {
      \begin{tikzpicture}[anchorbase,scale=.3]
             \draw [thick] (0,0) -- (0,.5);
        \draw [double] (0,.5) -- (0,1.5);
        \draw [thick] (0,1.5) to [out=60,in=90] (.8,1.5) -- (.8,.5) to [out=-90,in=-60] (0,.5);
        \draw [thick] (0,1.5) -- (0,2.5);
        \draw [double] (0,2.5) -- (0,3.5);
        \draw [thick] (0,3.5) to [out=60,in=90] (.8,3.5) -- (.8,2.5) to [out=-90,in=-60] (0,2.5);
        \draw [thick] (0,3.5) -- (0,4);
      \end{tikzpicture}};
    % Term at the bottom
    \node (C) at (2.5,-1) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [thick] (0,0) -- (0,4);
        \draw [thick] (.6,1) circle (.4);
        \draw [thick] (.6,3) circle (.4);
      \end{tikzpicture}};
      % Term on the right
    \node (D) at (5,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [thick] (0,0) -- (0,2);
        \draw [double] (0,2) -- (0,3);
        \draw [thick] (0,3) to [out=60,in=90] (.8,3) -- (.8,2) to [out=-90,in=-60] (0,2);
        \draw [thick] (0,3) -- (0,4);
        \draw [thick] (.6,1) circle (.4);
      \end{tikzpicture}};
    \draw (A) -- (B) node[midway,above] {\tiny $\wedge c_2$};
    \draw (A) -- (C) node[midway,above] {\tiny $\langle \cdot, c_1\rangle$};
    \draw (B) -- (D) node[midway,above] {\tiny $\langle \cdot,c_1\rangle$};
    \draw (C) -- (D) node[midway,above] {\tiny $\wedge c_1$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
       \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (2.5,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
       \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (B) edge[bend right=30] node [below, rotate=90] {\tiny $-F_1\otimes \langle \cdot,c_1\wedge c_2 \rangle$} (E);
    \draw [red,->] (E) edge[bend left=40] node [above, rotate=90] {\tiny $F_1 \otimes \cdot\wedge c_1\wedge c_2$} (B);
    \draw [green,->] (C) edge node [right] {\tiny $F_2$} (E);
    \draw [red,->] (E) edge[bend right=35] node [right] {\tiny $F_2$} (C);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
    \node at (8,0) {$F_1\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) -- (6,0);
        % Back sheet
        \fill [blue, opacity=.3] (0,0) -- (0,5) -- (1,5) to [out=-90,in=180] (3,2) to [out=0,in=-90] (5,5) -- (6,5) -- (6,0) -- (0,0);
        \fill [yellow, opacity=.3] (1,5) -- (2,5) to [out=-90,in=180] (3,3) to [out=0,in=-90] (4,5) -- (5,5) to [out=-90,in=0] (3,2) to [out=180,in=-90] (1,5);
        \fill [blue, opacity=.3] (2,5) to [out=-90,in=180] (3,3) to [out=0,in=-90] (4,5) -- (2,5);
        \draw [red, thick] (2,5) to [out=-90,in=180] (3,3) to [out=0,in=-90] (4,5);
        \draw [red, thick] (1,5) to [out=-90,in=180] (3,2) to [out=0,in=-90] (5,5);
        \draw (0,0) -- (0,5);
        \draw (6,0) -- (6,5);
        % Tube
        \fill [blue, opacity=.3] (.7,4.5) to [out=-90,in=180] (3,1.6) to [out=0,in=-90] (5.3,4.5) to [out=90,in=-30] (5,5) to [out=-90,in=0] (3,2) to [out=180,in=-90] (1,5) to [out=-150,in=90] (.7,4.5);
        \fill [blue, opacity=.3] (2.3,4.5) to [out=-90,in=180] (3,3.4) to [out=0,in=-90] (3.7,4.5) to [out=90,in=-150] (4,5) to [out=-90,in=0] (3,3) to [out=180,in=-90] (2,5) to [out=-30,in=90] (2.3,4.5);
        \fill [blue, opacity=.3] (.7,4.5) to [out=-90,in=180] (3,1.6) to [out=0,in=-90] (5.3,4.5) to [out=-90,in=0] (5,4) -- (4,4) to [out=180,in=-90] (3.7,4.5) to [out=-90,in=0] (3,3.4) to [out=180,in=-90] (2.3,4.5) to [out=-90,in=0] (2,4) -- (1,4) to [out=180,in=-90] (.7,4.5);
        \draw (.7,4.5) to [out=-90,in=180] (3,1.6) to [out=0,in=-90] (5.3,4.5);
        \draw (2.3,4.5) to [out=-90,in=180] (3,3.4) to [out=0,in=-90] (3.7,4.5);
        % Top web
        \draw [thick] (0,5) -- (1,5);
        \draw [double] (1,5) -- (2,5);
        \draw [thick] (2,5) -- (4,5);
        \draw [double] (4,5) -- (5,5);
        \draw [thick] (5,5) -- (6,5);
        \draw [thick] (2,5) to [out=-30,in=0] (2,4) -- (1,4) to [out=180,in=-150] (1,5);
        \draw [thick] (5,5) to [out=-30,in=0] (5,4) -- (4,4) to [out=180,in=-150] (4,5);
  \end{tikzpicture}
};
    \node at (8,-3) {$F_2\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) -- (6,0);
        % Back sheet
        \fill [blue, opacity=.3] (0,0) -- (0,5) -- (6,5) -- (6,0);
        \draw (0,0) -- (0,5);
        \draw (6,0) -- (6,5);
        % Tube
        \fill [blue, opacity=.3] (1,4) to [out=-90,in=180] (3,1.5) to [out=0,in=-90] (5,4) arc (0:180:.5 and .4) to [out=-90,in=0] (3,2.6) to [out=180,in=-90] (2,4) arc (0:180:.5 and .4);
        \fill [blue, opacity=.3] (1,4) to [out=-90,in=180] (3,1.5) to [out=0,in=-90] (5,4) arc (0:-180:.5 and .4) to [out=-90,in=0] (3,2.6) to [out=180,in=-90] (2,4) arc (0:-180:.5 and .4);
        \draw (1,4) to [out=-90,in=180] (3,1.5) to [out=0,in=-90] (5,4);
        \draw (2,4) to [out=-90,in=180] (3,2.6) to [out=0,in=-90] (4,4);
        % Top web
        \draw [thick] (0,5) -- (6,5);
        \draw [thick] (2,4) arc (0:360:.5 and .4);
        \draw [thick] (5,4) arc (0:360:.5 and .4);
  \end{tikzpicture}
  };
  \end{tikzpicture}
\end{equation}

\begin{equation}
  \label{R'13}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-5,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [double] (0,0) -- (0,1) to [out=90,in=90] (.8,1);
        \draw [double,->] (.8,2) to [out=-90,in=-90] (0,2) -- (0,3);
        \draw [white, line width=3] (.8,1) to [out=-90,in=-90] (0,1) -- (0,2) to [out=90,in=90] (.8,2);
        \draw [double] (.8,1) to [out=-90,in=-90] (0,1) -- (0,2) to [out=90,in=90] (.8,2);
      \end{tikzpicture}
      \; \text{or}\;
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [double] (.8,1) to [out=-90,in=-90] (0,1) -- (0,2) to [out=90,in=90] (.8,2);
        \draw [white, line width=3] (0,0) -- (0,1) to [out=90,in=90] (.8,1);
        \draw [double] (0,0) -- (0,1) to [out=90,in=90] (.8,1);
        \draw [white, line width=3] (.8,2) to [out=-90,in=-90] (0,2) -- (0,3);
        \draw [double,->] (.8,2) to [out=-90,in=-90] (0,2) -- (0,3);
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Term on the left
    % Term at the bottom
    \node (C) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.3]
        \draw [double] (0,0) -- (0,4);
        \draw [double] (.6,1) circle (.4);
        \draw [double] (.6,3) circle (.4);
      \end{tikzpicture}};
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-5,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double,->] (0,0) --  (0,2);
       \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (0,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double,->] (0,0) --  (0,2);
       \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (C) edge [bend right=35] node [right] {\tiny $F$} (E);
    \draw [red,->] (E) edge[bend right=35] node [right] {\tiny $F$} (C);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
    \node at (4,-2) {$F\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) -- (6,0);
        % Back sheet
        \fill [blue, opacity=.3] (0,0) -- (0,5) -- (6,5) -- (6,0);
        \draw (0,0) -- (0,5);
        \draw (6,0) -- (6,5);
        % Tube
        \fill [blue, opacity=.3] (1,4) to [out=-90,in=180] (3,1.5) to [out=0,in=-90] (5,4) arc (0:180:.5 and .4) to [out=-90,in=0] (3,2.6) to [out=180,in=-90] (2,4) arc (0:180:.5 and .4);
        \fill [blue, opacity=.3] (1,4) to [out=-90,in=180] (3,1.5) to [out=0,in=-90] (5,4) arc (0:-180:.5 and .4) to [out=-90,in=0] (3,2.6) to [out=180,in=-90] (2,4) arc (0:-180:.5 and .4);
        \draw (1,4) to [out=-90,in=180] (3,1.5) to [out=0,in=-90] (5,4);
        \draw (2,4) to [out=-90,in=180] (3,2.6) to [out=0,in=-90] (4,4);
        % Top web
        \draw [thick] (0,5) -- (6,5);
        \draw [thick] (2,4) arc (0:360:.5 and .4);
        \draw [thick] (5,4) arc (0:360:.5 and .4);
  \end{tikzpicture}
  };
  \end{tikzpicture}
\end{equation}

\begin{equation}
  \label{R'14}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
   \begin{tikzpicture}[anchorbase,scale=.3,xscale=-1]
        \draw [thick] (0,0) -- (0,1) to [out=90,in=90] (.8,1);
        \draw [thick,->] (.8,2) to [out=-90,in=-90] (0,2) -- (0,3);
        \draw [white, line width=3] (.8,1) to [out=-90,in=-90] (0,1) -- (0,2) to [out=90,in=90] (.8,2);
        \draw [thick] (.8,1) to [out=-90,in=-90] (0,1) -- (0,2) to [out=90,in=90] (.8,2);
        \node at (-.5,1) {\tiny $c_1$};
        \node at (-.5,2) {\tiny $c_2$};
      \end{tikzpicture}
       };
    \node at (-3,0) {$\rightarrow$};
    % Term on the left
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.3,xscale=-1]
        \draw [thick] (0,0) -- (0,2);
        \draw [double] (0,2) -- (0,3);
        \draw [thick] (0,3) to [out=60,in=90] (.8,3) -- (.8,2) to [out=-90,in=-60] (0,2);
        \draw [thick] (0,3) -- (0,4);
        \draw [thick] (.6,1) circle (.4);
      \end{tikzpicture}};
    % Term at the top
    \node (B) at (2.5,1) {
      \begin{tikzpicture}[anchorbase,scale=.3,xscale=-1]
             \draw [thick] (0,0) -- (0,.5);
        \draw [double] (0,.5) -- (0,1.5);
        \draw [thick] (0,1.5) to [out=60,in=90] (.8,1.5) -- (.8,.5) to [out=-90,in=-60] (0,.5);
        \draw [thick] (0,1.5) -- (0,2.5);
        \draw [double] (0,2.5) -- (0,3.5);
        \draw [thick] (0,3.5) to [out=60,in=90] (.8,3.5) -- (.8,2.5) to [out=-90,in=-60] (0,2.5);
        \draw [thick] (0,3.5) -- (0,4);
      \end{tikzpicture}};
    % Term at the bottom
    \node (C) at (2.5,-1) {
      \begin{tikzpicture}[anchorbase,scale=.3,xscale=-1]
        \draw [thick] (0,0) -- (0,4);
        \draw [thick] (.6,1) circle (.4);
        \draw [thick] (.6,3) circle (.4);
      \end{tikzpicture}};
      % Term on the right
    \node (D) at (5,0) {
      \begin{tikzpicture}[anchorbase,scale=.3,xscale=-1]
        \draw [thick] (0,0) -- (0,1);
        \draw [double] (0,1) -- (0,2);
        \draw [thick] (0,2) to [out=60,in=90] (.8,2) -- (.8,1) to [out=-90,in=-60] (0,1);
        \draw [thick] (0,2) -- (0,4);
        \draw [thick] (.6,3) circle (.4);
      \end{tikzpicture}};
    \draw (A) -- (B) node[midway,above] {\tiny $\wedge c_1$};
    \draw (A) -- (C) node[midway,above] {\tiny $\langle \cdot, c_2\rangle$};
    \draw (B) -- (D) node[midway,above] {\tiny $\langle \cdot,c_2\rangle$};
    \draw (C) -- (D) node[midway,above] {\tiny $\wedge c_1$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
       \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (2.5,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
       \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (B) edge[bend right=30] node [below, rotate=90] {\tiny $F_1\otimes \langle \cdot,c_1\wedge c_2 \rangle$} (E);
    \draw [red,->] (E) edge[bend left=40] node [above, rotate=90] {\tiny $-F_1 \otimes \cdot\wedge c_1\wedge c_2$} (B);
    \draw [green,->] (C) edge node [right] {\tiny $F_2$} (E);
    \draw [red,->] (E) edge[bend right=35] node [right] {\tiny $F_2$} (C);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
    \node at (8,0) {$F_1\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) -- (6,0);
        % Back sheet
        \fill [blue, opacity=.3] (0,0) -- (0,5) -- (1,5) to [out=-90,in=180] (3,2) to [out=0,in=-90] (5,5) -- (6,5) -- (6,0) -- (0,0);
        \fill [yellow, opacity=.3] (1,5) -- (2,5) to [out=-90,in=180] (3,3) to [out=0,in=-90] (4,5) -- (5,5) to [out=-90,in=0] (3,2) to [out=180,in=-90] (1,5);
        \fill [blue, opacity=.3] (2,5) to [out=-90,in=180] (3,3) to [out=0,in=-90] (4,5) -- (2,5);
        \draw [red, thick] (2,5) to [out=-90,in=180] (3,3) to [out=0,in=-90] (4,5);
        \draw [red, thick] (1,5) to [out=-90,in=180] (3,2) to [out=0,in=-90] (5,5);
        \draw (0,0) -- (0,5);
        \draw (6,0) -- (6,5);
        % Tube
        \fill [blue, opacity=.3] (.7,4.5) to [out=-90,in=180] (3,1.6) to [out=0,in=-90] (5.3,4.5) to [out=90,in=-30] (5,5) to [out=-90,in=0] (3,2) to [out=180,in=-90] (1,5) to [out=-150,in=90] (.7,4.5);
        \fill [blue, opacity=.3] (2.3,4.5) to [out=-90,in=180] (3,3.4) to [out=0,in=-90] (3.7,4.5) to [out=90,in=-150] (4,5) to [out=-90,in=0] (3,3) to [out=180,in=-90] (2,5) to [out=-30,in=90] (2.3,4.5);
        \fill [blue, opacity=.3] (.7,4.5) to [out=-90,in=180] (3,1.6) to [out=0,in=-90] (5.3,4.5) to [out=-90,in=0] (5,4) -- (4,4) to [out=180,in=-90] (3.7,4.5) to [out=-90,in=0] (3,3.4) to [out=180,in=-90] (2.3,4.5) to [out=-90,in=0] (2,4) -- (1,4) to [out=180,in=-90] (.7,4.5);
        \draw (.7,4.5) to [out=-90,in=180] (3,1.6) to [out=0,in=-90] (5.3,4.5);
        \draw (2.3,4.5) to [out=-90,in=180] (3,3.4) to [out=0,in=-90] (3.7,4.5);
        % Top web
        \draw [thick] (0,5) -- (1,5);
        \draw [double] (1,5) -- (2,5);
        \draw [thick] (2,5) -- (4,5);
        \draw [double] (4,5) -- (5,5);
        \draw [thick] (5,5) -- (6,5);
        \draw [thick] (2,5) to [out=-30,in=0] (2,4) -- (1,4) to [out=180,in=-150] (1,5);
        \draw [thick] (5,5) to [out=-30,in=0] (5,4) -- (4,4) to [out=180,in=-150] (4,5);
  \end{tikzpicture}
};
    \node at (8,-3) {$F_2\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) -- (6,0);
        % Back sheet
        \fill [blue, opacity=.3] (0,0) -- (0,5) -- (6,5) -- (6,0);
        \draw (0,0) -- (0,5);
        \draw (6,0) -- (6,5);
        % Tube
        \fill [blue, opacity=.3] (1,4) to [out=-90,in=180] (3,1.5) to [out=0,in=-90] (5,4) arc (0:180:.5 and .4) to [out=-90,in=0] (3,2.6) to [out=180,in=-90] (2,4) arc (0:180:.5 and .4);
        \fill [blue, opacity=.3] (1,4) to [out=-90,in=180] (3,1.5) to [out=0,in=-90] (5,4) arc (0:-180:.5 and .4) to [out=-90,in=0] (3,2.6) to [out=180,in=-90] (2,4) arc (0:-180:.5 and .4);
        \draw (1,4) to [out=-90,in=180] (3,1.5) to [out=0,in=-90] (5,4);
        \draw (2,4) to [out=-90,in=180] (3,2.6) to [out=0,in=-90] (4,4);
        % Top web
        \draw [thick] (0,5) -- (6,5);
        \draw [thick] (2,4) arc (0:360:.5 and .4);
        \draw [thick] (5,4) arc (0:360:.5 and .4);
  \end{tikzpicture}
  };
  \end{tikzpicture}
\end{equation}

\begin{equation}
  \label{R'15}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
       \begin{tikzpicture}[anchorbase,scale=.3,xscale=-1]
        \draw [thick] (.8,1) to [out=-90,in=-90] (0,1) -- (0,2) to [out=90,in=90] (.8,2);
        \draw [white, line width=3] (0,0) -- (0,1) to [out=90,in=90] (.8,1);
        \draw [thick] (0,0) -- (0,1) to [out=90,in=90] (.8,1);
        \draw [white, line width=3] (.8,2) to [out=-90,in=-90] (0,2) -- (0,3);
        \draw [thick,->] (.8,2) to [out=-90,in=-90] (0,2) -- (0,3);
        \node at (-.5,1) {\tiny $c_1$};
        \node at (-.5,2) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Term on the left
    \node (A) at (0,0) {
    % Term at the top
      \begin{tikzpicture}[anchorbase,scale=.3,xscale=-1]
        \draw [thick] (0,0) -- (0,1);
        \draw [double] (0,1) -- (0,2);
        \draw [thick] (0,2) to [out=60,in=90] (.8,2) -- (.8,1) to [out=-90,in=-60] (0,1);
        \draw [thick] (0,2) -- (0,4);
        \draw [thick] (.6,3) circle (.4);
      \end{tikzpicture}};
    \node (B) at (2.5,1) {
      \begin{tikzpicture}[anchorbase,scale=.3,xscale=-1]
             \draw [thick] (0,0) -- (0,.5);
        \draw [double] (0,.5) -- (0,1.5);
        \draw [thick] (0,1.5) to [out=60,in=90] (.8,1.5) -- (.8,.5) to [out=-90,in=-60] (0,.5);
        \draw [thick] (0,1.5) -- (0,2.5);
        \draw [double] (0,2.5) -- (0,3.5);
        \draw [thick] (0,3.5) to [out=60,in=90] (.8,3.5) -- (.8,2.5) to [out=-90,in=-60] (0,2.5);
        \draw [thick] (0,3.5) -- (0,4);
      \end{tikzpicture}};
    % Term at the bottom
    \node (C) at (2.5,-1) {
      \begin{tikzpicture}[anchorbase,scale=.3,xscale=-1]
        \draw [thick] (0,0) -- (0,4);
        \draw [thick] (.6,1) circle (.4);
        \draw [thick] (.6,3) circle (.4);
      \end{tikzpicture}};
      % Term on the right
    \node (D) at (5,0) {
      \begin{tikzpicture}[anchorbase,scale=.3,xscale=-1]
        \draw [thick] (0,0) -- (0,2);
        \draw [double] (0,2) -- (0,3);
        \draw [thick] (0,3) to [out=60,in=90] (.8,3) -- (.8,2) to [out=-90,in=-60] (0,2);
        \draw [thick] (0,3) -- (0,4);
        \draw [thick] (.6,1) circle (.4);
      \end{tikzpicture}};
    \draw (A) -- (B) node[midway,above] {\tiny $\wedge c_2$};
    \draw (A) -- (C) node[midway,above] {\tiny $\langle \cdot, c_1\rangle$};
    \draw (B) -- (D) node[midway,above] {\tiny $\langle \cdot,c_1\rangle$};
    \draw (C) -- (D) node[midway,above] {\tiny $\wedge c_1$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
       \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (2.5,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
       \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (B) edge[bend right=30] node [below, rotate=90] {\tiny $-F_1\otimes \langle \cdot,c_1\wedge c_2 \rangle$} (E);
    \draw [red,->] (E) edge[bend left=40] node [above, rotate=90] {\tiny $F_1 \otimes \cdot\wedge c_1\wedge c_2$} (B);
    \draw [green,->] (C) edge node [right] {\tiny $F_2$} (E);
    \draw [red,->] (E) edge[bend right=35] node [right] {\tiny $F_2$} (C);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
    \node at (8,0) {$F_1\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) -- (6,0);
        % Back sheet
        \fill [blue, opacity=.3] (0,0) -- (0,5) -- (1,5) to [out=-90,in=180] (3,2) to [out=0,in=-90] (5,5) -- (6,5) -- (6,0) -- (0,0);
        \fill [yellow, opacity=.3] (1,5) -- (2,5) to [out=-90,in=180] (3,3) to [out=0,in=-90] (4,5) -- (5,5) to [out=-90,in=0] (3,2) to [out=180,in=-90] (1,5);
        \fill [blue, opacity=.3] (2,5) to [out=-90,in=180] (3,3) to [out=0,in=-90] (4,5) -- (2,5);
        \draw [red, thick] (2,5) to [out=-90,in=180] (3,3) to [out=0,in=-90] (4,5);
        \draw [red, thick] (1,5) to [out=-90,in=180] (3,2) to [out=0,in=-90] (5,5);
        \draw (0,0) -- (0,5);
        \draw (6,0) -- (6,5);
        % Tube
        \fill [blue, opacity=.3] (.7,4.5) to [out=-90,in=180] (3,1.6) to [out=0,in=-90] (5.3,4.5) to [out=90,in=-30] (5,5) to [out=-90,in=0] (3,2) to [out=180,in=-90] (1,5) to [out=-150,in=90] (.7,4.5);
        \fill [blue, opacity=.3] (2.3,4.5) to [out=-90,in=180] (3,3.4) to [out=0,in=-90] (3.7,4.5) to [out=90,in=-150] (4,5) to [out=-90,in=0] (3,3) to [out=180,in=-90] (2,5) to [out=-30,in=90] (2.3,4.5);
        \fill [blue, opacity=.3] (.7,4.5) to [out=-90,in=180] (3,1.6) to [out=0,in=-90] (5.3,4.5) to [out=-90,in=0] (5,4) -- (4,4) to [out=180,in=-90] (3.7,4.5) to [out=-90,in=0] (3,3.4) to [out=180,in=-90] (2.3,4.5) to [out=-90,in=0] (2,4) -- (1,4) to [out=180,in=-90] (.7,4.5);
        \draw (.7,4.5) to [out=-90,in=180] (3,1.6) to [out=0,in=-90] (5.3,4.5);
        \draw (2.3,4.5) to [out=-90,in=180] (3,3.4) to [out=0,in=-90] (3.7,4.5);
        % Top web
        \draw [thick] (0,5) -- (1,5);
        \draw [double] (1,5) -- (2,5);
        \draw [thick] (2,5) -- (4,5);
        \draw [double] (4,5) -- (5,5);
        \draw [thick] (5,5) -- (6,5);
        \draw [thick] (2,5) to [out=-30,in=0] (2,4) -- (1,4) to [out=180,in=-150] (1,5);
        \draw [thick] (5,5) to [out=-30,in=0] (5,4) -- (4,4) to [out=180,in=-150] (4,5);
  \end{tikzpicture}
};
    \node at (8,-3) {$F_2\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) -- (6,0);
        % Back sheet
        \fill [blue, opacity=.3] (0,0) -- (0,5) -- (6,5) -- (6,0);
        \draw (0,0) -- (0,5);
        \draw (6,0) -- (6,5);
        % Tube
        \fill [blue, opacity=.3] (1,4) to [out=-90,in=180] (3,1.5) to [out=0,in=-90] (5,4) arc (0:180:.5 and .4) to [out=-90,in=0] (3,2.6) to [out=180,in=-90] (2,4) arc (0:180:.5 and .4);
        \fill [blue, opacity=.3] (1,4) to [out=-90,in=180] (3,1.5) to [out=0,in=-90] (5,4) arc (0:-180:.5 and .4) to [out=-90,in=0] (3,2.6) to [out=180,in=-90] (2,4) arc (0:-180:.5 and .4);
        \draw (1,4) to [out=-90,in=180] (3,1.5) to [out=0,in=-90] (5,4);
        \draw (2,4) to [out=-90,in=180] (3,2.6) to [out=0,in=-90] (4,4);
        % Top web
        \draw [thick] (0,5) -- (6,5);
        \draw [thick] (2,4) arc (0:360:.5 and .4);
        \draw [thick] (5,4) arc (0:360:.5 and .4);
  \end{tikzpicture}
  };
  \end{tikzpicture}
\end{equation}

\begin{equation}
  \label{R'16}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-5,0) {
      \begin{tikzpicture}[anchorbase,scale=.3,xscale=-1]
        \draw [double] (0,0) -- (0,1) to [out=90,in=90] (.8,1);
        \draw [double,->] (.8,2) to [out=-90,in=-90] (0,2) -- (0,3);
        \draw [white, line width=3] (.8,1) to [out=-90,in=-90] (0,1) -- (0,2) to [out=90,in=90] (.8,2);
        \draw [double] (.8,1) to [out=-90,in=-90] (0,1) -- (0,2) to [out=90,in=90] (.8,2);
      \end{tikzpicture}
      \; \text{or}\;
      \begin{tikzpicture}[anchorbase,scale=.3,xscale=-1]
        \draw [double] (.8,1) to [out=-90,in=-90] (0,1) -- (0,2) to [out=90,in=90] (.8,2);
        \draw [white, line width=3] (0,0) -- (0,1) to [out=90,in=90] (.8,1);
        \draw [double] (0,0) -- (0,1) to [out=90,in=90] (.8,1);
        \draw [white, line width=3] (.8,2) to [out=-90,in=-90] (0,2) -- (0,3);
        \draw [double,->] (.8,2) to [out=-90,in=-90] (0,2) -- (0,3);
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Term on the left
    % Term at the bottom
    \node (C) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.3, xscale=-1]
        \draw [double] (0,0) -- (0,4);
        \draw [double] (.6,1) circle (.4);
        \draw [double] (.6,3) circle (.4);
      \end{tikzpicture}};
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-5,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double,->] (0,0) --  (0,2);
       \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (0,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double,->] (0,0) --  (0,2);
       \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (C) edge [bend right=35] node [right] {\tiny $F$} (E);
    \draw [red,->] (E) edge[bend right=35] node [right] {\tiny $F$} (C);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
    \node at (4,-2) {$F\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) -- (6,0);
        % Back sheet
        \fill [blue, opacity=.3] (0,0) -- (0,5) -- (6,5) -- (6,0);
        \draw (0,0) -- (0,5);
        \draw (6,0) -- (6,5);
        % Tube
        \fill [blue, opacity=.3] (1,4) to [out=-90,in=180] (3,1.5) to [out=0,in=-90] (5,4) arc (0:180:.5 and .4) to [out=-90,in=0] (3,2.6) to [out=180,in=-90] (2,4) arc (0:180:.5 and .4);
        \fill [blue, opacity=.3] (1,4) to [out=-90,in=180] (3,1.5) to [out=0,in=-90] (5,4) arc (0:-180:.5 and .4) to [out=-90,in=0] (3,2.6) to [out=180,in=-90] (2,4) arc (0:-180:.5 and .4);
        \draw (1,4) to [out=-90,in=180] (3,1.5) to [out=0,in=-90] (5,4);
        \draw (2,4) to [out=-90,in=180] (3,2.6) to [out=0,in=-90] (4,4);
        % Top web
        \draw [thick] (0,5) -- (6,5);
        \draw [thick] (2,4) arc (0:360:.5 and .4);
        \draw [thick] (5,4) arc (0:360:.5 and .4);
  \end{tikzpicture}
  };
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
            \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
        \draw [very thick,double=black,white,double distance=.8pt] (0,0) to [out=90,in=-90]  (1,1) to [out=90,in=-90] (0,2);
        \draw [thick,->] (0,1.95) -- (0,2);
        \node at (-.1,.5) {\tiny $c_1$};
        \node at (-.1,1.5) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Term on the left
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1.35);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,1.35);
        \draw [double] (.5,1.35) -- (.5,1.65);
        \draw [thick] (.5,1.65) to [out=120,in=-90] (0,2);
        \draw [thick] (.5,1.65) to [out=60,in=-90] (1,2);
      \end{tikzpicture}};
    % Term at the top
    \node (B) at (2.5,1) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) -- (0,2);
        \draw [thick] (1,0) -- (1,2);
      \end{tikzpicture}};
    % Term at the bottom
    \node (C) at (2.5,-1) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,.35);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,.35);
        \draw [double] (.5,.35) -- (.5,.65);
        \draw [thick] (.5,.65) to [out=120,in=-90] (0,1) to [out=90,in=-120] (.5,1.35);
        \draw [thick] (.5,.65) to [out=60,in=-90] (1,1) to [out=90,in=-60] (.5,1.35);
        \draw [double] (.5,1.35) -- (.5,1.65);
        \draw [thick] (.5,1.65) to [out=120,in=-90] (0,2);
        \draw [thick] (.5,1.65) to [out=60,in=-90] (1,2);
      \end{tikzpicture}};
      % Term on the right
    \node (D) at (5,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,.35);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,.35);
        \draw [double] (.5,.35) -- (.5,.65);
        \draw [thick] (.5,.65) to [out=120,in=-90] (0,2);
        \draw [thick] (.5,.65) to [out=60,in=-90] (1,2);
      \end{tikzpicture}};
    \draw (A) -- (B) node[midway,above] {\tiny $\langle \cdot,c_2\rangle$};
    \draw (A) -- (C) node[midway,above] {\tiny $\wedge c_1$};
    \draw (B) -- (D) node[midway,above] {\tiny $\wedge c_1$};
    \draw (C) -- (D) node[midway,above] {\tiny $\langle \cdot,c_2\rangle$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
        \draw [thick,->] (1,0) -- (1,2);
      \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (2.5,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
        \draw [thick,->] (1,0) -- (1,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (B) edge[bend right=30] node [right] {\tiny $\id$} (E);
    \draw [red,->] (E) edge[bend left=40] node [left] {\tiny $\id$} (B);
    \draw [green,->] (C) edge node [below,rotate=90] {\tiny $F\otimes \langle \cdot,c_1\wedge c_2 \rangle$} (E);
    \draw [red,->] (E) edge[bend right=35] node [below,rotate=90] {\tiny $-F\otimes \cdot \wedge c_1\wedge c_2$} (C);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      % Legend
    \node at (8,-2) {$F\leftrightarrow$
        \begin{tikzpicture}[anchorbase,scale=.3]
    % Bottom web
    \draw [thick] (0,0) to [out=0,in=-150] (1,.5);
    \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
    \draw [double] (1,.5) -- (1.5,.5);
    \draw [thick] (1.5,.5) to [out=60,in=120] (2.5,.5);
    \draw [thick] (1.5,.5) to [out=-60,in=-120] (2.5,.5);
    \draw [double] (2.5,.5) -- (3,.5);
    \draw [thick] (3,.5) to [out=30,in=180] (4,1);
    \draw [thick] (3,.5) to [out=-30,in=180] (4.2,0);
    % Back cap
    \fill [blue,opacity=.6] (1.5,.5) to [out=60,in=120] (2.5,.5) to [out=90,in=0] (2,1.5) to [out=180,in=90] (1.5,.5);
    % Back sheet
    \fill [blue, opacity=.6] (-.2,1) to [out=0,in=150] (1,.5) to [out=90,in=180] (2,2) to [out=0,in=90] (3,.5) to [out=30,in=180] (4,1) -- (4,4) -- (-.2,4) -- (-.2,1);
    % Back sides
    \draw (-.2,1) -- (-.2,4);
    \draw (4,1) -- (4,4);
    % Front cap
    \fill [blue,opacity=.6] (1.5,.5) to [out=-60,in=-120] (2.5,.5) to [out=90,in=0] (2,1.5) to [out=180,in=90] (1.5,.5);
    % double part
    \fill [yellow,opacity=.6]   (1,.5) -- (1.5,.5) to [out=90,in=180] (2,1.5) to [out=0,in=90] (2.5,.5) -- (3,.5) to [out=90,in=0] (2,2) to [out=180,in=90] (1,.5);
    % Front sheet
    \fill [blue, opacity=.6] (0,0) to [out=0,in=-150] (1,.5) to [out=90,in=180] (2,2) to [out=0,in=90] (3,.5) to [out=-30,in=180] (4.2,0) -- (4.2,3) -- (0,3) -- (0,0);
    % Front sides
    \draw (0,0) -- (0,3);
    \draw (4.2,0) -- (4.2,3);
    % Seams
    \draw [red,thick] (2.5,.5) to [out=90,in=0] (2,1.5) to [out=180,in=90] (1.5,.5);
    \draw [red, thick] (3,.5) to [out=90,in=0] (2,2) to [out=180,in=90] (1,.5);
    % Top web
    \draw [thick] (0,3) -- (4.2,3);
    \draw [thick] (-.2,4) -- (4,4);
  \end{tikzpicture}
};
  \end{tikzpicture}
\end{equation}

\begin{equation}
  \label{R22}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) to [out=90,in=-90]  (1,1) to [out=90,in=-90] (0,2);
        \draw [very thick,double=black,white,double distance=.8pt] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
        \draw [thick,->] (1,1.95) -- (1,2);
        \node at (-.1,.5) {\tiny $c_1$};
        \node at (-.1,1.5) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Term on the left
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,.35);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,.35);
        \draw [double] (.5,.35) -- (.5,.65);
        \draw [thick] (.5,.65) to [out=120,in=-90] (0,2);
        \draw [thick] (.5,.65) to [out=60,in=-90] (1,2);
      \end{tikzpicture}};
    % Term at the top
    \node (B) at (2.5,1) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) -- (0,2);
        \draw [thick] (1,0) -- (1,2);
      \end{tikzpicture}};
    % Term at the bottom
    \node (C) at (2.5,-1) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,.35);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,.35);
        \draw [double] (.5,.35) -- (.5,.65);
        \draw [thick] (.5,.65) to [out=120,in=-90] (0,1) to [out=90,in=-120] (.5,1.35);
        \draw [thick] (.5,.65) to [out=60,in=-90] (1,1) to [out=90,in=-60] (.5,1.35);
        \draw [double] (.5,1.35) -- (.5,1.65);
        \draw [thick] (.5,1.65) to [out=120,in=-90] (0,2);
        \draw [thick] (.5,1.65) to [out=60,in=-90] (1,2);
      \end{tikzpicture}};
      % Term on the right
    \node (D) at (5,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1.35);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,1.35);
        \draw [double] (.5,1.35) -- (.5,1.65);
        \draw [thick] (.5,1.65) to [out=120,in=-90] (0,2);
        \draw [thick] (.5,1.65) to [out=60,in=-90] (1,2);
      \end{tikzpicture}};
    \draw (A) -- (B) node[midway,above] {\tiny $\langle \cdot,c_1\rangle$};
    \draw (A) -- (C) node[midway,above] {\tiny $\wedge c_2$};
    \draw (B) -- (D) node[midway,above] {\tiny $\wedge c_2$};
    \draw (C) -- (D) node[midway,above] {\tiny $\langle \cdot,c_1\rangle$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
        \draw [thick,->] (1,0) -- (1,2);
      \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (2.5,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
        \draw [thick,->] (1,0) -- (1,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (B) edge[bend right=30] node [right] {\tiny $\id$} (E);
    \draw [red,->] (E) edge[bend left=40] node [left] {\tiny $\id$} (B);
    \draw [green,->] (C) edge node [below,rotate=90] {\tiny $-F\otimes \langle \cdot,c_1\wedge c_2 \rangle$} (E);
    \draw [red,->] (E) edge[bend right=35] node [below,rotate=90] {\tiny $F\otimes \cdot \wedge c_1\wedge c_2$} (C);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
    \node at (8,-2) {$F\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
    % Bottom web
    \draw [thick] (0,0) to [out=0,in=-150] (1,.5);
    \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
    \draw [double] (1,.5) -- (1.5,.5);
    \draw [thick] (1.5,.5) to [out=60,in=120] (2.5,.5);
    \draw [thick] (1.5,.5) to [out=-60,in=-120] (2.5,.5);
    \draw [double] (2.5,.5) -- (3,.5);
    \draw [thick] (3,.5) to [out=30,in=180] (4,1);
    \draw [thick] (3,.5) to [out=-30,in=180] (4.2,0);
    % Back cap
    \fill [blue,opacity=.6] (1.5,.5) to [out=60,in=120] (2.5,.5) to [out=90,in=0] (2,1.5) to [out=180,in=90] (1.5,.5);
    % Back sheet
    \fill [blue, opacity=.6] (-.2,1) to [out=0,in=150] (1,.5) to [out=90,in=180] (2,2) to [out=0,in=90] (3,.5) to [out=30,in=180] (4,1) -- (4,4) -- (-.2,4) -- (-.2,1);
    % Back sides
    \draw (-.2,1) -- (-.2,4);
    \draw (4,1) -- (4,4);
    % Front cap
    \fill [blue,opacity=.6] (1.5,.5) to [out=-60,in=-120] (2.5,.5) to [out=90,in=0] (2,1.5) to [out=180,in=90] (1.5,.5);
    % double part
    \fill [yellow,opacity=.6]   (1,.5) -- (1.5,.5) to [out=90,in=180] (2,1.5) to [out=0,in=90] (2.5,.5) -- (3,.5) to [out=90,in=0] (2,2) to [out=180,in=90] (1,.5);
    % Front sheet
    \fill [blue, opacity=.6] (0,0) to [out=0,in=-150] (1,.5) to [out=90,in=180] (2,2) to [out=0,in=90] (3,.5) to [out=-30,in=180] (4.2,0) -- (4.2,3) -- (0,3) -- (0,0);
    % Front sides
    \draw (0,0) -- (0,3);
    \draw (4.2,0) -- (4.2,3);
    % Seams
    \draw [red,thick] (2.5,.5) to [out=90,in=0] (2,1.5) to [out=180,in=90] (1.5,.5);
    \draw [red, thick] (3,.5) to [out=90,in=0] (2,2) to [out=180,in=90] (1,.5);
    % Top web
    \draw [thick] (0,3) -- (4.2,3);
    \draw [thick] (-.2,4) -- (4,4);
  \end{tikzpicture}
  };
  \end{tikzpicture}
\end{equation}

\begin{equation}
    \label{R23}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick, <-] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
        \draw [very thick,double=black,white,double distance=.8pt] (0,0) to [out=90,in=-90]  (1,1) to [out=90,in=-90] (0,2);
        \draw [thick,->] (0,1.95) -- (0,2);
        \node at (-.1,.5) {\tiny $c_1$};
        \node at (-.1,1.5) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Term on the left
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.3,.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.7,.5);
        \draw [double] (.3,.5) -- (.7,.5);
        \draw [thick] (.7,.5) to [out=60,in=0] (.7,1.2) -- (.3,1.2) to [out=180,in=120] (.3,.5);
        \draw [thick] (1,2) to [out=-90,in=-90] (0,2);
      \end{tikzpicture}};
    % Term at the top
    \node (B) at (2.5,1) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (1,2) to [out=-90,in=-90] (0,2);
        \draw [thick] (1,0) to [out=90,in=90] (0,0);
        \draw [thick] (.5,1) circle (.5);
      \end{tikzpicture}};
    % Term at the bottom
    \node (C) at (2.5,-1) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.3,.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.7,.5);
        \draw [double] (.3,.5) -- (.7,.5);
        \draw [thick] (.7,.5) to [out=60,in=-60] (.7,1.5);
        \draw [thick] (.3,.5) to [out=120,in=-120] (.3,1.5);
        \draw [double] (.3,1.5) -- (.7,1.5);
        \draw [thick] (1,2) to [out=-90,in=60] (.7,1.5);
        \draw [thick] (0,2) to [out=-90,in=120] (.3,1.5);
      \end{tikzpicture}};
      % Term on the right
    \node (D) at (5,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,2) to [out=-90,in=120] (.3,1.5);
        \draw [thick] (1,2) to [out=-90,in=60] (.7,1.5);
        \draw [double] (.3,1.5) -- (.7,1.5);
        \draw [thick] (.7,1.5) to [out=-60,in=0] (.7,.8) -- (.3,.8) to [out=180,in=-120] (.3,1.5);
        \draw [thick] (1,0) to [out=90,in=90] (0,0);
      \end{tikzpicture}};
    \draw (A) -- (B) node[midway,above] {\tiny $\langle \cdot,c_1\rangle$};
    \draw (A) -- (C) node[midway,above] {\tiny $\wedge c_2$};
    \draw (B) -- (D) node[midway,above] {\tiny $\wedge c_2$};
    \draw (C) -- (D) node[midway,above] {\tiny $\langle \cdot,c_1\rangle$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
        \draw [thick,<-] (1,0) -- (1,2);
      \end{tikzpicture}
    };
    \node at (-3,-5) {$\rightarrow$};
    % Only term
        \node (E) at (2.5,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
        \draw [thick,->] (1,0) -- (1,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (B) edge[bend right=30] node [below,rotate=90] {\tiny $F_1$} (E);
    \draw [red,->] (E) edge[bend left=40] node [above,rotate=90] {\tiny $ F_1$} (B);
    \draw [green,->] (C) edge node [below,rotate=90] {\tiny $- F_2\otimes \langle \cdot,c_1\wedge c_2 \rangle$} (E);
    \draw [red,->] (E) edge[bend right=35] node [below,rotate=90] {\tiny $ F_2\otimes \cdot \wedge c_1\wedge c_2$} (C);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
    \node at (8,-1) {$F_1\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) to [out=0,in=-90] (.7,.5) to [out=90,in=0] (-.2,1);
        \draw [thick] (1.25,.5) to [out=-90,in=180] (2,0) to [out=0,in=-90] (2.75,.5) to [out=90,in=0] (2,1) to [out=180,in=90] (1.25,.5);
        \draw [thick] (4.2,0) to [out=180,in=-90] (3.3,.5) to [out=90,in=180] (4,1);
        % Back cap
        \fill [blue,opacity=.6] (2.75,.5) to [out=90,in=0] (2,1) to [out=180,in=90] (1.25,.5) to [out=90,in=180] (2,2) to [out=0,in=90] (2.75,.5);
        % Front cap
        \fill [blue,opacity=.6] (2.75,.5) to [out=-90,in=0] (2,0) to [out=180,in=-90] (1.25,.5) to [out=90,in=180] (2,2) to [out=0,in=90] (2.75,.5);
        % Line
        \draw (1.25,.5) to [out=90,in=180] (2,2) to [out=0,in=90] (2.75,.5);
        % Back sheet
        \fill [blue,opacity=.6] (-.2,1) to [out=0,in=90] (.7,.5) to [out=90,in=180] (2,3) to [out=0,in=90] (3.3,.5) to [out=90,in=180] (4,1) -- (4,5) -- (-.2,5) -- (-.2,1);
        \draw (-.2,1) -- (-.2,5);
        \draw (4,1) -- (4,5);
        % Front sheet
        \fill [blue,opacity=.6] (0,0) to [out=0,in=-90] (.7,.5) to [out=90,in=180] (2,3) to [out=0,in=90] (3.3,.5) to [out=-90,in=180] (4.2,0) -- (4.2,4) -- (0,4) -- (0,0);
        \draw (0,0) -- (0,4);
        \draw (4.2,0) -- (4.2,4);
        \draw (.7,.5) to [out=90,in=180] (2,3) to [out=0,in=90] (3.3,.5);
        % Top web
        \draw [thick] (0,4) -- (4.2,4);
        \draw [thick] (-.2,5) -- (4,5);
      \end{tikzpicture}
    };
        \node at (8,-5) {$F_2\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) -- (4.2,0);
        \draw [thick] (-.2,1) -- (4,1);
        \draw [double] (1.4,0) -- (1,1);
        \draw [double] (3.1,0) -- (2.7,1);
        % Back sheet
        \fill [blue, opacity=.6] (-.2,1) rectangle (4,5);
        \draw (-.2,1) -- (-.2,5);
        \draw (4,1) -- (4,5);
        % Doubled cap
        \draw [thick, red] (1,1) to [out=90,in=180] (1.85,2.5) to [out=0,in=90] (2.7,1);
        \fill [yellow, opacity=.6] (1.85,2.5) -- (2.25,1.5) to [out=0,in=90] (3.1,0) -- (2.7,1) to [out=90,in=0] (1.85,2.5);
        \fill [yellow, opacity=.6] (1.85,2.5) -- (2.25,1.5) to [out=180,in=90] (1.4,0) -- (1,1) to [out=90,in=180] (1.85,2.5);
        % Front sheet
        \fill [blue, opacity=.6] (0,0) rectangle (4.2,4);
        \draw (0,0) -- (0,4);
        \draw (4.2,0) -- (4.2,4);
        \draw [thick, red] (1.4,0) to [out=90,in=180] (2.25,1.5) to [out=0,in=90] (3.1,0);
        % Top web
        \draw [thick] (0,4) -- (4.2,4);
        \draw [thick] (-.2,5) -- (4,5);
  \end{tikzpicture}
  };
  \end{tikzpicture}
\end{equation}

\begin{equation}
    \label{R24}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick, ->] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
        \draw [very thick,double=black,white,double distance=.8pt] (0,0) to [out=90,in=-90]  (1,1) to [out=90,in=-90] (0,2);
        \draw [thick,->] (0,.05) -- (0,0);
        \node at (-.1,.5) {\tiny $c_2$};
        \node at (-.1,1.5) {\tiny $c_1$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Term on the left
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.3,.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.7,.5);
        \draw [double] (.3,.5) -- (.7,.5);
        \draw [thick] (.7,.5) to [out=60,in=0] (.7,1.2) -- (.3,1.2) to [out=180,in=120] (.3,.5);
        \draw [thick] (1,2) to [out=-90,in=-90] (0,2);
      \end{tikzpicture}};
    % Term at the top
    \node (B) at (2.5,1) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (1,2) to [out=-90,in=-90] (0,2);
        \draw [thick] (1,0) to [out=90,in=90] (0,0);
        \draw [thick] (.5,1) circle (.5);
      \end{tikzpicture}};
    % Term at the bottom
    \node (C) at (2.5,-1) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.3,.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.7,.5);
        \draw [double] (.3,.5) -- (.7,.5);
        \draw [thick] (.7,.5) to [out=60,in=-60] (.7,1.5);
        \draw [thick] (.3,.5) to [out=120,in=-120] (.3,1.5);
        \draw [double] (.3,1.5) -- (.7,1.5);
        \draw [thick] (1,2) to [out=-90,in=60] (.7,1.5);
        \draw [thick] (0,2) to [out=-90,in=120] (.3,1.5);
      \end{tikzpicture}};
      % Term on the right
    \node (D) at (5,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,2) to [out=-90,in=120] (.3,1.5);
        \draw [thick] (1,2) to [out=-90,in=60] (.7,1.5);
        \draw [double] (.3,1.5) -- (.7,1.5);
        \draw [thick] (.7,1.5) to [out=-60,in=0] (.7,.8) -- (.3,.8) to [out=180,in=-120] (.3,1.5);
        \draw [thick] (1,0) to [out=90,in=90] (0,0);
      \end{tikzpicture}};
    \draw (A) -- (B) node[midway,above] {\tiny $\langle \cdot,c_2\rangle$};
    \draw (A) -- (C) node[midway,above] {\tiny $\wedge c_1$};
    \draw (B) -- (D) node[midway,above] {\tiny $\wedge c_1$};
    \draw (C) -- (D) node[midway,above] {\tiny $\langle \cdot,c_2\rangle$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
        \draw [thick,<-] (1,0) -- (1,2);
      \end{tikzpicture}
    };
    \node at (-3,-5) {$\rightarrow$};
    % Only term
        \node (E) at (2.5,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
        \draw [thick,->] (1,0) -- (1,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (B) edge[bend right=30] node [below,rotate=90] {\tiny $ F_1$} (E);
    \draw [red,->] (E) edge[bend left=40] node [above,rotate=90] {\tiny $ F_1$} (B);
    \draw [green,->] (C) edge node [below,rotate=90] {\tiny $ F_2\otimes \langle \cdot,c_1\wedge c_2 \rangle$} (E);
    \draw [red,->] (E) edge[bend right=35] node [below,rotate=90] {\tiny $- F_2\otimes \cdot \wedge c_1\wedge c_2$} (C);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
    \node at (8,-1) {$F_1\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) to [out=0,in=-90] (.7,.5) to [out=90,in=0] (-.2,1);
        \draw [thick] (1.25,.5) to [out=-90,in=180] (2,0) to [out=0,in=-90] (2.75,.5) to [out=90,in=0] (2,1) to [out=180,in=90] (1.25,.5);
        \draw [thick] (4.2,0) to [out=180,in=-90] (3.3,.5) to [out=90,in=180] (4,1);
        % Back cap
        \fill [blue,opacity=.6] (2.75,.5) to [out=90,in=0] (2,1) to [out=180,in=90] (1.25,.5) to [out=90,in=180] (2,2) to [out=0,in=90] (2.75,.5);
        % Front cap
        \fill [blue,opacity=.6] (2.75,.5) to [out=-90,in=0] (2,0) to [out=180,in=-90] (1.25,.5) to [out=90,in=180] (2,2) to [out=0,in=90] (2.75,.5);
        % Line
        \draw (1.25,.5) to [out=90,in=180] (2,2) to [out=0,in=90] (2.75,.5);
        % Back sheet
        \fill [blue,opacity=.6] (-.2,1) to [out=0,in=90] (.7,.5) to [out=90,in=180] (2,3) to [out=0,in=90] (3.3,.5) to [out=90,in=180] (4,1) -- (4,5) -- (-.2,5) -- (-.2,1);
        \draw (-.2,1) -- (-.2,5);
        \draw (4,1) -- (4,5);
        % Front sheet
        \fill [blue,opacity=.6] (0,0) to [out=0,in=-90] (.7,.5) to [out=90,in=180] (2,3) to [out=0,in=90] (3.3,.5) to [out=-90,in=180] (4.2,0) -- (4.2,4) -- (0,4) -- (0,0);
        \draw (0,0) -- (0,4);
        \draw (4.2,0) -- (4.2,4);
        \draw (.7,.5) to [out=90,in=180] (2,3) to [out=0,in=90] (3.3,.5);
        % Top web
        \draw [thick] (0,4) -- (4.2,4);
        \draw [thick] (-.2,5) -- (4,5);
      \end{tikzpicture}
    };
        \node at (8,-5) {$F_2\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) -- (4.2,0);
        \draw [thick] (-.2,1) -- (4,1);
        \draw [double] (1.4,0) -- (1,1);
        \draw [double] (3.1,0) -- (2.7,1);
        % Back sheet
        \fill [blue, opacity=.6] (-.2,1) rectangle (4,5);
        \draw (-.2,1) -- (-.2,5);
        \draw (4,1) -- (4,5);
        % Doubled cap
        \draw [thick, red] (1,1) to [out=90,in=180] (1.85,2.5) to [out=0,in=90] (2.7,1);
        \fill [yellow, opacity=.6] (1.85,2.5) -- (2.25,1.5) to [out=0,in=90] (3.1,0) -- (2.7,1) to [out=90,in=0] (1.85,2.5);
        \fill [yellow, opacity=.6] (1.85,2.5) -- (2.25,1.5) to [out=180,in=90] (1.4,0) -- (1,1) to [out=90,in=180] (1.85,2.5);
        % Front sheet
        \fill [blue, opacity=.6] (0,0) rectangle (4.2,4);
        \draw (0,0) -- (0,4);
        \draw (4.2,0) -- (4.2,4);
        \draw [thick, red] (1.4,0) to [out=90,in=180] (2.25,1.5) to [out=0,in=90] (3.1,0);
        % Top web
        \draw [thick] (0,4) -- (4.2,4);
        \draw [thick] (-.2,5) -- (4,5);
  \end{tikzpicture}
  };
  \end{tikzpicture}
\end{equation}

\begin{equation}
    \label{R25}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double, ->] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
        \draw [very thick,double=black,white,double distance=.8pt] (0,0) to [out=90,in=-90]  (1,1) to [out=90,in=-90] (0,2);
        \draw [thick,->] (0,1.95) -- (0,2);
        \node at (-.1,.5) {\tiny $c_1$};
        \node at (-.1,1.5) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term at the top
    \node (B) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) -- (0,.6);
        \draw [double] (1,0) -- (1,.4);
        \draw [thick] (1,.4) -- (0,.6);
        \draw [double] (0,.6) -- (0,1.4);
        \draw [thick] (0,1.4) -- (0,2);
        \draw [thick] (0,1.4) -- (1,1.6);
        \draw [thick] (1,.4) -- (1,1.6);
        \draw [double] (1,1.6) -- (1,2);
      \end{tikzpicture}};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
        \draw [double,->] (1,0) -- (1,2);
      \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (0,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
        \draw [thick,->] (1,0) -- (1,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (B) edge[bend right=30] node [above,rotate=90] {\tiny $-a_3 F\otimes \langle \cdot,c_1\wedge c_2\rangle$} (E);
    \draw [red,->] (E) edge[bend right=40] node [below,rotate=90] {\tiny $a_3 F \otimes \cdot \wedge c_1\wedge c_2$} (B);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
        \node at (4,-2) {$F\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) -- (1.4,0);
        \draw [double] (1.4,0) -- (3.1,0);
        \draw [thick] (3.1,0) -- (4.2,0);
        \draw [double] (-.2,1) -- (1,1);
        \draw [thick] (1,1) -- (2.7,1);
        \draw [double] (2.7,1) -- (4,1);
        \draw [thick] (1.4,0) -- (1,1);
        \draw [thick] (3.1,0) -- (2.7,1);
        % Back sheet
        \fill [blue, opacity=.6] (1,1) to [out=90,in=180] (1.85,2.5) to [out=0,in=90] (2.7,1) -- (1,1);
        \fill [blue, opacity=.6] (1,1) to [out=90,in=180] (1.85,2.5) to [out=0,in=90] (2.7,1) -- (4,1) -- (4,5) -- (-.2,5) -- (-.2,1) -- (1,1);
        \draw (-.2,1) -- (-.2,5);
        \draw (4,1) -- (4,5);
        % Cap
        \draw [thick, red] (1,1) to [out=90,in=180] (1.85,2.5) to [out=0,in=90] (2.7,1);
        \fill [blue, opacity=.6] (1.85,2.5) -- (2.25,1.5) to [out=0,in=90] (3.1,0) -- (2.7,1) to [out=90,in=0] (1.85,2.5);
        \fill [blue, opacity=.6] (1.85,2.5) -- (2.25,1.5) to [out=180,in=90] (1.4,0) -- (1,1) to [out=90,in=180] (1.85,2.5);
        % Front sheet
        \fill [yellow, opacity=.6] (1.4,0) to [out=90,in=180] (2.25,1.5) to [out=0,in=90] (3.1,0) -- (1.4,0);
        \fill [blue, opacity=.6] (1.4,0) to [out=90,in=180] (2.25,1.5) to [out=0,in=90] (3.1,0) -- (4.2,0) -- (4.2,4) -- (0,4) -- (0,0) -- (1.4,0);
        \draw (0,0) -- (0,4);
        \draw (4.2,0) -- (4.2,4);
        \draw [thick, red] (1.4,0) to [out=90,in=180] (2.25,1.5) to [out=0,in=90] (3.1,0);
        % Top web
        \draw [thick] (0,4) -- (4.2,4);
        \draw [thick] (-.2,5) -- (4,5);
  \end{tikzpicture}
  };
  \end{tikzpicture}
\end{equation}

\begin{equation}
    \label{R26}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) to [out=90,in=-90]  (1,1) to [out=90,in=-90] (0,2);
        \draw [ultra thick, very thick, white, double=white] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
        \draw [double, ->] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
        \node at (-.1,.5) {\tiny $c_1$};
        \node at (-.1,1.5) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term at the top
    \node (B) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) -- (0,.6);
        \draw [double] (1,0) -- (1,.4);
        \draw [thick] (1,.4) -- (0,.6);
        \draw [double] (0,.6) -- (0,1.4);
        \draw [thick] (0,1.4) -- (0,2);
        \draw [thick] (0,1.4) -- (1,1.6);
        \draw [thick] (1,.4) -- (1,1.6);
        \draw [double] (1,1.6) -- (1,2);
      \end{tikzpicture}};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
        \draw [double,->] (1,0) -- (1,2);
      \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (0,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
        \draw [thick,->] (1,0) -- (1,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (B) edge[bend right=30] node [above,rotate=90] {\tiny $-a_4 F\otimes \langle \cdot,c_1\wedge c_2\rangle$} (E);
    \draw [red,->] (E) edge[bend right=40] node [below,rotate=90] {\tiny $a_4 F \otimes \cdot \wedge c_1\wedge c_2$} (B);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
        \node at (4,-2) {$F\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) -- (1.4,0);
        \draw [double] (1.4,0) -- (3.1,0);
        \draw [thick] (3.1,0) -- (4.2,0);
        \draw [double] (-.2,1) -- (1,1);
        \draw [thick] (1,1) -- (2.7,1);
        \draw [double] (2.7,1) -- (4,1);
        \draw [thick] (1.4,0) -- (1,1);
        \draw [thick] (3.1,0) -- (2.7,1);
        % Back sheet
        \fill [blue, opacity=.6] (1,1) to [out=90,in=180] (1.85,2.5) to [out=0,in=90] (2.7,1) -- (1,1);
        \fill [blue, opacity=.6] (1,1) to [out=90,in=180] (1.85,2.5) to [out=0,in=90] (2.7,1) -- (4,1) -- (4,5) -- (-.2,5) -- (-.2,1) -- (1,1);
        \draw (-.2,1) -- (-.2,5);
        \draw (4,1) -- (4,5);
        % Cap
        \draw [thick, red] (1,1) to [out=90,in=180] (1.85,2.5) to [out=0,in=90] (2.7,1);
        \fill [blue, opacity=.6] (1.85,2.5) -- (2.25,1.5) to [out=0,in=90] (3.1,0) -- (2.7,1) to [out=90,in=0] (1.85,2.5);
        \fill [blue, opacity=.6] (1.85,2.5) -- (2.25,1.5) to [out=180,in=90] (1.4,0) -- (1,1) to [out=90,in=180] (1.85,2.5);
        % Front sheet
        \fill [yellow, opacity=.6] (1.4,0) to [out=90,in=180] (2.25,1.5) to [out=0,in=90] (3.1,0) -- (1.4,0);
        \fill [blue, opacity=.6] (1.4,0) to [out=90,in=180] (2.25,1.5) to [out=0,in=90] (3.1,0) -- (4.2,0) -- (4.2,4) -- (0,4) -- (0,0) -- (1.4,0);
        \draw (0,0) -- (0,4);
        \draw (4.2,0) -- (4.2,4);
        \draw [thick, red] (1.4,0) to [out=90,in=180] (2.25,1.5) to [out=0,in=90] (3.1,0);
        % Top web
        \draw [thick] (0,4) -- (4.2,4);
        \draw [thick] (-.2,5) -- (4,5);
  \end{tikzpicture}
  };
  \end{tikzpicture}
\end{equation}

\begin{equation}
    \label{R27}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double, ->] (0,0) to [out=90,in=-90] (1,1) to [out=90,in=-90] (0,2);
        \draw [very thick,double=black,white,double distance=.8pt] (1,0) to [out=90,in=-90]  (0,1) to [out=90,in=-90] (1,2);
        \draw [thick,->] (1,1.95) -- (1,2);
        \node at (-.1,.5) {\tiny $c_1$};
        \node at (-.1,1.5) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term at the top
    \node (B) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (1,0) -- (1,.6);
        \draw [double] (0,0) -- (0,.4);
        \draw [thick] (0,.4) -- (1,.6);
        \draw [double] (1,.6) -- (1,1.4);
        \draw [thick] (1,1.4) -- (1,2);
        \draw [thick] (1,1.4) -- (0,1.6);
        \draw [thick] (0,.4) -- (0,1.6);
        \draw [double] (0,1.6) -- (0,2);
      \end{tikzpicture}};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (1,0) --  (1,2);
        \draw [double,->] (0,0) -- (0,2);
      \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (0,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (1,0) --  (1,2);
        \draw [thick,->] (0,0) -- (0,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (B) edge[bend right=30] node [above,rotate=90] {\tiny $a_3 F\otimes \langle \cdot,c_1\wedge c_2\rangle$} (E);
    \draw [red,->] (E) edge[bend right=40] node [below,rotate=90] {\tiny $-a_3 F \otimes \cdot \wedge c_1\wedge c_2$} (B);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
        \node at (4,-2) {$F\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) -- (1.4,0);
        \draw [double] (1.4,0) -- (3.1,0);
        \draw [thick] (3.1,0) -- (4.2,0);
        \draw [double] (-.2,1) -- (1,1);
        \draw [thick] (1,1) -- (2.7,1);
        \draw [double] (2.7,1) -- (4,1);
        \draw [thick] (1.4,0) -- (1,1);
        \draw [thick] (3.1,0) -- (2.7,1);
        % Back sheet
        \fill [blue, opacity=.6] (1,1) to [out=90,in=180] (1.85,2.5) to [out=0,in=90] (2.7,1) -- (1,1);
        \fill [blue, opacity=.6] (1,1) to [out=90,in=180] (1.85,2.5) to [out=0,in=90] (2.7,1) -- (4,1) -- (4,5) -- (-.2,5) -- (-.2,1) -- (1,1);
        \draw (-.2,1) -- (-.2,5);
        \draw (4,1) -- (4,5);
        % Cap
        \draw [thick, red] (1,1) to [out=90,in=180] (1.85,2.5) to [out=0,in=90] (2.7,1);
        \fill [blue, opacity=.6] (1.85,2.5) -- (2.25,1.5) to [out=0,in=90] (3.1,0) -- (2.7,1) to [out=90,in=0] (1.85,2.5);
        \fill [blue, opacity=.6] (1.85,2.5) -- (2.25,1.5) to [out=180,in=90] (1.4,0) -- (1,1) to [out=90,in=180] (1.85,2.5);
        % Front sheet
        \fill [yellow, opacity=.6] (1.4,0) to [out=90,in=180] (2.25,1.5) to [out=0,in=90] (3.1,0) -- (1.4,0);
        \fill [blue, opacity=.6] (1.4,0) to [out=90,in=180] (2.25,1.5) to [out=0,in=90] (3.1,0) -- (4.2,0) -- (4.2,4) -- (0,4) -- (0,0) -- (1.4,0);
        \draw (0,0) -- (0,4);
        \draw (4.2,0) -- (4.2,4);
        \draw [thick, red] (1.4,0) to [out=90,in=180] (2.25,1.5) to [out=0,in=90] (3.1,0);
        % Top web
        \draw [thick] (0,4) -- (4.2,4);
        \draw [thick] (-.2,5) -- (4,5);
  \end{tikzpicture}
  };
  \end{tikzpicture}
\end{equation}

\begin{equation}
    \label{R28}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (1,0) to [out=90,in=-90]  (0,1) to [out=90,in=-90] (1,2);
        \draw [ultra thick, very thick, white, double=white] (0,0) to [out=90,in=-90] (1,1) to [out=90,in=-90] (0,2);
        \draw [double, ->] (0,0) to [out=90,in=-90] (1,1) to [out=90,in=-90] (0,2);
        \node at (-.1,.5) {\tiny $c_1$};
        \node at (-.1,1.5) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term at the top
    \node (B) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (1,0) -- (1,.6);
        \draw [double] (0,0) -- (0,.4);
        \draw [thick] (0,.4) -- (1,.6);
        \draw [double] (1,.6) -- (1,1.4);
        \draw [thick] (1,1.4) -- (1,2);
        \draw [thick] (1,1.4) -- (0,1.6);
        \draw [thick] (0,.4) -- (0,1.6);
        \draw [double] (0,1.6) -- (0,2);
      \end{tikzpicture}};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (1,0) --  (1,2);
        \draw [double,->] (0,0) -- (0,2);
      \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (0,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (1,0) --  (1,2);
        \draw [thick,->] (0,0) -- (0,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (B) edge[bend right=30] node [above,rotate=90] {\tiny $a_4 F\otimes \langle \cdot,c_1\wedge c_2\rangle$} (E);
    \draw [red,->] (E) edge[bend right=40] node [below,rotate=90] {\tiny $-a_4 F \otimes \cdot \wedge c_1\wedge c_2$} (B);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
        \node at (4,-2) {$F\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (0,0) -- (1.4,0);
        \draw [double] (1.4,0) -- (3.1,0);
        \draw [thick] (3.1,0) -- (4.2,0);
        \draw [double] (-.2,1) -- (1,1);
        \draw [thick] (1,1) -- (2.7,1);
        \draw [double] (2.7,1) -- (4,1);
        \draw [thick] (1.4,0) -- (1,1);
        \draw [thick] (3.1,0) -- (2.7,1);
        % Back sheet
        \fill [blue, opacity=.6] (1,1) to [out=90,in=180] (1.85,2.5) to [out=0,in=90] (2.7,1) -- (1,1);
        \fill [blue, opacity=.6] (1,1) to [out=90,in=180] (1.85,2.5) to [out=0,in=90] (2.7,1) -- (4,1) -- (4,5) -- (-.2,5) -- (-.2,1) -- (1,1);
        \draw (-.2,1) -- (-.2,5);
        \draw (4,1) -- (4,5);
        % Cap
        \draw [thick, red] (1,1) to [out=90,in=180] (1.85,2.5) to [out=0,in=90] (2.7,1);
        \fill [blue, opacity=.6] (1.85,2.5) -- (2.25,1.5) to [out=0,in=90] (3.1,0) -- (2.7,1) to [out=90,in=0] (1.85,2.5);
        \fill [blue, opacity=.6] (1.85,2.5) -- (2.25,1.5) to [out=180,in=90] (1.4,0) -- (1,1) to [out=90,in=180] (1.85,2.5);
        % Front sheet
        \fill [yellow, opacity=.6] (1.4,0) to [out=90,in=180] (2.25,1.5) to [out=0,in=90] (3.1,0) -- (1.4,0);
        \fill [blue, opacity=.6] (1.4,0) to [out=90,in=180] (2.25,1.5) to [out=0,in=90] (3.1,0) -- (4.2,0) -- (4.2,4) -- (0,4) -- (0,0) -- (1.4,0);
        \draw (0,0) -- (0,4);
        \draw (4.2,0) -- (4.2,4);
        \draw [thick, red] (1.4,0) to [out=90,in=180] (2.25,1.5) to [out=0,in=90] (3.1,0);
        % Top web
        \draw [thick] (0,4) -- (4.2,4);
        \draw [thick] (-.2,5) -- (4,5);
  \end{tikzpicture}
  };
  \end{tikzpicture}
\end{equation}

\begin{equation}
    \label{R29}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double, <-] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
        \draw [very thick,double=black,white,double distance=.8pt] (0,0) to [out=90,in=-90]  (1,1) to [out=90,in=-90] (0,2);
        \draw [thick,->] (0,1.95) -- (0,2);
        \node at (-.1,.5) {\tiny $c_1$};
        \node at (-.1,1.5) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term at the top
    \node (B) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) -- (.5,.3);
        \draw [double] (.5,.3) to [out=0,in=90] (1,0);
        \draw [thick] (.5,.3) to [out=180,in=-90] (0,.8);
        \draw [double] (0,.8) -- (0,1.2);
        \draw [thick] (0,.8) to [out=-90,in=-90] (1,1) to [out=90,in=90] (0,1.2);
        \draw [thick] (0,1.2) to [out=90,in=180] (.5,1.8);
        \draw [thick] (.5,1.8) to [out=180,in=-90] (0,2);
        \draw [double] (.5,1.8) to [out=0,in=-90] (1,2);
      \end{tikzpicture}};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
        \draw [double,<-] (1,0) -- (1,2);
      \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (0,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
        \draw [double,<-] (1,0) -- (1,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (B) edge[bend right=30] node [above,rotate=90] {\tiny $a_3 F\otimes \langle \cdot,c_1\wedge c_2\rangle$} (E);
    \draw [red,->] (E) edge[bend right=40] node [below,rotate=90] {\tiny $-a_3 F \otimes \cdot \wedge c_1\wedge c_2$} (B);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
        \node at (4,-2) {$F\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (-.2,1) -- (.5,1);
        \draw [double] (.5,1) to [out=-90,in=0] (0,0);
        \draw [thick] (.5,1) -- (1.5,1);
        \draw [double] (1.5,1) -- (2.5,1);
        \draw [thick] (2.5,1) -- (3.5,1);
        \draw [thick] (2.5,1) to [out=0,in=90] (2.8,.5) to [out=-90,in=0] (2,0) to [out=180,in=-90] (1.2,.5) to [out=90,in=180] (1.5,1);
        \draw [thick] (3.5,1) -- (4,1);
        \draw [double] (3.5,1) to [out=-90,in=180] (4.2,0);
        % Back sheet
        \fill [yellow, opacity=.6] (1.5,1) -- (2.5,1) to [out=90,in=0] (2,2) to [out=180,in=90] (1.5,1);
        \fill [blue, opacity=.6] (2.5,1) -- (3.5,1) to [out=90,in=0] (2,3) to [out=180,in=90] (.5,1) -- (1.5,1) to [out=90,in=180] (2,2) to [out=0,in=90] (2.5,1);
        \fill [blue,opacity=.6] (3.5,1) to [out=90,in=0] (2,3) to [out=180,in=90] (.5,1) -- (-.2,1) -- (-.2,5) -- (4,5) -- (4,1) -- (3.5,1);
        % Seams
        \draw [thick, red] (3.5,1) to [out=90,in=0] (2,3) to [out=180,in=90] (.5,1);
        \draw [thick, red] (2.5,1) to [out=90,in=0] (2,2) to [out=180,in=90] (1.5,1);
        % % Cap
        \fill [blue, opacity=.6] (2.8,.5) to [out=90,in=0] (2,2.3) to [out=180,in=90] (1.2,.5) to [out=90,in=180] (1.5,1) to [out=90,in=180] (2,2) to [out=0,in=90] (2.5,1) to [out=0,in=90] (2.8,.5);
        \fill [blue, opacity=.6] (2.8,.5) to [out=90,in=0] (2,2.3) to [out=180,in=90] (1.2,.5) to [out=-90,in=180] (2,0) to [out=0,in=-90] (2.8,.5) to [out=90,in=0] (2.5,1) to [out=0,in=90] (2.8,.5);
        \draw (2.8,.5) to [out=90,in=0] (2,2.3) to [out=180,in=90] (1.2,.5);
        % Double sheet
        \fill [yellow, opacity=.6] (0,0) to [out=0,in=-90] (.5,1) to [out=90,in=180] (2,3) to [out=0,in=90] (3.5,1) to [out=-90,in=180] (4.2,0) -- (4.2,4) -- (0,4) -- (0,0);
        \draw (0,0) -- (0,4);
        \draw (4.2,0) -- (4.2,4);
        % Top web
        \draw [double] (0,4) -- (4.2,4);
        \draw [thick] (-.2,5) -- (4,5);
  \end{tikzpicture}
  };
  \end{tikzpicture}
\end{equation}

\begin{equation}
    \label{R210}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick, <-] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
        \draw [ultra thick, double, white, double=white] (0,0) to [out=90,in=-90]  (1,1) to [out=90,in=-90] (0,2);
        \draw [double,->] (0,0) to [out=90,in=-90]  (1,1) to [out=90,in=-90] (0,2);
        \node at (-.1,.5) {\tiny $c_1$};
        \node at (-.1,1.5) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term at the top
    \node (B) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) -- (.5,.3);
        \draw [double] (.5,.3) to [out=0,in=90] (1,0);
        \draw [thick] (.5,.3) to [out=180,in=-90] (0,.8);
        \draw [double] (0,.8) -- (0,1.2);
        \draw [thick] (0,.8) to [out=-90,in=-90] (1,1) to [out=90,in=90] (0,1.2);
        \draw [thick] (0,1.2) to [out=90,in=180] (.5,1.8);
        \draw [thick] (.5,1.8) to [out=180,in=-90] (0,2);
        \draw [double] (.5,1.8) to [out=0,in=-90] (1,2);
      \end{tikzpicture}};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double,->] (0,0) --  (0,2);
        \draw [thick,<-] (1,0) -- (1,2);
      \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (0,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
        \draw [double,<-] (1,0) -- (1,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (B) edge[bend right=30] node [above,rotate=90] {\tiny $-a_4 F\otimes \langle \cdot,c_1\wedge c_2\rangle$} (E);
    \draw [red,->] (E) edge[bend right=40] node [below,rotate=90] {\tiny $a_4 F \otimes \cdot \wedge c_1\wedge c_2$} (B);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
        \node at (4,-2) {$F\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (-.2,1) -- (.5,1);
        \draw [double] (.5,1) to [out=-90,in=0] (0,0);
        \draw [thick] (.5,1) -- (1.5,1);
        \draw [double] (1.5,1) -- (2.5,1);
        \draw [thick] (2.5,1) -- (3.5,1);
        \draw [thick] (2.5,1) to [out=0,in=90] (2.8,.5) to [out=-90,in=0] (2,0) to [out=180,in=-90] (1.2,.5) to [out=90,in=180] (1.5,1);
        \draw [thick] (3.5,1) -- (4,1);
        \draw [double] (3.5,1) to [out=-90,in=180] (4.2,0);
        % Back sheet
        \fill [yellow, opacity=.6] (1.5,1) -- (2.5,1) to [out=90,in=0] (2,2) to [out=180,in=90] (1.5,1);
        \fill [blue, opacity=.6] (2.5,1) -- (3.5,1) to [out=90,in=0] (2,3) to [out=180,in=90] (.5,1) -- (1.5,1) to [out=90,in=180] (2,2) to [out=0,in=90] (2.5,1);
        \fill [blue,opacity=.6] (3.5,1) to [out=90,in=0] (2,3) to [out=180,in=90] (.5,1) -- (-.2,1) -- (-.2,5) -- (4,5) -- (4,1) -- (3.5,1);
        % Seams
        \draw [thick, red] (3.5,1) to [out=90,in=0] (2,3) to [out=180,in=90] (.5,1);
        \draw [thick, red] (2.5,1) to [out=90,in=0] (2,2) to [out=180,in=90] (1.5,1);
        % % Cap
        \fill [blue, opacity=.6] (2.8,.5) to [out=90,in=0] (2,2.3) to [out=180,in=90] (1.2,.5) to [out=90,in=180] (1.5,1) to [out=90,in=180] (2,2) to [out=0,in=90] (2.5,1) to [out=0,in=90] (2.8,.5);
        \fill [blue, opacity=.6] (2.8,.5) to [out=90,in=0] (2,2.3) to [out=180,in=90] (1.2,.5) to [out=-90,in=180] (2,0) to [out=0,in=-90] (2.8,.5) to [out=90,in=0] (2.5,1) to [out=0,in=90] (2.8,.5);
        \draw (2.8,.5) to [out=90,in=0] (2,2.3) to [out=180,in=90] (1.2,.5);
        % Double sheet
        \fill [yellow, opacity=.6] (0,0) to [out=0,in=-90] (.5,1) to [out=90,in=180] (2,3) to [out=0,in=90] (3.5,1) to [out=-90,in=180] (4.2,0) -- (4.2,4) -- (0,4) -- (0,0);
        \draw (0,0) -- (0,4);
        \draw (4.2,0) -- (4.2,4);
        % Top web
        \draw [double] (0,4) -- (4.2,4);
        \draw [thick] (-.2,5) -- (4,5);
  \end{tikzpicture}
  };
  \end{tikzpicture}
\end{equation}

\begin{equation}
    \label{R211}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double, <-] (0,0) to [out=90,in=-90] (1,1) to [out=90,in=-90] (0,2);
        \draw [very thick,double=black,white,double distance=.8pt] (1,0) to [out=90,in=-90]  (0,1) to [out=90,in=-90] (1,2);
        \draw [thick,->] (1,1.95) -- (1,2);
        \node at (-.1,.5) {\tiny $c_1$};
        \node at (-.1,1.5) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term at the top
    \node (B) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (1,0) -- (.5,.3);
        \draw [double] (.5,.3) to [out=180,in=90] (0,0);
        \draw [thick] (.5,.3) to [out=0,in=-90] (1,.8);
        \draw [double] (1,.8) -- (1,1.2);
        \draw [thick] (1,.8) to [out=-90,in=-90] (0,1) to [out=90,in=90] (1,1.2);
        \draw [thick] (1,1.2) to [out=90,in=0] (.5,1.8);
        \draw [thick] (.5,1.8) to [out=0,in=-90] (1,2);
        \draw [double] (.5,1.8) to [out=180,in=-90] (0,2);
      \end{tikzpicture}};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (1,0) --  (1,2);
        \draw [double,<-] (0,0) -- (0,2);
      \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (0,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (1,0) --  (1,2);
        \draw [double,<-] (0,0) -- (0,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (B) edge[bend right=30] node [above,rotate=90] {\tiny $-a_3 F\otimes \langle \cdot,c_1\wedge c_2\rangle$} (E);
    \draw [red,->] (E) edge[bend right=40] node [below,rotate=90] {\tiny $a_3 F \otimes \cdot \wedge c_1\wedge c_2$} (B);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
        \node at (4,-2) {$F\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (-.2,1) -- (.5,1);
        \draw [double] (.5,1) to [out=-90,in=0] (0,0);
        \draw [thick] (.5,1) -- (1.5,1);
        \draw [double] (1.5,1) -- (2.5,1);
        \draw [thick] (2.5,1) -- (3.5,1);
        \draw [thick] (2.5,1) to [out=0,in=90] (2.8,.5) to [out=-90,in=0] (2,0) to [out=180,in=-90] (1.2,.5) to [out=90,in=180] (1.5,1);
        \draw [thick] (3.5,1) -- (4,1);
        \draw [double] (3.5,1) to [out=-90,in=180] (4.2,0);
        % Back sheet
        \fill [yellow, opacity=.6] (1.5,1) -- (2.5,1) to [out=90,in=0] (2,2) to [out=180,in=90] (1.5,1);
        \fill [blue, opacity=.6] (2.5,1) -- (3.5,1) to [out=90,in=0] (2,3) to [out=180,in=90] (.5,1) -- (1.5,1) to [out=90,in=180] (2,2) to [out=0,in=90] (2.5,1);
        \fill [blue,opacity=.6] (3.5,1) to [out=90,in=0] (2,3) to [out=180,in=90] (.5,1) -- (-.2,1) -- (-.2,5) -- (4,5) -- (4,1) -- (3.5,1);
        % Seams
        \draw [thick, red] (3.5,1) to [out=90,in=0] (2,3) to [out=180,in=90] (.5,1);
        \draw [thick, red] (2.5,1) to [out=90,in=0] (2,2) to [out=180,in=90] (1.5,1);
        % % Cap
        \fill [blue, opacity=.6] (2.8,.5) to [out=90,in=0] (2,2.3) to [out=180,in=90] (1.2,.5) to [out=90,in=180] (1.5,1) to [out=90,in=180] (2,2) to [out=0,in=90] (2.5,1) to [out=0,in=90] (2.8,.5);
        \fill [blue, opacity=.6] (2.8,.5) to [out=90,in=0] (2,2.3) to [out=180,in=90] (1.2,.5) to [out=-90,in=180] (2,0) to [out=0,in=-90] (2.8,.5) to [out=90,in=0] (2.5,1) to [out=0,in=90] (2.8,.5);
        \draw (2.8,.5) to [out=90,in=0] (2,2.3) to [out=180,in=90] (1.2,.5);
        % Double sheet
        \fill [yellow, opacity=.6] (0,0) to [out=0,in=-90] (.5,1) to [out=90,in=180] (2,3) to [out=0,in=90] (3.5,1) to [out=-90,in=180] (4.2,0) -- (4.2,4) -- (0,4) -- (0,0);
        \draw (0,0) -- (0,4);
        \draw (4.2,0) -- (4.2,4);
        % Top web
        \draw [double] (0,4) -- (4.2,4);
        \draw [thick] (-.2,5) -- (4,5);
  \end{tikzpicture}
  };
  \end{tikzpicture}
\end{equation}

\begin{equation}
    \label{R212}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick, <-] (0,0) to [out=90,in=-90] (1,1) to [out=90,in=-90] (0,2);
        \draw [ultra thick, double, white, double=white] (1,0) to [out=90,in=-90]  (0,1) to [out=90,in=-90] (1,2);
        \draw [double,->] (1,0) to [out=90,in=-90]  (0,1) to [out=90,in=-90] (1,2);
        \node at (-.1,.5) {\tiny $c_1$};
        \node at (-.1,1.5) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term at the top
    \node (B) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (1,0) -- (.5,.3);
        \draw [double] (.5,.3) to [out=180,in=90] (0,0);
        \draw [thick] (.5,.3) to [out=0,in=-90] (1,.8);
        \draw [double] (1,.8) -- (1,1.2);
        \draw [thick] (1,.8) to [out=-90,in=-90] (0,1) to [out=90,in=90] (1,1.2);
        \draw [thick] (1,1.2) to [out=90,in=0] (.5,1.8);
        \draw [thick] (.5,1.8) to [out=0,in=-90] (1,2);
        \draw [double] (.5,1.8) to [out=180,in=-90] (0,2);
      \end{tikzpicture}};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double,->] (0,0) --  (0,2);
        \draw [thick,<-] (1,0) -- (1,2);
      \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (0,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick,->] (0,0) --  (0,2);
        \draw [double,<-] (1,0) -- (1,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (B) edge[bend right=30] node [above,rotate=90] {\tiny $-a_4 F\otimes \langle \cdot,c_1\wedge c_2\rangle$} (E);
    \draw [red,->] (E) edge[bend right=40] node [below,rotate=90] {\tiny $a_4 F \otimes \cdot \wedge c_1\wedge c_2$} (B);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
        \node at (4,-2) {$F\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (-.2,1) -- (.5,1);
        \draw [double] (.5,1) to [out=-90,in=0] (0,0);
        \draw [thick] (.5,1) -- (1.5,1);
        \draw [double] (1.5,1) -- (2.5,1);
        \draw [thick] (2.5,1) -- (3.5,1);
        \draw [thick] (2.5,1) to [out=0,in=90] (2.8,.5) to [out=-90,in=0] (2,0) to [out=180,in=-90] (1.2,.5) to [out=90,in=180] (1.5,1);
        \draw [thick] (3.5,1) -- (4,1);
        \draw [double] (3.5,1) to [out=-90,in=180] (4.2,0);
        % Back sheet
        \fill [yellow, opacity=.6] (1.5,1) -- (2.5,1) to [out=90,in=0] (2,2) to [out=180,in=90] (1.5,1);
        \fill [blue, opacity=.6] (2.5,1) -- (3.5,1) to [out=90,in=0] (2,3) to [out=180,in=90] (.5,1) -- (1.5,1) to [out=90,in=180] (2,2) to [out=0,in=90] (2.5,1);
        \fill [blue,opacity=.6] (3.5,1) to [out=90,in=0] (2,3) to [out=180,in=90] (.5,1) -- (-.2,1) -- (-.2,5) -- (4,5) -- (4,1) -- (3.5,1);
        % Seams
        \draw [thick, red] (3.5,1) to [out=90,in=0] (2,3) to [out=180,in=90] (.5,1);
        \draw [thick, red] (2.5,1) to [out=90,in=0] (2,2) to [out=180,in=90] (1.5,1);
        % % Cap
        \fill [blue, opacity=.6] (2.8,.5) to [out=90,in=0] (2,2.3) to [out=180,in=90] (1.2,.5) to [out=90,in=180] (1.5,1) to [out=90,in=180] (2,2) to [out=0,in=90] (2.5,1) to [out=0,in=90] (2.8,.5);
        \fill [blue, opacity=.6] (2.8,.5) to [out=90,in=0] (2,2.3) to [out=180,in=90] (1.2,.5) to [out=-90,in=180] (2,0) to [out=0,in=-90] (2.8,.5) to [out=90,in=0] (2.5,1) to [out=0,in=90] (2.8,.5);
        \draw (2.8,.5) to [out=90,in=0] (2,2.3) to [out=180,in=90] (1.2,.5);
        % Double sheet
        \fill [yellow, opacity=.6] (0,0) to [out=0,in=-90] (.5,1) to [out=90,in=180] (2,3) to [out=0,in=90] (3.5,1) to [out=-90,in=180] (4.2,0) -- (4.2,4) -- (0,4) -- (0,0);
        \draw (0,0) -- (0,4);
        \draw (4.2,0) -- (4.2,4);
        % Top web
        \draw [double] (0,4) -- (4.2,4);
        \draw [thick] (-.2,5) -- (4,5);
  \end{tikzpicture}
  };
  \end{tikzpicture}
\end{equation}

\begin{equation}
    \label{R213}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-6,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double, ->] (0,0) to [out=90,in=-90] (1,1) to [out=90,in=-90] (0,2);
        \draw [ultra thick, white, double, double = white] (1,0) to [out=90,in=-90]  (0,1) to [out=90,in=-90] (1,2);
        \draw [double,->] (1,0) to [out=90,in=-90]  (0,1) to [out=90,in=-90] (1,2);
      \end{tikzpicture}
    };
    \node at (-5,0) {or};
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double, ->] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
        \draw [ultra thick, white, double, double = white] (0,0) to [out=90,in=-90]  (1,1) to [out=90,in=-90] (0,2);
        \draw [double,->] (0,0) to [out=90,in=-90]  (1,1) to [out=90,in=-90] (0,2);
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term at the top
    \node (B) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double] (0,0) -- (0,2);
        \draw [double] (1,0) -- (1,2);
      \end{tikzpicture}};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-5,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double,->] (1,0) --  (1,2);
        \draw [double,->] (0,0) -- (0,2);
      \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (0,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double,->] (1,0) --  (1,2);
        \draw [double,->] (0,0) -- (0,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (B) edge[bend right=30] node [above,rotate=90] {\tiny $\id$} (E);
    \draw [red,->] (E) edge[bend right=40] node [below,rotate=90] {\tiny $\id$} (B);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \end{tikzpicture}
\end{equation}

\begin{equation}
    \label{R214}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-6,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double, <-] (0,0) to [out=90,in=-90] (1,1) to [out=90,in=-90] (0,2);
        \draw [ultra thick, white, double, double = white] (1,0) to [out=90,in=-90]  (0,1) to [out=90,in=-90] (1,2);
        \draw [double,->] (1,0) to [out=90,in=-90]  (0,1) to [out=90,in=-90] (1,2);
      \end{tikzpicture}
    };
    \node at (-5,0) {or};
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double, ->] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
        \draw [ultra thick, white, double, double = white] (0,0) to [out=90,in=-90]  (1,1) to [out=90,in=-90] (0,2);
        \draw [double,<-] (0,0) to [out=90,in=-90]  (1,1) to [out=90,in=-90] (0,2);
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term at the top
    \node (B) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double] (0,0) to [out=90,in=90] (1,0);
        \draw [double] (0,2) to [out=-90,in=-90] (1,2);
        \draw [double] (.5,1) circle (.5);
      \end{tikzpicture}};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-5,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double,->] (1,0) --  (1,2);
        \draw [double,<-] (0,0) -- (0,2);
      \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (0,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double,->] (1,0) --  (1,2);
        \draw [double,->] (0,0) -- (0,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (B) edge[bend right=30] node [above,rotate=90] {\tiny $F$} (E);
    \draw [red,->] (E) edge[bend right=40] node [below,rotate=90] {\tiny $F$} (B);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
        \node at (4,-2) {$F\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [double] (-.2,1)  to [out=0,in=90] (.8,.5) to [out=-90,in=0] (0,0);
        \draw [double] (4,1) to [out=180,in=90] (3.2,.5) to [out=-90,in=180] (4.2,0);
        \draw [double] (1.3,.5) to [out=-90,in=180] (2,0) to [out=0,in=-90] (2.7,.5) to [out=90,in=0] (2,1) to [out=180,in=90] (1.3,.5);
        % % Cap
        \fill [yellow, opacity=.6] (2.7,.5) to [out=90,in=0] (2,1) to [out=180,in=90] (1.3,.5) to [out=90,in=180] (2,2) to [out=0,in=90] (2.7,.5);
        \fill [yellow, opacity=.6] (2.7,.5) to [out=-90,in=0] (2,0) to [out=180,in=-90] (1.3,.5) to [out=90,in=180] (2,2) to [out=0,in=90] (2.7,.5);
        \draw (1.3,.5) to [out=90,in=180] (2,2) to [out=0,in=90] (2.7,.5);        
        % Back part
        \fill [yellow, opacity=.6] (-.2,1)  to [out=0,in=90] (.8,.5) to [out=90,in=180] (2,3) to [out=0,in=90] (3.2,.5) to [out=90,in=180] (4,1) -- (4,5) -- (-.2,5) -- (-.2,1);
        \draw (-.2,1) -- (-.2,5);
        \draw (4,1) -- (4,5);
        % Front part
        \fill [yellow, opacity=.6] (0,0)  to [out=0,in=-90] (.8,.5) to [out=90,in=180] (2,3) to [out=0,in=90] (3.2,.5) to [out=-90,in=180] (4.2,0) -- (4.2,4) -- (0,4) -- (0,0);
        \draw (0,0) -- (0,4);
        \draw (4.2,0) -- (4.2,4);
        \draw (.8,.5) to [out=90,in=180] (2,3) to [out=0,in=90] (3.2,.5);
        % Top web
        \draw [double] (0,4) -- (4.2,4);
        \draw [double] (-.2,5) -- (4,5);
  \end{tikzpicture}
  };
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Trivalent web
        \draw [line width=4, white] (0,0) -- (2,2);
        \draw [thick, ->] (0,0) -- (2,2);
        \draw [line width=4, white] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
        \draw [thick, ->] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2); 
        \draw [line width=4, white] (2,0) -- (0,2);
        \draw [thick, ->] (2,0) -- (0,2);
        % Nodes
        \node at (0,.5) {\tiny $c_1$};
        \node at (1.5,1) {\tiny $c_2$};
        \node at (0,1.5) {\tiny $c_3$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Degree 0
        \node (A) at (-2,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,.4);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,.4);
        \draw [double] (.5,.4) -- (.5,.6);
        \draw [thick] (.5,.6) -- (1.5,.8);
        \draw [thick] (2,0) to [out=90,in=-60] (1.5,.8);
        \draw [double] (1.5,.8) -- (1.5,1.2);
        \draw [thick] (1.5,1.2) -- (.5,1.4);
        \draw [thick] (.5,.6) to [out=120,in=-120] (.5,1.4);
        \draw [double] (.5,1.4) -- (.5,1.6);
        \draw [thick] (.5,1.6) to [out=120,in=-90] (0,2);
        \draw [thick] (.5,1.6) to [out=60,in=-90] (1,2);
        \draw [thick] (1.5,1.2) to [out=60,in=-90] (2,2);
      \end{tikzpicture}
    };
    % Degree 1
        \node (B) at (1,2) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1.4);
        \draw [thick] (1,0) to [out=90,in=-120] (1.5,.8);
        \draw [thick] (2,0) to [out=90,in=-60] (1.5,.8);
        \draw [double] (1.5,.8) -- (1.5,1.2);
        \draw [thick] (1.5,1.2) -- (.5,1.4);
         \draw [double] (.5,1.4) -- (.5,1.6);
        \draw [thick] (.5,1.6) to [out=120,in=-90] (0,2);
        \draw [thick] (.5,1.6) to [out=60,in=-90] (1,2);
        \draw [thick] (1.5,1.2) to [out=60,in=-90] (2,2);
      \end{tikzpicture}
    };
        \node (C) at (1,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,.4);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,.4);
        \draw [double] (.5,.4) -- (.5,.6);
        \draw [thick] (.5,.6) to [out=60,in=-90] (.8,1) to [out=90,in=-60] (.5,1.4);
        \draw [thick] (2,0) -- (2,2);
        \draw [thick] (.5,.6) to [out=120,in=-90] (.2,1) to [out=90,in=-120] (.5,1.4);
        \draw [double] (.5,1.4) -- (.5,1.6);
        \draw [thick] (.5,1.6) to [out=120,in=-90] (0,2);
        \draw [thick] (.5,1.6) to [out=60,in=-90] (1,2);
      \end{tikzpicture}
    };
        \node (D) at (1,-2) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,.4);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,.4);
        \draw [double] (.5,.4) -- (.5,.6);
        \draw [thick] (.5,.6) -- (1.5,.8);
        \draw [thick] (2,0) to [out=90,in=-60] (1.5,.8);
        \draw [double] (1.5,.8) -- (1.5,1.2);
        \draw [thick] (1.5,1.2) to [out=120,in=-90] (1,2);
        \draw [thick] (.5,.6) to [out=120,in=-90] (0,2);
        \draw [thick] (1.5,1.2) to [out=60,in=-90] (2,2);
      \end{tikzpicture}
    };
    % Degree 2
    \node (E) at (4,2) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1.4);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,1.4);
        \draw [thick] (2,0) -- (2,2);
        \draw [double] (.5,1.4) -- (.5,1.6);
        \draw [thick] (.5,1.6) to [out=120,in=-90] (0,2);
        \draw [thick] (.5,1.6) to [out=60,in=-90] (1,2);
      \end{tikzpicture}
    };
    \node (F) at (4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) -- (0,2);
        \draw [thick] (1,0) to [out=90,in=-120] (1.5,.8);
        \draw [thick] (2,0) to [out=90,in=-60] (1.5,.8);
        \draw [double] (1.5,.8) -- (1.5,1.2);
        \draw [thick] (1.5,1.2) to [out=120,in=-90] (1,2);
        \draw [thick] (1.5,1.2) to [out=60,in=-90] (2,2);
      \end{tikzpicture}
    };
    \node (G) at (4,-2) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,.4);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,.4);
        \draw [thick] (2,0) -- (2,2);
        \draw [double] (.5,.4) -- (.5,.6);
        \draw [thick] (.5,.6) to [out=120,in=-90] (0,2);
        \draw [thick] (.5,.6) to [out=60,in=-90] (1,2);
      \end{tikzpicture}
    };
    % Degree 3
    \node (H) at (7,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) -- (0,2);
        \draw [thick] (1,0) -- (1,2);
        \draw [thick] (2,0) -- (2,2);
      \end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [double] (0,1) -- (1,1);
        \draw [thick] (.2,0) -- (1.5,0);
        \draw [thick] (-.2,2) -- (3.8,2);
        \draw [thick] (1,1) to [out=-30,in=150] (1.5,0);
        \draw [double] (1.5,0) -- (2.5,0);
        \draw [thick] (2.5,0) to [out=30,in=-150] (3,1);
        \draw [thick] (1,1) -- (3,1);
        \draw [double] (3,1) -- (4,1);
        \draw [thick] (2.5,0) -- (4.2,0);
        % Back sheet
        \fill [yellow,opacity=.6] (1.5,6) -- (2.5,6) to [out=-90,in=0] (2,5.2) to [out=180,in=-90] (1.5,6);
        \fill [blue, opacity=.6] (-.2,6) -- (1.5,6) to [out=-90,in=180] (2,5.2) to [out=0,in=-90] (2.5,6) -- (3.8,6) to [out=-90,in=90] (3.8,2) -- (-.2,2) -- (-.2,6);
        \draw (-.2,2) -- (-.2,6);
        \draw (3.8,2) -- (3.8,6);
        % % Intermediate
        \fill [blue, opacity=.6] (2.5,6) to [out=-90,in=0] (2,5.2) to [out=180,in=-90] (1.5,6) to [out=-150,in=30] (1,5) to [out=-90,in=180] (2,3.8) to [out=0,in=-90] (3,5) to [out=150,in=-30] (2.5,6);
        \draw [red,thick]  (2.5,6) to [out=-90,in=0] (2,5.2) to [out=180,in=-90] (1.5,6);
        % % Middle
        \fill [blue, opacity=.6] (1,5) to [out=-90,in=180] (2,3.8) to [out=0,in=-90] (3,5);
        \fill [blue, opacity=.6] (1,1) -- (3,1) to [out=90,in=0] (2,2.2) to [out=180,in=90] (1,1);
        \fill [yellow, opacity=.6] (0,5) -- (1,5) to [out=-90,in=180] (2,3.8) to [out=0,in=-90] (3,5) -- (4,5) -- (4,1) -- (3,1) to [out=90,in=0] (2,2.2) to [out=180,in=90] (1,1) -- (0,1) -- (0,5);
        \draw [thick, red] (1,5) to [out=-90,in=180] (2,3.8) to [out=0,in=-90] (3,5);
        \draw (0,1) -- (0,5);
        \draw (4,1) -- (4,5);
        % Intermediate
        \draw [red, thick]        (3,1) to [out=90,in=0] (2,2.2) to [out=180,in=90] (1,1);
        \fill [blue, opacity=.6] (1,1) to [out=90,in=180] (2,2.2) to [out=0,in=90] (3,1) to [out=-150,in=30] (2.5,0) to [out=90,in=0] (2,.8) to [out=180,in=90] (1.5,0) to [out=150,in=-30] (1,1);
        % Front
        \fill [yellow, opacity=.6] (2.5,0) to [out=90,in=0] (2,.8) to [out=180,in=90] (1.5,0) -- (2.5,0);
        \fill [blue, opacity=.6] (.2,0) -- (1.5,0) to [out=90,in=180] (2,.8) to [out=0,in=90] (2.5,0) -- (4.2,0) -- (4.2,4) -- (.2,4) -- (.2,0);
        \draw [red, thick] (2.5,0) to [out=90,in=0] (2,.8) to [out=180,in=90] (1.5,0);
        % Top web
        \draw [double] (0,5) -- (1,5);
        \draw [thick] (-.2,6) -- (1.5,6);
        \draw [thick] (.2,4) -- (4.2,4);
        \draw [thick] (1,5) to [out=30,in=-150] (1.5,6);
        \draw [double] (1.5,6) -- (2.5,6);
        \draw [thick] (2.5,6) to [out=-30,in=150] (3,5);
        \draw [thick] (1,5) -- (3,5);
        \draw [double] (3,5) -- (4,5);
        \draw [thick] (2.5,6) -- (3.8,6);
      \end{tikzpicture}
  };
  \end{tikzpicture}
\label{R35}
\end{equation}

\begin{equation}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Strands
        \draw [ultra thick, white, double=white] (0,0) -- (2,2);
        \draw [thick, ->] (0,0) -- (2,2);
        \draw [line width=4, white] (2,0) -- (0,2);
        \draw [double, ->] (2,0) -- (0,2);
        \draw [line width=4, white] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
        \draw [thick, ->] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2); 
        % Nodes
        \node at (0,.5) {\tiny $c_1$};
        \node at (1.5,1) {\tiny $c_2$};
        \node at (0,1.5) {\tiny $c_3$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Degree 0
        \node (A) at (-2,0) {
          \begin{tikzpicture}[anchorbase,scale=.5,xscale=-1]
            \draw [double] (0,0) -- (0,.7);
            \draw [thick] (1,0) to [out=90,in=-120] (2,.3);
            \draw [thick] (2,0) to [out=90,in=-90] (2,.3);
            \draw [double] (2,.3) -- (2,.7);
            \draw [thick] (2,.7) -- (1,1);
            \draw [thick] (0,.7) -- (1,1);
            \draw [double] (1,1) -- (1,1.4);
            \draw [thick] (0,.7) -- (0,2);
            \draw [thick] (1,1.4) -- (1,2);
            \draw [thick] (1,1.4) -- (2,1.6);
            \draw [thick] (2,.7) to [out=90,in=-90] (2,1.6);
            \draw [double] (2,1.6) -- (2,2);
      \end{tikzpicture}
    };
    % Degree 1
        \node (B) at (1,0) {
      \begin{tikzpicture}[anchorbase,scale=.5,xscale=-1]
        \draw [double] (0,0) -- (0,.7);
        \draw [thick] (1,0) -- (1,1);
        \draw [thick] (2,0) -- (2,1.6);
        \draw [thick] (0,.7) -- (1,1);
        \draw [thick] (0,.7) -- (0,2);
        \draw [double] (1,1) -- (1,1.4);
        \draw [thick] (1,1.4) -- (2,1.6);
        \draw [thick] (1,1.4) -- (1,2);
        \draw [double] (2,1.6) -- (2,2);
      \end{tikzpicture}
    };
    %%%% Differentials
     \draw (A) -- (B) node[midway,above] {\tiny $\langle \cdot,c_1\rangle$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-6) {
            \begin{tikzpicture}[anchorbase,scale=.5]
        % Trivalent web
        \draw [ultra thick, white, double=white] (0,0) -- (2,2);
        \draw [thick, ->] (0,0) -- (2,2);
        \draw [line width=4, white] (2,0) -- (0,2);
        \draw [double, ->] (2,0) -- (0,2);
        \draw [line width=4, white] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2);
        \draw [thick, ->] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2); 
        % Nodes
        \node at (2,.5) {\tiny $c'_1$};
        \node at (.5,1) {\tiny $c'_2$};
        \node at (2,1.5) {\tiny $c'_3$};
      \end{tikzpicture}
    };
    \node at (-3,-6) {$\rightarrow$};
    % Degree 0
        \node (A') at (-2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5,xscale=-1]
        \draw [double] (0,0) -- (0,.4);
        \draw [thick] (0,.4) -- (1,.6);
        \draw [thick] (1,0) -- (1,.6);
        \draw [double] (1,.6) -- (1,1);
        \draw [thick] (1,1) -- (2,1.2);
        \draw [thick] (2,0) -- (2,1.2);
        \draw [double] (2,1.2) -- (2,2);
        \draw [thick] (1,1) -- (0,1.3);
        \draw [thick] (0,.4) -- (0,1.3);
        \draw [double] (0,1.3) -- (0,1.7);
        \draw [thick] (0,1.7) -- (0,2);
        \draw [thick] (0,1.7) to [out=60,in=-90] (1,2);
      \end{tikzpicture}
    };
    % Degree 1
        \node (B') at (1,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5,xscale=-1]
        \draw [double] (0,0) -- (0,.7);
        \draw [thick] (1,0) -- (1,1);
        \draw [thick] (2,0) -- (2,1.6);
        \draw [thick] (0,.7) -- (1,1);
        \draw [thick] (0,.7) -- (0,2);
        \draw [double] (1,1) -- (1,1.4);
        \draw [thick] (1,1.4) -- (2,1.6);
        \draw [thick] (1,1.4) -- (1,2);
        \draw [double] (2,1.6) -- (2,2);
      \end{tikzpicture}
    };
    %%%% Differentials
     \draw (A') -- (B') node[midway,above] {\tiny $\langle \cdot,c'_3\rangle$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (A) edge node [above,rotate=90] {\tiny $-\text{cap/cup}\otimes \langle \cdot,c_1\wedge c_2\wedge c_3\rangle \wedge c'_1\wedge c'_2\wedge c'_3$} (A');
    \draw [green,->] (B) edge node [above,rotate=90] {\tiny $\langle \cdot,c_2\wedge c_3\rangle c'_1\wedge c'_2$} (B');
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \end{tikzpicture}
\label{R36}
\end{equation}

\begin{equation}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Strands
        \draw [ultra thick, white, double=white] (0,0) -- (2,2);
        \draw [thick, ->] (0,0) -- (2,2);
        \draw [line width=4, white] (2,0) -- (0,2);
        \draw [double, ->] (2,0) -- (0,2);
        \draw [line width=4, white] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
        \draw [double, ->] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2); 
        % Nodes
        \node at (-.2,.5) {\tiny $c_1$};
        \node at (1.5,1) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term
        \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5,xscale=-1]
        \draw [double] (0,0) -- (0,.7);
        \draw [double] (1,0) -- (1,.7);
        \draw [thick] (2,0) -- (2,1.3);
        \draw [thick] (0,.7) -- (1,1.3);
        \draw [thick] (1,.7) -- (1,1.3);
        \draw [thick] (1,.7) -- (2,1.3);
        \draw [thick] (0,.7) -- (0,2);
        \draw [double] (1,1.3) -- (1,2);
        \draw [double] (2,1.3) -- (2,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-5) {
            \begin{tikzpicture}[anchorbase,scale=.5]
        % Trivalent web
        \draw [ultra thick, white, double=white] (0,0) -- (2,2);
        \draw [thick, ->] (0,0) -- (2,2);
        \draw [line width=4, white] (2,0) -- (0,2);
        \draw [double, ->] (2,0) -- (0,2);
        \draw [line width=4, white] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2);
        \draw [double, ->] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2); 
        % Nodes
        \node at (.5,1) {\tiny $c'_1$};
        \node at (2.1,1.5) {\tiny $c'_2$};
      \end{tikzpicture}
    };
    \node at (-3,-5) {$\rightarrow$};
    % Only term
    \node (B) at (0,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5,xscale=-1]
        \draw [double] (0,0) -- (0,.7);
        \draw [double] (1,0) -- (1,.7);
        \draw [thick] (2,0) -- (2,1.3);
        \draw [thick] (0,.7) -- (1,1.3);
        \draw [thick] (1,.7) -- (1,1.3);
        \draw [thick] (1,.7) -- (2,1.3);
        \draw [thick] (0,.7) -- (0,2);
        \draw [double] (1,1.3) -- (1,2);
        \draw [double] (2,1.3) -- (2,2);
      \end{tikzpicture}
};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (A) edge[bend right=30] node [above,rotate=90] {\tiny $\langle \cdot, c_1\wedge c_2\rangle \wedge c'_1\wedge c'_2$} (B);
    \draw [red,->] (B) edge[bend right=30] node [below,rotate=90] {\tiny $\langle \cdot, c'_1\wedge c'_2\rangle \wedge c_1\wedge c_2$} (A);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
  \end{tikzpicture}
\label{R37}
\end{equation}

\begin{equation}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Strands
        \draw [ultra thick, white, double=white] (0,0) -- (2,2);
        \draw [double, ->] (0,0) -- (2,2);
        \draw [line width=4, white] (2,0) -- (0,2);
        \draw [thick, ->] (2,0) -- (0,2);
        \draw [line width=4, white] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
        \draw [double, ->] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2); 
        % Nodes
        \node at (1.5,1) {\tiny $c_1$};
        \node at (-.2,1.5) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term
        \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double] (0,0) -- (0,.7);
        \draw [double] (1,0) -- (1,.7);
        \draw [thick] (2,0) -- (2,1.3);
        \draw [thick] (0,.7) -- (1,1.3);
        \draw [thick] (1,.7) -- (1,1.3);
        \draw [thick] (1,.7) -- (2,1.3);
        \draw [thick] (0,.7) -- (0,2);
        \draw [double] (1,1.3) -- (1,2);
        \draw [double] (2,1.3) -- (2,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-5) {
            \begin{tikzpicture}[anchorbase,scale=.5]
        % Trivalent web
        \draw [ultra thick, white, double=white] (0,0) -- (2,2);
        \draw [double, ->] (0,0) -- (2,2);
        \draw [line width=4, white] (2,0) -- (0,2);
        \draw [thick, ->] (2,0) -- (0,2);
        \draw [line width=4, white] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2);
        \draw [double, ->] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2); 
        % Nodes
        \node at (2.1,.5) {\tiny $c'_1$};
        \node at (.5,1) {\tiny $c'_2$};
      \end{tikzpicture}
    };
    \node at (-3,-5) {$\rightarrow$};
    % Only term
    \node (B) at (0,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double] (0,0) -- (0,.7);
        \draw [double] (1,0) -- (1,.7);
        \draw [thick] (2,0) -- (2,1.3);
        \draw [thick] (0,.7) -- (1,1.3);
        \draw [thick] (1,.7) -- (1,1.3);
        \draw [thick] (1,.7) -- (2,1.3);
        \draw [thick] (0,.7) -- (0,2);
        \draw [double] (1,1.3) -- (1,2);
        \draw [double] (2,1.3) -- (2,2);
      \end{tikzpicture}
};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (A) edge[bend right=30] node [above,rotate=90] {\tiny $\langle \cdot, c_1\wedge c_2\rangle \wedge c'_1\wedge c'_2$} (B);
    \draw [red,->] (B) edge[bend right=30] node [below,rotate=90] {\tiny $\langle \cdot, c'_1\wedge c'_2\rangle \wedge c_1\wedge c_2$} (A);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
  \end{tikzpicture}
\label{R38}
\end{equation}

\begin{equation}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Strands
        \draw [line width=4, white] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
        \draw [thick, ->] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2); 
        \draw [line width=4, white] (2,0) -- (0,2);
        \draw [thick, ->] (2,0) -- (0,2);
        \draw [line width=4, white] (0,0) -- (2,2);
        \draw [double, ->] (0,0) -- (2,2);
        % Nodes
        \node at (0,.5) {\tiny $c_1$};
        \node at (1.5,1) {\tiny $c_2$};
        \node at (0,1.5) {\tiny $c_3$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Degree 0
        \node (A) at (-2,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double] (0,0) -- (0,.7);
        \draw [thick] (1,0) -- (1,1);
        \draw [thick] (2,0) -- (2,1.6);
        \draw [thick] (0,.7) -- (1,1);
        \draw [thick] (0,.7) -- (0,2);
        \draw [double] (1,1) -- (1,1.4);
        \draw [thick] (1,1.4) -- (2,1.6);
        \draw [thick] (1,1.4) -- (1,2);
        \draw [double] (2,1.6) -- (2,2);
      \end{tikzpicture}
    };
    % Degree 1
        \node (B) at (1,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double] (0,0) -- (0,.4);
        \draw [thick] (0,.4) -- (1,.6);
        \draw [thick] (1,0) -- (1,.6);
        \draw [double] (1,.6) -- (1,1);
        \draw [thick] (1,1) -- (2,1.2);
        \draw [thick] (2,0) -- (2,1.2);
        \draw [double] (2,1.2) -- (2,2);
        \draw [thick] (1,1) -- (0,1.3);
        \draw [thick] (0,.4) -- (0,1.3);
        \draw [double] (0,1.3) -- (0,1.7);
        \draw [thick] (0,1.7) -- (0,2);
        \draw [thick] (0,1.7) to [out=60,in=-90] (1,2);
      \end{tikzpicture}
    };
    %%%% Differentials
     \draw (A) -- (B) node[midway,above] {\tiny $\cdot \wedge c_3$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-6) {
            \begin{tikzpicture}[anchorbase,scale=.5]
        % Trivalent web
        \draw [line width=4, white] (0,0) -- (2,2);
        \draw [double, ->] (0,0) -- (2,2);
        \draw [line width=4, white] (2,0) -- (0,2);
        \draw [thick, ->] (2,0) -- (0,2);
        \draw [line width=4, white] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2);
        \draw [thick, ->] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2); 
        % Nodes
        \node at (2,.5) {\tiny $c'_1$};
        \node at (.5,1) {\tiny $c'_2$};
        \node at (2,1.5) {\tiny $c'_3$};
      \end{tikzpicture}
    };
    \node at (-3,-6) {$\rightarrow$};
    % Degree 0
        \node (A') at (-2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double] (0,0) -- (0,.7);
        \draw [thick] (1,0) -- (1,1);
        \draw [thick] (2,0) -- (2,1.6);
        \draw [thick] (0,.7) -- (1,1);
        \draw [thick] (0,.7) -- (0,2);
        \draw [double] (1,1) -- (1,1.4);
        \draw [thick] (1,1.4) -- (2,1.6);
        \draw [thick] (1,1.4) -- (1,2);
        \draw [double] (2,1.6) -- (2,2);
      \end{tikzpicture}
    };
    % Degree 1
        \node (B') at (1,-6) {
          \begin{tikzpicture}[anchorbase,scale=.5]
            \draw [double] (0,0) -- (0,.7);
            \draw [thick] (1,0) to [out=90,in=-120] (2,.3);
            \draw [thick] (2,0) to [out=90,in=-90] (2,.3);
            \draw [double] (2,.3) -- (2,.7);
            \draw [thick] (2,.7) -- (1,1);
            \draw [thick] (0,.7) -- (1,1);
            \draw [double] (1,1) -- (1,1.4);
            \draw [thick] (0,.7) -- (0,2);
            \draw [thick] (1,1.4) -- (1,2);
            \draw [thick] (1,1.4) -- (2,1.6);
            \draw [thick] (2,.7) to [out=90,in=-90] (2,1.6);
            \draw [double] (2,1.6) -- (2,2);
      \end{tikzpicture}
    };
    %%%% Differentials
     \draw (A') -- (B') node[midway,above] {\tiny $\cdot\wedge c'_1$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (A) edge node [above,rotate=90] {\tiny $-\langle \cdot,c_1\wedge c_2\rangle c'_2\wedge c'_3$} (A');
    \draw [green,->] (B) edge node [above,rotate=90] {\tiny $\text{cap/cup}\otimes \langle \cdot,c_1\wedge c_2\wedge c_3\rangle \wedge c'_1\wedge c'_2\wedge c'_3$} (B');
  \end{tikzpicture}
\label{R39}
\end{equation}

\begin{equation}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Strands
        \draw [line width=4, white] (2,0) -- (0,2);
        \draw [double, ->] (2,0) -- (0,2);
        \draw [line width=4,white] (0,0) -- (2,2);
        \draw [thick, ->] (0,0) -- (2,2);
        \draw [line width=4, white] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
        \draw [double, ->] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2); 
        % Nodes
        \node at (-.2,.5) {\tiny $c_1$};
        \node at (1.7,1) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term
        \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5,xscale=-1]
        \draw [double] (0,0) -- (0,.7);
        \draw [double] (1,0) -- (1,.7);
        \draw [thick] (2,0) -- (2,1.3);
        \draw [thick] (0,.7) -- (1,1.3);
        \draw [thick] (1,.7) -- (1,1.3);
        \draw [thick] (1,.7) -- (2,1.3);
        \draw [thick] (0,.7) -- (0,2);
        \draw [double] (1,1.3) -- (1,2);
        \draw [double] (2,1.3) -- (2,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-5) {
            \begin{tikzpicture}[anchorbase,scale=.5]
        % Trivalent web
        \draw [line width=4, white] (2,0) -- (0,2);
        \draw [double, ->] (2,0) -- (0,2);
        \draw [line width=4,white] (0,0) -- (2,2);
        \draw [thick, ->] (0,0) -- (2,2);
        \draw [line width=4, white] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2);
        \draw [double, ->] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2); 
        % Nodes
        \node at (.4,1) {\tiny $c'_1$};
        \node at (2.1,1.5) {\tiny $c'_2$};
      \end{tikzpicture}
    };
    \node at (-3,-5) {$\rightarrow$};
    % Only term
    \node (B) at (0,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5,xscale=-1]
        \draw [double] (0,0) -- (0,.7);
        \draw [double] (1,0) -- (1,.7);
        \draw [thick] (2,0) -- (2,1.3);
        \draw [thick] (0,.7) -- (1,1.3);
        \draw [thick] (1,.7) -- (1,1.3);
        \draw [thick] (1,.7) -- (2,1.3);
        \draw [thick] (0,.7) -- (0,2);
        \draw [double] (1,1.3) -- (1,2);
        \draw [double] (2,1.3) -- (2,2);
      \end{tikzpicture}
};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (A) edge[bend right=30] node [above,rotate=90] {\tiny $\langle\cdot, c_1\wedge c_2\rangle \wedge c'_1\wedge c'_2$} (B);
    \draw [red,->] (B) edge[bend right=30] node [below,rotate=90] {\tiny $\langle \cdot, c'_1\wedge c'_2\rangle \wedge c_1\wedge c_2$} (A);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
  \end{tikzpicture}
\label{R310}
\end{equation}

\begin{equation}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    % Original link
    \node at (-4,0) {
            \begin{tikzpicture}[anchorbase,scale=.5]
        % Trivalent web
        \draw [line width=4, white] (2,0) -- (0,2);
        \draw [double, ->] (2,0) -- (0,2);
        \draw [line width=4, white] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2);
        \draw [thick, ->] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2); 
        \draw [line width=4,white] (0,0) -- (2,2);
        \draw [double, ->] (0,0) -- (2,2);
        % Nodes
        \node at (2.1,.5) {\tiny $c_1$};
        \node at (2.1,1.5) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term
        \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double] (0,0) -- (0,2);
        \draw [thick] (1,0) -- (1,.6);
        \draw [double] (2,0) -- (2,.4);
        \draw [thick] (1,.6) -- (2,.4);
        \draw [double] (1,.6) -- (1,1.4);
        \draw [thick] (2,.4) -- (2,1.6);
        \draw [thick] (1,1.4) -- (2,1.6);
        \draw [thick] (1,1.4) -- (1,2);
        \draw [double] (2,1.6) -- (2,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Strands
        \draw [line width=4, white] (2,0) -- (0,2);
        \draw [double, ->] (2,0) -- (0,2);
        \draw [line width=4, white] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
        \draw [thick, ->] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2); 
        \draw [line width=4,white] (0,0) -- (2,2);
        \draw [double, ->] (0,0) -- (2,2);
        % Nodes
        \node at (-.2,.5) {\tiny $c'_1$};
        \node at (-.2,1.5) {\tiny $c'_2$};
      \end{tikzpicture}
    };
    \node at (-3,-5) {$\rightarrow$};
    % Only term
    \node (B) at (0,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [double] (2,0) -- (2,2);
        \draw [thick] (1,0) -- (1,.6);
        \draw [double] (0,0) -- (0,.4);
        \draw [thick] (1,.6) -- (0,.4);
        \draw [double] (1,.6) -- (1,1.4);
        \draw [thick] (0,.4) -- (0,1.6);
        \draw [thick] (1,1.4) -- (0,1.6);
        \draw [thick] (1,1.4) -- (1,2);
        \draw [double] (0,1.6) -- (0,2);
      \end{tikzpicture}
};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (A) edge[bend right=30] node [above,rotate=90] {\tiny $\text{cap/cup}\otimes\langle \cdot, c_1\wedge c_2\rangle \wedge c'_1\wedge c'_2$} (B);
    \draw [red,->] (B) edge[bend right=30] node [below,rotate=90] {\tiny $\text{cap/cup}\otimes \langle \cdot, c'_1\wedge c'_2\rangle \wedge c_1\wedge c_2$} (A);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
  \end{tikzpicture}
\label{R311}
\end{equation}

\begin{equation}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    % Original link
    \node at (-4,0) {
            \begin{tikzpicture}[anchorbase,scale=.5]
        % Trivalent web
        \draw [line width=4, white] (2,0) -- (0,2);
        \draw [double, ->] (2,0) -- (0,2);
        \draw [line width=4, white] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2);
        \draw [thick, ->] (1,0) to [out=90,in=-90] (2,1) to [out=90,in=-90] (1,2); 
        \draw [line width=4, white] (0,0) -- (2,2);
        \draw [thick, ->] (0,0) -- (2,2);
        % Nodes
        \node at (2,.5) {\tiny $c_1$};
        \node at (.5,1) {\tiny $c_2$};
        \node at (2,1.5) {\tiny $c_3$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Degree 0
        \node (A) at (-2,0) {
      \begin{tikzpicture}[anchorbase,scale=.5,xscale=-1]
        \draw [double] (0,0) -- (0,.7);
        \draw [thick] (1,0) -- (1,1);
        \draw [thick] (2,0) -- (2,1.6);
        \draw [thick] (0,.7) -- (1,1);
        \draw [thick] (0,.7) -- (0,2);
        \draw [double] (1,1) -- (1,1.4);
        \draw [thick] (1,1.4) -- (2,1.6);
        \draw [thick] (1,1.4) -- (1,2);
        \draw [double] (2,1.6) -- (2,2);
      \end{tikzpicture}
    };
    % Degree 1
        \node (B) at (1,0) {
      \begin{tikzpicture}[anchorbase,scale=.5,xscale=-1]
        \draw [double] (0,0) -- (0,.4);
        \draw [thick] (0,.4) -- (1,.6);
        \draw [thick] (1,0) -- (1,.6);
        \draw [double] (1,.6) -- (1,1);
        \draw [thick] (1,1) -- (2,1.2);
        \draw [thick] (2,0) -- (2,1.2);
        \draw [double] (2,1.2) -- (2,2);
        \draw [thick] (1,1) -- (0,1.3);
        \draw [thick] (0,.4) -- (0,1.3);
        \draw [double] (0,1.3) -- (0,1.7);
        \draw [thick] (0,1.7) -- (0,2);
        \draw [thick] (0,1.7) to [out=60,in=-90] (1,2);
      \end{tikzpicture}
    };
    %%%% Differentials
     \draw (A) -- (B) node[midway,above] {\tiny $\cdot \wedge c_3$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Strands
        \draw [line width=4, white] (2,0) -- (0,2);
        \draw [double, ->] (2,0) -- (0,2);
        \draw [line width=4, white] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2);
        \draw [thick, ->] (1,0) to [out=90,in=-90] (0,1) to [out=90,in=-90] (1,2); 
        \draw [line width=4, white] (0,0) -- (2,2);
        \draw [thick, ->] (0,0) -- (2,2);
        % Nodes
        \node at (0,.5) {\tiny $c'_1$};
        \node at (1.5,1) {\tiny $c'_2$};
        \node at (0,1.5) {\tiny $c'_3$};
      \end{tikzpicture}
    };
    \node at (-3,-6) {$\rightarrow$};
    % Degree 0
        \node (A') at (-2,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5,xscale=-1]
        \draw [double] (0,0) -- (0,.7);
        \draw [thick] (1,0) -- (1,1);
        \draw [thick] (2,0) -- (2,1.6);
        \draw [thick] (0,.7) -- (1,1);
        \draw [thick] (0,.7) -- (0,2);
        \draw [double] (1,1) -- (1,1.4);
        \draw [thick] (1,1.4) -- (2,1.6);
        \draw [thick] (1,1.4) -- (1,2);
        \draw [double] (2,1.6) -- (2,2);
      \end{tikzpicture}
    };
    % Degree 1
        \node (B') at (1,-6) {
          \begin{tikzpicture}[anchorbase,scale=.5,xscale=-1]
            \draw [double] (0,0) -- (0,.7);
            \draw [thick] (1,0) to [out=90,in=-120] (2,.3);
            \draw [thick] (2,0) to [out=90,in=-90] (2,.3);
            \draw [double] (2,.3) -- (2,.7);
            \draw [thick] (2,.7) -- (1,1);
            \draw [thick] (0,.7) -- (1,1);
            \draw [double] (1,1) -- (1,1.4);
            \draw [thick] (0,.7) -- (0,2);
            \draw [thick] (1,1.4) -- (1,2);
            \draw [thick] (1,1.4) -- (2,1.6);
            \draw [thick] (2,.7) to [out=90,in=-90] (2,1.6);
            \draw [double] (2,1.6) -- (2,2);
      \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [double] (0,.5)  -- (1,.5);
        \draw [thick] (-.2,1.5) -- (1.5,1.5);
        \draw [thick] (1,.5) -- (1.5,1.5);
        \draw [double] (1.5,1.5) -- (3,1.5);
        \draw [thick] (1,.5) to [out=0,in=180] (4.2,0);
        \draw [thick] (3,1.5) to [out=-30,in=180] (4,1);
        \draw [thick] (3,1.5) to [out=30,in=180] (3.8,2);
        % Back part
        \fill [blue,opacity=.6] (-.2,1.5) -- (1.5,1.5) to [out=90,in=180] (2.25,2.3) to [out=0,in=90] (3,1.5) to [out=-30,in=180] (3.8,2) -- (3.8,6) to [out=180,in=0] (-.2,5.5) -- (-.2,1.5);
        \draw (-.2,5.5) -- (-.2,1.5);
        \draw (3.8,2) -- (3.8,6);
        \fill [yellow, opacity=.6] (1.5,1.5) -- (3,1.5) to [out=90,in=0] (2.25,2.3) to [out=180,in=90] (1.5,1.5);
        \draw [thick, red] (3,1.5) to [out=90,in=0] (2.25,2.3) to [out=180,in=90] (1.5,1.5);
        % Intermediate
        \fill [blue, opacity=.6] (4,1) -- (4,5) to [out=180,in=30] (3,4.5) to [out=-90,in=90] (1,.5) -- (1.5,1.5) to [out=90,in=180] (2.25,2.3) to [out=0,in=90] (3,1.5) to [out=-30,in=180] (4,1);
        \draw (4,1) -- (4,5);
        % Front part
        \fill [yellow, opacity=.6] (0,.5) --(1,.5) to [out=90,in=-90] (3,4.5) -- (2,4.5)  to [out=-90,in=0] (1.25,2.8) to [out=180,in=-90] (.5,4.5) -- (0,4.5) -- (0,.5);
        \draw (0,.5) -- (0,4.5); 
        \fill [blue, opacity=.6] (1,.5) to [out=0,in=180] (4.2,0) -- (4.2,4) to [out=180,in=-30] (3,4.5) to [out=-90,in=90] (1,.5);
        \draw (4.2,0) -- (4.2,4);
        \draw [thick, red] (3,4.5) to [out=-90,in=90] (1,.5);
        % Cup
        \fill [blue, opacity=.6]  (.5,4.5) to [out=60,in=180] (1.25,5) to [out=0,in=120] (2,4.5) to [out=-90,in=0] (1.25,2.8) to [out=180,in=-90] (.5,4.5);
        \fill [blue, opacity=.6]  (.5,4.5) to [out=-60,in=180] (1.25,4) to [out=0,in=-120] (2,4.5) to [out=-90,in=0] (1.25,2.8) to [out=180,in=-90] (.5,4.5);
        \draw [thick,red] (2,4.5) to [out=-90,in=0] (1.25,2.8) to [out=180,in=-90] (.5,4.5);
        % Top web
        \draw [double] (0,4.5)  -- (.5,4.5);
        \draw [thick] (.5,4.5) to [out=60,in=180] (1.25,5) to [out=0,in=120] (2,4.5);
        \draw [thick] (.5,4.5) to [out=-60,in=180] (1.25,4) to [out=0,in=-120] (2,4.5);
        \draw [thick] (-.2,5.5) to [out=0,in=180] (3.8,6);
        \draw [double] (2,4.5) -- (3,4.5);
        \draw [thick] (3,4.5) to [out=-30,in=180] (4.2,4);
        \draw [thick] (3,4.5) to [out=30,in=180] (4,5);
  \end{tikzpicture}
  };
  \end{tikzpicture}
  \label{FS4}
\end{equation}

\begin{equation}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Trivalent web
        \draw [very thick, white] (0,0) to [out=90,in=-120] (.5,1);
        \draw [very thick, white] (1,0) to [out=90,in=-60] (.5,1);
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,1);
        \draw [ultra thick, white, double, double=white] (.5,1) to [out=90,in=-90] (1.5,2);
        \draw [double,->] (.5,1) to [out=90,in=-90] (1.5,2);
        % Strand
        \draw [ultra thick, white, double, double=white] (2,0) to [out=90,in=-90]  (.5,2);
        \draw [double,->] (2,0) to [out=90,in=-90]  (.5,2);
        % Nodes
        \node at (1.3,1.3) {\tiny $c_3$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term
        \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,1);
        \draw [double] (.5,1) -- (.5,2);
        \draw [double] (2,0) to [out=90,in=-90] (1.5,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Trivalent web
        \draw [very thick, white] (0,0) to [out=90,in=-120] (1.5,1.5);
        \draw [very thick, white] (1,0) to [out=90,in=-60] (1.5,1.5);
        \draw [thick] (0,0) to [out=90,in=-120] (1.5,1.5);
        \draw [thick] (1,0) to [out=90,in=-60] (1.5,1.5);
        \draw [ultra thick, white, double, double=white] (1.5,1.5) to [out=90,in=-90] (1.5,2);
        \draw [double,->] (1.5,1.5) to [out=90,in=-90] (1.5,2);
        % Strand
        \draw [ultra thick, white, double=white] (2,0) to [out=90,in=-90]  (.5,2);
        \draw [double, ->] (2,0) to [out=90,in=-90]  (.5,2);
        % Nodes
        \node at (1.8,.9) {\tiny $c_1$};
        \node at (.5,1.2) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,-5) {$\rightarrow$};
    % Only term
    \node (B) at (0,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1.7);
        \draw [thick] (1,0) -- (1,.7);
        \draw [double] (2,0) to [out=90,in=-90] (2,.3);
        \draw [thick] (2,.3) to [out=120,in=-60] (1,.7);
        \draw [double] (1,.7) -- (1,1.3);
        \draw [thick] (1,1.3) to [out=120,in=-60] (.5,1.7);
        \draw [thick] (1,1.3) to [out=60,in=-120] (1.5,1.7);
        \draw [thick] (2,.3) to [out=60,in=-60] (1.5,1.7);
        \draw [double] (1.5,1.7) -- (1.5,2);
        \draw [double] (.5,1.7) -- (.5,2);
      \end{tikzpicture}};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (A) edge[bend right=30] node [above,rotate=90] {\tiny $-a_{3}F\otimes \cdot c_1\wedge c_2$} (B);
    \draw [red,->] (B) edge[bend right=30] node [below,rotate=90] {\tiny $a_{3}F\otimes \langle \cdot,c_1\wedge c_2\rangle $} (A);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
        \node at (4,-2) {$F\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [double] (-.2,1.5)  to [out=0,in=180] (3.8,2);
        \draw [double] (0,.5) -- (1,.5);
        \draw [thick] (1,.5) to [out=30,in=180] (4,1);
        \draw [thick] (1,.5) to [out=-30,in=180] (4.2,0);
        % Back sheet
        \fill [blue, opacity=.6] (.5,5.5) to [out=-90,in=180] (2,3.8) to [out=0,in=-90] (3.5,6) to [out=-180,in=0] (2,6) to [out=180,in=30] (.5,5.5);
        \fill [yellow,opacity=.6] (-.2,5.5) -- (.5,5.5) to [out=-90,in=180] (2,3.8) to [out=0,in=-90] (3.5,6) -- (3.8,6) -- (3.8,2) to [out=180,in=0] (-.2,1.5) -- (-.2,5.5);
        \draw (-.2,5.5) -- (-.2,1.5);
        \draw (3.8,6) -- (3.8,2);
        % First intermediate layer
        \fill [blue,opacity=.6] (.5,5.5) to [out=-90,in=180] (2,3.8) to [out=0,in=-90] (3.5,6) to [out=-150,in=30] (3,5) to [out=-90,in=0] (2.25,4.2) to [out=180,in=-90] (1.5,5) to [out=150,in=-30] (.5,5.5);
        \draw [thick, red](.5,5.5) to [out=-90,in=180] (2,3.8) to [out=0,in=-90] (3.5,6);
        % Middle sheet
        \fill [yellow, opacity=.6] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5) -- (1.5,5);
        \fill [blue, opacity=.6] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5) -- (4,5) -- (4,1) to [out=180,in=30] (1,.5) to [out=90,in=-90] (.5,4.5) to [out=30,in=-150] (1.5,5);
        \draw [thick,red] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5);
        \draw (4,1) -- (4,5);
        % % Front part
        \fill [yellow,opacity=.6] (0,.5) -- (0,4.5) -- (.5,4.5) to [out=-90,in=90] (1,.5);
        \draw (0,.5) -- (0,4.5);
        \fill [blue, opacity=.6] (.5,4.5) to [out=-30,in=180] (4.2,4) -- (4.2,0) to [out=180,in=-30] (1,.5) -- (.5,4.5);
        \draw (4.2,0) -- (4.2,4);
        \draw [thick, red] (1,.5) to [out=90,in=-90] (.5,4.5);
        % Top web
        \draw [double] (-.2,5.5)  -- (.5,5.5);
        \draw [thick] (.5,5.5) to [out=30,in=180] (2,6) to [out=0,in=180] (3.5,6);
        \draw [double] (3.5,6) -- (3.8,6);
        \draw [thick] (.5,5.5) to [out=-30,in=150] (1.5,5);
        \draw [double] (1.5,5) -- (3,5);
        \draw [thick] (3,5) to [out=30,in=-150] (3.5,6);
        \draw [double] (0,4.5) -- (.5,4.5);
        \draw [thick] (.5,4.5) to [out=0,in=-150] (1.5,5);
        \draw [thick] (.5,4.5) to [out=-30,in=180] (4.2,4);
        \draw [thick] (3,5) -- (4,5);
  \end{tikzpicture}
  };
  \end{tikzpicture}
  \label{FS5}
\end{equation}

\begin{equation}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Strand
        \draw [ultra thick, white, double, double=white] (2,0) to [out=90,in=-90]  (.5,2);
        \draw [double,->] (2,0) to [out=90,in=-90]  (.5,2);
        % Trivalent web
        \draw [very thick, white] (0,0) to [out=90,in=-120] (.5,1);
        \draw [very thick, white] (1,0) to [out=90,in=-60] (.5,1);
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,1);
        \draw [ultra thick, white, double, double=white] (.5,1) to [out=90,in=-90] (1.5,2);
        \draw [double,->] (.5,1) to [out=90,in=-90] (1.5,2);
        % Nodes
        \node at (1.3,1.3) {\tiny $c_3$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term
        \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,1);
        \draw [double] (.5,1) -- (.5,2);
        \draw [double] (2,0) to [out=90,in=-90] (1.5,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Strand
        \draw [ultra thick, white, double=white] (2,0) to [out=90,in=-90]  (.5,2);
        \draw [double, ->] (2,0) to [out=90,in=-90]  (.5,2);
        % Trivalent web
        \draw [ultra thick, white] (0,0) to [out=90,in=-120] (1.5,1.5);
        \draw [ultra thick, white] (1,0) to [out=90,in=-60] (1.5,1.5);
        \draw [thick] (0,0) to [out=90,in=-120] (1.5,1.5);
        \draw [thick] (1,0) to [out=90,in=-60] (1.5,1.5);
        \draw [ultra thick, white, double, double=white] (1.5,1.5) to [out=90,in=-90] (1.5,2);
        \draw [double,->] (1.5,1.5) to [out=90,in=-90] (1.5,2);
        % Nodes
        \node at (1.8,.9) {\tiny $c_1$};
        \node at (.5,1.2) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,-5) {$\rightarrow$};
    % Only term
    \node (B) at (0,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1.7);
        \draw [thick] (1,0) -- (1,.7);
        \draw [double] (2,0) to [out=90,in=-90] (2,.3);
        \draw [thick] (2,.3) to [out=120,in=-60] (1,.7);
        \draw [double] (1,.7) -- (1,1.3);
        \draw [thick] (1,1.3) to [out=120,in=-60] (.5,1.7);
        \draw [thick] (1,1.3) to [out=60,in=-120] (1.5,1.7);
        \draw [thick] (2,.3) to [out=60,in=-60] (1.5,1.7);
        \draw [double] (1.5,1.7) -- (1.5,2);
        \draw [double] (.5,1.7) -- (.5,2);
      \end{tikzpicture}};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (A) edge[bend right=30] node [above,rotate=90] {\tiny $a_{3}F\otimes \cdot\wedge c_1\wedge c_2$} (B);
    \draw [red,->] (B) edge[bend right=30] node [below,rotate=90] {\tiny $-a_{3}F\otimes \langle \cdot,c_1\wedge c_2\rangle $} (A);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
        \node at (4,-2) {$F\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [double] (-.2,1.5)  to [out=0,in=180] (3.8,2);
        \draw [double] (0,.5) -- (1,.5);
        \draw [thick] (1,.5) to [out=30,in=180] (4,1);
        \draw [thick] (1,.5) to [out=-30,in=180] (4.2,0);
        % Back sheet
        \fill [blue, opacity=.6] (.5,5.5) to [out=-90,in=180] (2,3.8) to [out=0,in=-90] (3.5,6) to [out=-180,in=0] (2,6) to [out=180,in=30] (.5,5.5);
        \fill [yellow,opacity=.6] (-.2,5.5) -- (.5,5.5) to [out=-90,in=180] (2,3.8) to [out=0,in=-90] (3.5,6) -- (3.8,6) -- (3.8,2) to [out=180,in=0] (-.2,1.5) -- (-.2,5.5);
        \draw (-.2,5.5) -- (-.2,1.5);
        \draw (3.8,6) -- (3.8,2);
        % First intermediate layer
        \fill [blue,opacity=.6] (.5,5.5) to [out=-90,in=180] (2,3.8) to [out=0,in=-90] (3.5,6) to [out=-150,in=30] (3,5) to [out=-90,in=0] (2.25,4.2) to [out=180,in=-90] (1.5,5) to [out=150,in=-30] (.5,5.5);
        \draw [thick, red](.5,5.5) to [out=-90,in=180] (2,3.8) to [out=0,in=-90] (3.5,6);
        % Middle sheet
        \fill [yellow, opacity=.6] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5) -- (1.5,5);
        \fill [blue, opacity=.6] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5) -- (4,5) -- (4,1) to [out=180,in=30] (1,.5) to [out=90,in=-90] (.5,4.5) to [out=30,in=-150] (1.5,5);
        \draw [thick,red] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5);
        \draw (4,1) -- (4,5);
        % % Front part
        \fill [yellow,opacity=.6] (0,.5) -- (0,4.5) -- (.5,4.5) to [out=-90,in=90] (1,.5);
        \draw (0,.5) -- (0,4.5);
        \fill [blue, opacity=.6] (.5,4.5) to [out=-30,in=180] (4.2,4) -- (4.2,0) to [out=180,in=-30] (1,.5) -- (.5,4.5);
        \draw (4.2,0) -- (4.2,4);
        \draw [thick, red] (1,.5) to [out=90,in=-90] (.5,4.5);
        % Top web
        \draw [double] (-.2,5.5)  -- (.5,5.5);
        \draw [thick] (.5,5.5) to [out=30,in=180] (2,6) to [out=0,in=180] (3.5,6);
        \draw [double] (3.5,6) -- (3.8,6);
        \draw [thick] (.5,5.5) to [out=-30,in=150] (1.5,5);
        \draw [double] (1.5,5) -- (3,5);
        \draw [thick] (3,5) to [out=30,in=-150] (3.5,6);
        \draw [double] (0,4.5) -- (.5,4.5);
        \draw [thick] (.5,4.5) to [out=0,in=-150] (1.5,5);
        \draw [thick] (.5,4.5) to [out=-30,in=180] (4.2,4);
        \draw [thick] (3,5) -- (4,5);
  \end{tikzpicture}
  };
  \end{tikzpicture}
  \label{FS6}
\end{equation}

\begin{equation}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Strand
        \draw [ultra thick, white, double, double=white] (0,0) to [out=90,in=-90]  (1.5,2);
        \draw [double,->] (0,0) to [out=90,in=-90]  (1.5,2);
        % Trivalent web
        \draw [very thick, white] (2,0) to [out=90,in=-60] (1.5,1);
        \draw [very thick, white] (1,0) to [out=90,in=-120] (1.5,1);
        \draw [thick] (2,0) to [out=90,in=-60] (1.5,1);
        \draw [thick] (1,0) to [out=90,in=-120] (1.5,1);
        \draw [ultra thick, white, double, double=white] (1.5,1) to [out=90,in=-90] (.5,2);
        \draw [double,->] (1.5,1) to [out=90,in=-90] (.5,2);
        % Nodes
        \node at (.7,1.3) {\tiny $c_3$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term
        \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5,xscale=-1]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,1);
        \draw [double] (.5,1) -- (.5,2);
        \draw [double] (2,0) to [out=90,in=-90] (1.5,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Strand
        \draw [ultra thick, white, double=white] (0,0) to [out=90,in=-90]  (1.5,2);
        \draw [double, ->] (0,0) to [out=90,in=-90]  (1.5,2);
        % Trivalent web
        \draw [ultra thick, white] (2,0) to [out=90,in=-60] (.5,1.5);
        \draw [ultra thick, white] (1,0) to [out=90,in=-120] (.5,1.5);
        \draw [thick] (2,0) to [out=90,in=-60] (.5,1.5);
        \draw [thick] (1,0) to [out=90,in=-120] (.5,1.5);
        \draw [ultra thick, white, double, double=white] (.5,1.5) to [out=90,in=-90] (.5,2);
        \draw [double,->] (.5,1.5) to [out=90,in=-90] (.5,2);
        % Nodes
        \node at (.2,.9) {\tiny $c_1$};
        \node at (1.5,1.2) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,-5) {$\rightarrow$};
    % Only term
    \node (B) at (0,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5,xscale=-1]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1.7);
        \draw [thick] (1,0) -- (1,.7);
        \draw [double] (2,0) to [out=90,in=-90] (2,.3);
        \draw [thick] (2,.3) to [out=120,in=-60] (1,.7);
        \draw [double] (1,.7) -- (1,1.3);
        \draw [thick] (1,1.3) to [out=120,in=-60] (.5,1.7);
        \draw [thick] (1,1.3) to [out=60,in=-120] (1.5,1.7);
        \draw [thick] (2,.3) to [out=60,in=-60] (1.5,1.7);
        \draw [double] (1.5,1.7) -- (1.5,2);
        \draw [double] (.5,1.7) -- (.5,2);
      \end{tikzpicture}};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (A) edge[bend right=30] node [above,rotate=90] {\tiny $-a_{3}F\otimes \cdot\wedge c_1\wedge c_2$} (B);
    \draw [red,->] (B) edge[bend right=30] node [below,rotate=90] {\tiny $a_{3}F\otimes \langle \cdot,c_1\wedge c_2\rangle $} (A);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
        \node at (4,-2) {$F\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [double] (0,.5)  to [out=0,in=180] (4.2,0);
        \draw [double] (-.2,1.5) -- (1,1.5);
        \draw [thick] (1,1.5) to [out=-30,in=180] (4,1);
        \draw [thick] (1,1.5) to [out=30,in=180] (3.8,2);
        % % Back sheet
        \fill [yellow,opacity=.6] (-.2,1.5) -- (-.2,5.5) -- (.5,5.5) to [out=-90,in=90] (1,1.5);
        \draw (-.2,1.5) -- (-.2,5.5);
        \fill [blue, opacity=.6] (.5,5.5) to [out=30,in=180] (3.8,6) -- (3.8,2) to [out=180,in=30] (1,1.5) -- (.5,5.5);
        \draw (3.8,2) -- (3.8,6);
        \draw [thick, red] (1,1.5) to [out=90,in=-90] (.5,5.5);
        % Middle sheet
        \fill [yellow, opacity=.6] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5) -- (1.5,5);
        \fill [blue, opacity=.6] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5) -- (4,5) -- (4,1) to [out=180,in=-30] (1,1.5) to [out=90,in=-90] (.5,5.5) to [out=-30,in=150] (1.5,5);
        \draw [thick,red] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5);
        \draw (4,1) -- (4,5);
        % First intermediate layer
        \fill [blue,opacity=.6] (.5,4.5) to [out=-90,in=180] (2,2.8) to [out=0,in=-90] (3.5,4) to [out=150,in=-30] (3,5) to [out=-90,in=0] (2.25,4.2) to [out=180,in=-90] (1.5,5) to [out=150,in=-30] (.5,4.5);
        % Front part
        \fill [blue, opacity=.6] (.5,4.5) to [out=-90,in=180] (2,2.8) to [out=0,in=-90] (3.5,4) to [out=-180,in=0] (2,4) to [out=180,in=-30] (.5,4.5);
        \fill [yellow,opacity=.6] (-.2,4.5) -- (.5,4.5) to [out=-90,in=180] (2,2.8) to [out=0,in=-90] (3.5,4) -- (4.2,4) -- (4.2,0) to [out=180,in=0] (0,.5) -- (-0,4.5);
        \draw (0,4.5) -- (0,.5);
        \draw (4.2,4) -- (4.2,0);
        \draw [thick, red](.5,4.5) to [out=-90,in=180] (2,2.8) to [out=0,in=-90] (3.5,4);
        % Top web
        \draw [double] (0,4.5)  -- (.5,4.5);
        \draw [thick] (.5,4.5) to [out=-30,in=180] (2,4) to [out=0,in=180] (3.5,4);
        \draw [double] (3.5,4) -- (4.2,4);
        \draw [thick] (.5,4.5) to [out=30,in=-150] (1.5,5);
        \draw [double] (1.5,5) -- (3,5);
        \draw [thick] (3,5) to [out=-30,in=150] (3.5,4);
        \draw [double] (-.2,5.5) -- (.5,5.5);
        \draw [thick] (.5,5.5) to [out=-30,in=150] (1.5,5);
        \draw [thick] (.5,5.5) to [out=30,in=180] (3.8,6);
        \draw [thick] (3,5) -- (4,5);
  \end{tikzpicture}
  };
  \end{tikzpicture}
  \label{FS7}
\end{equation}

\begin{equation}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Trivalent web
        \draw [very thick, white] (2,0) to [out=90,in=-60] (1.5,1);
        \draw [very thick, white] (1,0) to [out=90,in=-120] (1.5,1);
        \draw [thick] (2,0) to [out=90,in=-60] (1.5,1);
        \draw [thick] (1,0) to [out=90,in=-120] (1.5,1);
        \draw [ultra thick, white, double, double=white] (1.5,1) to [out=90,in=-90] (.5,2);
        \draw [double,->] (1.5,1) to [out=90,in=-90] (.5,2);
        % Strand
        \draw [ultra thick, white, double, double=white] (0,0) to [out=90,in=-90]  (1.5,2);
        \draw [double,->] (0,0) to [out=90,in=-90]  (1.5,2);
        % Nodes
        \node at (.7,1.3) {\tiny $c_3$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term
        \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5,xscale=-1]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,1);
        \draw [double] (.5,1) -- (.5,2);
        \draw [double] (2,0) to [out=90,in=-90] (1.5,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Trivalent web
        \draw [ultra thick, white] (2,0) to [out=90,in=-60] (.5,1.5);
        \draw [ultra thick, white] (1,0) to [out=90,in=-120] (.5,1.5);
        \draw [thick] (2,0) to [out=90,in=-60] (.5,1.5);
        \draw [thick] (1,0) to [out=90,in=-120] (.5,1.5);
        \draw [ultra thick, white, double, double=white] (.5,1.5) to [out=90,in=-90] (.5,2);
        \draw [double,->] (.5,1.5) to [out=90,in=-90] (.5,2);
        % Strand
        \draw [ultra thick, white, double=white] (0,0) to [out=90,in=-90]  (1.5,2);
        \draw [double, ->] (0,0) to [out=90,in=-90]  (1.5,2);
        % Nodes
        \node at (.2,.9) {\tiny $c_1$};
        \node at (1.5,1.2) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,-5) {$\rightarrow$};
    % Only term
    \node (B) at (0,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5,xscale=-1]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1.7);
        \draw [thick] (1,0) -- (1,.7);
        \draw [double] (2,0) to [out=90,in=-90] (2,.3);
        \draw [thick] (2,.3) to [out=120,in=-60] (1,.7);
        \draw [double] (1,.7) -- (1,1.3);
        \draw [thick] (1,1.3) to [out=120,in=-60] (.5,1.7);
        \draw [thick] (1,1.3) to [out=60,in=-120] (1.5,1.7);
        \draw [thick] (2,.3) to [out=60,in=-60] (1.5,1.7);
        \draw [double] (1.5,1.7) -- (1.5,2);
        \draw [double] (.5,1.7) -- (.5,2);
      \end{tikzpicture}};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (A) edge[bend right=30] node [above,rotate=90] {\tiny $a_{3}F\otimes \cdot\wedge c_1\wedge c_2$} (B);
    \draw [red,->] (B) edge[bend right=30] node [below,rotate=90] {\tiny $-a_{3}F\otimes \langle \cdot,c_1\wedge c_2\rangle $} (A);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
        \node at (4,-2) {$F\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [double] (0,.5)  to [out=0,in=180] (4.2,0);
        \draw [double] (-.2,1.5) -- (1,1.5);
        \draw [thick] (1,1.5) to [out=-30,in=180] (4,1);
        \draw [thick] (1,1.5) to [out=30,in=180] (3.8,2);
        % % Back sheet
        \fill [yellow,opacity=.6] (-.2,1.5) -- (-.2,5.5) -- (.5,5.5) to [out=-90,in=90] (1,1.5);
        \draw (-.2,1.5) -- (-.2,5.5);
        \fill [blue, opacity=.6] (.5,5.5) to [out=30,in=180] (3.8,6) -- (3.8,2) to [out=180,in=30] (1,1.5) -- (.5,5.5);
        \draw (3.8,2) -- (3.8,6);
        \draw [thick, red] (1,1.5) to [out=90,in=-90] (.5,5.5);
        % Middle sheet
        \fill [yellow, opacity=.6] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5) -- (1.5,5);
        \fill [blue, opacity=.6] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5) -- (4,5) -- (4,1) to [out=180,in=-30] (1,1.5) to [out=90,in=-90] (.5,5.5) to [out=-30,in=150] (1.5,5);
        \draw [thick,red] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5);
        \draw (4,1) -- (4,5);
        % First intermediate layer
        \fill [blue,opacity=.6] (.5,4.5) to [out=-90,in=180] (2,2.8) to [out=0,in=-90] (3.5,4) to [out=150,in=-30] (3,5) to [out=-90,in=0] (2.25,4.2) to [out=180,in=-90] (1.5,5) to [out=150,in=-30] (.5,4.5);
        % Front part
        \fill [blue, opacity=.6] (.5,4.5) to [out=-90,in=180] (2,2.8) to [out=0,in=-90] (3.5,4) to [out=-180,in=0] (2,4) to [out=180,in=-30] (.5,4.5);
        \fill [yellow,opacity=.6] (-.2,4.5) -- (.5,4.5) to [out=-90,in=180] (2,2.8) to [out=0,in=-90] (3.5,4) -- (4.2,4) -- (4.2,0) to [out=180,in=0] (0,.5) -- (-0,4.5);
        \draw (0,4.5) -- (0,.5);
        \draw (4.2,4) -- (4.2,0);
        \draw [thick, red](.5,4.5) to [out=-90,in=180] (2,2.8) to [out=0,in=-90] (3.5,4);
        % Top web
        \draw [double] (0,4.5)  -- (.5,4.5);
        \draw [thick] (.5,4.5) to [out=-30,in=180] (2,4) to [out=0,in=180] (3.5,4);
        \draw [double] (3.5,4) -- (4.2,4);
        \draw [thick] (.5,4.5) to [out=30,in=-150] (1.5,5);
        \draw [double] (1.5,5) -- (3,5);
        \draw [thick] (3,5) to [out=-30,in=150] (3.5,4);
        \draw [double] (-.2,5.5) -- (.5,5.5);
        \draw [thick] (.5,5.5) to [out=-30,in=150] (1.5,5);
        \draw [thick] (.5,5.5) to [out=30,in=180] (3.8,6);
        \draw [thick] (3,5) -- (4,5);
  \end{tikzpicture}
  };
  \end{tikzpicture}
  \label{FS8}
\end{equation}

\begin{equation}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        % Trivalent web
        \draw [very thick, white] (0,0) to [out=90,in=-120] (.5,1);
        \draw [very thick, white] (1,0) to [out=90,in=-60] (.5,1);
        \draw [<-,thick] (0,0) to [out=90,in=-120] (.5,1);
        \draw [<-,thick] (1,0) to [out=90,in=-60] (.5,1);
        \draw [ultra thick, white, double, double=white] (.5,1) to [out=90,in=-90] (1.5,2);
        \draw [double] (.5,1) to [out=90,in=-90] (1.5,2);
        % Strand
        \draw [very thick, white, double=black, double distance=.8pt] (2,0) to [out=90,in=-90]  (.5,2);
        \draw [thick,->] (2,0.05) -- (2,0);
        % Nodes
        \node at (1.3,1.3) {\tiny $c_3$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term
        \node (A) at (2.5,0) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,1);
        \draw [double] (.5,1) to [out=90,in=-90] (1,1.3);
        \draw [thick] (1,1.3) to [out=120,in=-90] (.5,2);
        \draw [thick] (1,1.3) to [out=60,in=-120] (1.5,1.5);
        \draw [thick] (2,0) to [out=90,in=-60] (1.5,1.5);
        \draw [double] (1.5,1.5) -- (1.5,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        % Trivalent web
        \draw [very thick, white] (0,0) to [out=90,in=-120] (1.5,1.5);
        \draw [very thick, white] (1,0) to [out=90,in=-60] (1.5,1.5);
        \draw [<-,thick] (0,0) to [out=90,in=-120] (1.5,1.5);
        \draw [<-,thick] (1,0) to [out=90,in=-60] (1.5,1.5);
        \draw [ultra thick, white, double, double=white] (1.5,1.5) to [out=90,in=-90] (1.5,2);
        \draw [double] (1.5,1.5) to [out=90,in=-90] (1.5,2);
        % Strand
        \draw [very thick, white, double=black, double distance=.8pt] (2,0) to [out=90,in=-90]  (.5,2);
        \draw [thick, ->] (2,0.05) -- (2,0);
        % Nodes
        \node at (1.8,.9) {\tiny $c_2$};
        \node at (.5,1.2) {\tiny $c_1$};
      \end{tikzpicture}
    };
    \node at (-3,-5) {$\rightarrow$};
    % Term on the left
    \node (B) at (0,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        \node (C1) at (1.5,.3) {};
        \node (C2) at (1.5,.7) {};
        \node (C3) at (.8,1.1) {};
        \node (C4) at (.8,1.5) {};
        \node (C5) at (1.5,1.7) {};
        \draw [thick] (0,0) to [out=90,in=-120] (C3.center);
        \draw [thick] (1,0) to [out=90,in=-120] (C1.center);
        \draw [thick] (2,0) to [out=90,in=-60] (C1.center);
        \draw [double] (C1.center) -- (C2.center);
        \draw [thick] (C2.center) to [out=120,in=-60] (C3.center);
        \draw [thick] (C2.center) to [out=60,in=-60] (C5.center);
        \draw [double] (C3.center) -- (C4.center);
        \draw [thick] (C4.center) to [out=120,in=-90] (.5,2);
        \draw [thick] (C4.center) to [out=60,in=-120] (C5.center);
        \draw [double] (C5.center) to [out=90,in=-90] (1.5,2);
      \end{tikzpicture}};
     % Term at the top
    \node (C) at (2.5,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        \node (C1) at (1.5,.3) {};
        \node (C2) at (1.5,.7) {};
        \node (C3) at (.8,1.1) {};
        \node (C4) at (.8,1.5) {};
        \node (C5) at (1.5,1.7) {};
        \draw [thick] (0,0) to [out=90,in=-120] (C3.center);
        \draw [thick] (1,0) to [out=90,in=-60] (C3.center);
        \draw [thick] (2,0) to [out=90,in=-60] (C5.center);
        \draw [double] (C3.center) -- (C4.center);
        \draw [thick] (C4.center) to [out=120,in=-90] (.5,2);
        \draw [thick] (C4.center) to [out=60,in=-120] (C5.center);
        \draw [double] (C5.center) to [out=90,in=-90] (1.5,2);
      \end{tikzpicture}};
        % Term at the bottom
    \node (D) at (2.5,-6) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        \node (C1) at (1.5,.3) {};
        \node (C2) at (1.5,.7) {};
        \node (C3) at (.8,1.1) {};
        \node (C4) at (.8,1.5) {};
        \node (C5) at (1.5,1.7) {};
        \draw [thick] (0,0) to [out=90,in=-90] (.5,2);
        \draw [thick] (1,0) to [out=90,in=-120] (C1.center);
        \draw [thick] (2,0) to [out=90,in=-60] (C1.center);
        \draw [double] (C1.center) -- (C2.center);
        \draw [thick] (C2.center) to [out=120,in=-90] (1.1,1.2) to [out=90,in=-120] (C5.center);
        \draw [thick] (C2.center) to [out=60,in=-90] (1.9,1.2) to [out=90,in=-60] (C5.center);
        \draw [double] (C5.center) to [out=90,in=-90] (1.5,2);
      \end{tikzpicture}};
        % Term on the right
    \node (E) at (5,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \node (C1) at (1.5,.3) {};
        \node (C2) at (1.5,.7) {};
        \node (C3) at (.8,1.1) {};
        \node (C4) at (.8,1.5) {};
        \node (C5) at (1.5,1.7) {};
        \draw [thick] (0,0) to [out=90,in=-90] (.5,2);
        \draw [thick] (1,0) to [out=90,in=-120] (C5.center);
        \draw [thick] (2,0) to [out=90,in=-60] (C5.center);
        \draw [double] (C5.center) to [out=90,in=-90] (1.5,2);
      \end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[anchorbase,scale=-.3]
        % Top web
        \draw [double] (0,4.5)  -- (.5,4.5);
        \draw [thick] (.5,4.5) to [out=60,in=180] (1.25,5) to [out=0,in=120] (2,4.5);
        \draw [thick] (.5,4.5) to [out=-60,in=180] (1.25,4) to [out=0,in=-120] (2,4.5);
        \draw [thick] (-.2,5.5) to [out=0,in=180] (3.8,6);
        \draw [double] (2,4.5) -- (3,4.5);
        \draw [thick] (3,4.5) to [out=-30,in=180] (4.2,4);
        \draw [thick] (3,4.5) to [out=30,in=180] (4,5);
        % Cup
        \fill [blue, opacity=.6]  (.5,4.5) to [out=60,in=180] (1.25,5) to [out=0,in=120] (2,4.5) to [out=-90,in=0] (1.25,2.8) to [out=180,in=-90] (.5,4.5);
        \fill [blue, opacity=.6]  (.5,4.5) to [out=-60,in=180] (1.25,4) to [out=0,in=-120] (2,4.5) to [out=-90,in=0] (1.25,2.8) to [out=180,in=-90] (.5,4.5);
        \draw [thick,red] (2,4.5) to [out=-90,in=0] (1.25,2.8) to [out=180,in=-90] (.5,4.5);
        % Front part
        \fill [yellow, opacity=.6] (0,.5) --(1,.5) to [out=90,in=-90] (3,4.5) -- (2,4.5)  to [out=-90,in=0] (1.25,2.8) to [out=180,in=-90] (.5,4.5) -- (0,4.5) -- (0,.5);
        \draw (0,.5) -- (0,4.5); 
        \fill [blue, opacity=.6] (1,.5) to [out=0,in=180] (4.2,0) -- (4.2,4) to [out=180,in=-30] (3,4.5) to [out=-90,in=90] (1,.5);
        \draw (4.2,0) -- (4.2,4);
        \draw [thick, red] (3,4.5) to [out=-90,in=90] (1,.5);
        % Intermediate
        \fill [blue, opacity=.6] (4,1) -- (4,5) to [out=180,in=30] (3,4.5) to [out=-90,in=90] (1,.5) -- (1.5,1.5) to [out=90,in=180] (2.25,2.3) to [out=0,in=90] (3,1.5) to [out=-30,in=180] (4,1);
        \draw (4,1) -- (4,5);
        % Back part
        \fill [blue,opacity=.6] (-.2,1.5) -- (1.5,1.5) to [out=90,in=180] (2.25,2.3) to [out=0,in=90] (3,1.5) to [out=-30,in=180] (3.8,2) -- (3.8,6) to [out=180,in=0] (-.2,5.5) -- (-.2,1.5);
        \draw (-.2,5.5) -- (-.2,1.5);
        \draw (3.8,2) -- (3.8,6);
        \fill [yellow, opacity=.6] (1.5,1.5) -- (3,1.5) to [out=90,in=0] (2.25,2.3) to [out=180,in=90] (1.5,1.5);
        \draw [thick, red] (3,1.5) to [out=90,in=0] (2.25,2.3) to [out=180,in=90] (1.5,1.5);
        % Bottom web
        \draw [double] (0,.5)  -- (1,.5);
        \draw [thick] (-.2,1.5) -- (1.5,1.5);
        \draw [thick] (1,.5) -- (1.5,1.5);
        \draw [double] (1.5,1.5) -- (3,1.5);
        \draw [thick] (1,.5) to [out=0,in=180] (4.2,0);
        \draw [thick] (3,1.5) to [out=-30,in=180] (4,1);
        \draw [thick] (3,1.5) to [out=30,in=180] (3.8,2);
  \end{tikzpicture}
  };
  \end{tikzpicture}
  \label{FS12}
\end{equation}

\begin{equation}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5, rotate=180]
        % Trivalent web
        \draw [very thick, white] (0,0) to [out=90,in=-120] (.5,1);
        \draw [very thick, white] (1,0) to [out=90,in=-60] (.5,1);
        \draw [<-,thick] (0,0) to [out=90,in=-120] (.5,1);
        \draw [<-,thick] (1,0) to [out=90,in=-60] (.5,1);
        \draw [ultra thick, white, double, double=white] (.5,1) to [out=90,in=-90] (1.5,2);
        \draw [double] (.5,1) to [out=90,in=-90] (1.5,2);
        % Strand
        \draw [ultra thick, white, double, double=white] (2,0) to [out=90,in=-90]  (.5,2);
        \draw [<-,double] (2,0) to [out=90,in=-90]  (.5,2);
        % Nodes
%        \node at (1.3,1.3) {\tiny $c_3$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term
        \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5, rotate=180]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,1);
        \draw [double] (.5,1) -- (.5,2);
        \draw [double] (2,0) to [out=90,in=-90] (1.5,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5, rotate=180]
        % Trivalent web
        \draw [very thick, white] (0,0) to [out=90,in=-120] (1.5,1.5);
        \draw [very thick, white] (1,0) to [out=90,in=-60] (1.5,1.5);
        \draw [<-,thick] (0,0) to [out=90,in=-120] (1.5,1.5);
        \draw [<-,thick] (1,0) to [out=90,in=-60] (1.5,1.5);
        \draw [ultra thick, white, double, double=white] (1.5,1.5) to [out=90,in=-90] (1.5,2);
        \draw [double] (1.5,1.5) to [out=90,in=-90] (1.5,2);
        % Strand
        \draw [ultra thick, white, double=white] (2,0) to [out=90,in=-90]  (.5,2);
        \draw [<-,double] (2,0) to [out=90,in=-90]  (.5,2);
        % Nodes
        \node at (1.8,.9) {\tiny $c_2$};
        \node at (.5,1.2) {\tiny $c_1$};
      \end{tikzpicture}
    };
    \node at (-3,-5) {$\rightarrow$};
    % Only term
    \node (B) at (0,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5, rotate=180]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1.7);
        \draw [thick] (1,0) -- (1,.7);
        \draw [double] (2,0) to [out=90,in=-90] (2,.3);
        \draw [thick] (2,.3) to [out=120,in=-60] (1,.7);
        \draw [double] (1,.7) -- (1,1.3);
        \draw [thick] (1,1.3) to [out=120,in=-60] (.5,1.7);
        \draw [thick] (1,1.3) to [out=60,in=-120] (1.5,1.7);
        \draw [thick] (2,.3) to [out=60,in=-60] (1.5,1.7);
        \draw [double] (1.5,1.7) -- (1.5,2);
        \draw [double] (.5,1.7) -- (.5,2);
      \end{tikzpicture}};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (A) edge[bend right=30] node [above,rotate=90] {\tiny $-a_{3}F\otimes \cdot c_1\wedge c_2$} (B);
    \draw [red,->] (B) edge[bend right=30] node [below,rotate=90] {\tiny $a_{3}F\otimes \langle \cdot,c_1\wedge c_2\rangle $} (A);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
        \node at (4,-2) {$F\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=-.3]
        % Top web
        \draw [double] (-.2,5.5)  -- (.5,5.5);
        \draw [thick] (.5,5.5) to [out=30,in=180] (2,6) to [out=0,in=180] (3.5,6);
        \draw [double] (3.5,6) -- (3.8,6);
        \draw [thick] (.5,5.5) to [out=-30,in=150] (1.5,5);
        \draw [double] (1.5,5) -- (3,5);
        \draw [thick] (3,5) to [out=30,in=-150] (3.5,6);
        \draw [double] (0,4.5) -- (.5,4.5);
        \draw [thick] (.5,4.5) to [out=0,in=-150] (1.5,5);
        \draw [thick] (.5,4.5) to [out=-30,in=180] (4.2,4);
        \draw [thick] (3,5) -- (4,5);
        % % Front part
        \fill [yellow,opacity=.6] (0,.5) -- (0,4.5) -- (.5,4.5) to [out=-90,in=90] (1,.5);
        \draw (0,.5) -- (0,4.5);
        \fill [blue, opacity=.6] (.5,4.5) to [out=-30,in=180] (4.2,4) -- (4.2,0) to [out=180,in=-30] (1,.5) -- (.5,4.5);
        \draw (4.2,0) -- (4.2,4);
        % Middle sheet
        \fill [yellow, opacity=.6] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5) -- (1.5,5);
        \fill [blue, opacity=.6] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5) -- (4,5) -- (4,1) to [out=180,in=30] (1,.5) to [out=90,in=-90] (.5,4.5) to [out=30,in=-150] (1.5,5);
        \draw [thick, red] (1,.5) to [out=90,in=-90] (.5,4.5);
        \draw [thick,red] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5);
        \draw (4,1) -- (4,5);
        % First intermediate layer
        \fill [blue,opacity=.6] (.5,5.5) to [out=-90,in=180] (2,3.8) to [out=0,in=-90] (3.5,6) to [out=-150,in=30] (3,5) to [out=-90,in=0] (2.25,4.2) to [out=180,in=-90] (1.5,5) to [out=150,in=-30] (.5,5.5);
        % Back sheet
        \fill [blue, opacity=.6] (.5,5.5) to [out=-90,in=180] (2,3.8) to [out=0,in=-90] (3.5,6) to [out=-180,in=0] (2,6) to [out=180,in=30] (.5,5.5);
        \fill [yellow,opacity=.6] (-.2,5.5) -- (.5,5.5) to [out=-90,in=180] (2,3.8) to [out=0,in=-90] (3.5,6) -- (3.8,6) -- (3.8,2) to [out=180,in=0] (-.2,1.5) -- (-.2,5.5);
        \draw (-.2,5.5) -- (-.2,1.5);
        \draw (3.8,6) -- (3.8,2);
        \draw [thick, red](.5,5.5) to [out=-90,in=180] (2,3.8) to [out=0,in=-90] (3.5,6);
        % Bottom web
        \draw [double] (-.2,1.5)  to [out=0,in=180] (3.8,2);
        \draw [double] (0,.5) -- (1,.5);
        \draw [thick] (1,.5) to [out=30,in=180] (4,1);
        \draw [thick] (1,.5) to [out=-30,in=180] (4.2,0);
  \end{tikzpicture}
  };
  \end{tikzpicture}
  \label{FS13}
\end{equation}

\begin{equation}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        % Strand
        \draw [ultra thick, white, double, double=white] (2,0) to [out=90,in=-90]  (.5,2);
        \draw [<-,double] (2,0) to [out=90,in=-90]  (.5,2);
        % Trivalent web
        \draw [very thick, white] (0,0) to [out=90,in=-120] (.5,1);
        \draw [very thick, white] (1,0) to [out=90,in=-60] (.5,1);
        \draw [<-,thick] (0,0) to [out=90,in=-120] (.5,1);
        \draw [<-,thick] (1,0) to [out=90,in=-60] (.5,1);
        \draw [ultra thick, white, double, double=white] (.5,1) to [out=90,in=-90] (1.5,2);
        \draw [double] (.5,1) to [out=90,in=-90] (1.5,2);
        % Nodes
%        \node at (1.3,1.3) {\tiny $c_3$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term
        \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,1);
        \draw [double] (.5,1) -- (.5,2);
        \draw [double] (2,0) to [out=90,in=-90] (1.5,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        % Strand
        \draw [ultra thick, white, double=white] (2,0) to [out=90,in=-90]  (.5,2);
        \draw [<-,double] (2,0) to [out=90,in=-90]  (.5,2);
        % Trivalent web
        \draw [ultra thick, white] (0,0) to [out=90,in=-120] (1.5,1.5);
        \draw [ultra thick, white] (1,0) to [out=90,in=-60] (1.5,1.5);
        \draw [<-,thick] (0,0) to [out=90,in=-120] (1.5,1.5);
        \draw [<-,thick] (1,0) to [out=90,in=-60] (1.5,1.5);
        \draw [ultra thick, white, double, double=white] (1.5,1.5) to [out=90,in=-90] (1.5,2);
        \draw [double] (1.5,1.5) to [out=90,in=-90] (1.5,2);
        % Nodes
        \node at (1.8,.9) {\tiny $c_2$};
        \node at (.5,1.2) {\tiny $c_1$};
      \end{tikzpicture}
    };
    \node at (-3,-5) {$\rightarrow$};
    % Only term
    \node (B) at (0,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1.7);
        \draw [thick] (1,0) -- (1,.7);
        \draw [double] (2,0) to [out=90,in=-90] (2,.3);
        \draw [thick] (2,.3) to [out=120,in=-60] (1,.7);
        \draw [double] (1,.7) -- (1,1.3);
        \draw [thick] (1,1.3) to [out=120,in=-60] (.5,1.7);
        \draw [thick] (1,1.3) to [out=60,in=-120] (1.5,1.7);
        \draw [thick] (2,.3) to [out=60,in=-60] (1.5,1.7);
        \draw [double] (1.5,1.7) -- (1.5,2);
        \draw [double] (.5,1.7) -- (.5,2);
      \end{tikzpicture}};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (A) edge[bend right=30] node [above,rotate=90] {\tiny $a_{3}F\otimes \cdot\wedge c_1\wedge c_2$} (B);
    \draw [red,->] (B) edge[bend right=30] node [below,rotate=90] {\tiny $-a_{3}F\otimes \langle \cdot,c_1\wedge c_2\rangle $} (A);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
        \node at (4,-2) {$F\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=-.3]
        % Top web
        \draw [double] (-.2,5.5)  -- (.5,5.5);
        \draw [thick] (.5,5.5) to [out=30,in=180] (2,6) to [out=0,in=180] (3.5,6);
        \draw [double] (3.5,6) -- (3.8,6);
        \draw [thick] (.5,5.5) to [out=-30,in=150] (1.5,5);
        \draw [double] (1.5,5) -- (3,5);
        \draw [thick] (3,5) to [out=30,in=-150] (3.5,6);
        \draw [double] (0,4.5) -- (.5,4.5);
        \draw [thick] (.5,4.5) to [out=0,in=-150] (1.5,5);
        \draw [thick] (.5,4.5) to [out=-30,in=180] (4.2,4);
        \draw [thick] (3,5) -- (4,5);
        % % Front part
        \fill [yellow,opacity=.6] (0,.5) -- (0,4.5) -- (.5,4.5) to [out=-90,in=90] (1,.5);
        \draw (0,.5) -- (0,4.5);
        \fill [blue, opacity=.6] (.5,4.5) to [out=-30,in=180] (4.2,4) -- (4.2,0) to [out=180,in=-30] (1,.5) -- (.5,4.5);
        \draw (4.2,0) -- (4.2,4);
        % Middle sheet
        \fill [yellow, opacity=.6] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5) -- (1.5,5);
        \fill [blue, opacity=.6] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5) -- (4,5) -- (4,1) to [out=180,in=30] (1,.5) to [out=90,in=-90] (.5,4.5) to [out=30,in=-150] (1.5,5);
        \draw [thick, red] (1,.5) to [out=90,in=-90] (.5,4.5);
        \draw (4,1) -- (4,5);
        % First intermediate layer
        \fill [blue,opacity=.6] (.5,5.5) to [out=-90,in=180] (2,3.8) to [out=0,in=-90] (3.5,6) to [out=-150,in=30] (3,5) to [out=-90,in=0] (2.25,4.2) to [out=180,in=-90] (1.5,5) to [out=150,in=-30] (.5,5.5);
        \draw [thick,red] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5);
        % Back sheet
        \fill [blue, opacity=.6] (.5,5.5) to [out=-90,in=180] (2,3.8) to [out=0,in=-90] (3.5,6) to [out=-180,in=0] (2,6) to [out=180,in=30] (.5,5.5);
        \fill [yellow,opacity=.6] (-.2,5.5) -- (.5,5.5) to [out=-90,in=180] (2,3.8) to [out=0,in=-90] (3.5,6) -- (3.8,6) -- (3.8,2) to [out=180,in=0] (-.2,1.5) -- (-.2,5.5);
        \draw [thick, red](.5,5.5) to [out=-90,in=180] (2,3.8) to [out=0,in=-90] (3.5,6);
        \draw (-.2,5.5) -- (-.2,1.5);
        \draw (3.8,6) -- (3.8,2);
        % Bottom web
        \draw [double] (-.2,1.5)  to [out=0,in=180] (3.8,2);
        \draw [double] (0,.5) -- (1,.5);
        \draw [thick] (1,.5) to [out=30,in=180] (4,1);
        \draw [thick] (1,.5) to [out=-30,in=180] (4.2,0);
  \end{tikzpicture}
  };
  \end{tikzpicture}
  \label{FS14}
\end{equation}

\begin{equation}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5, rotate=180]
        % Strand
        \draw [ultra thick, white, double, double=white] (0,0) to [out=90,in=-90]  (1.5,2);
        \draw [<-, double] (0,0) to [out=90,in=-90]  (1.5,2);
        % Trivalent web
        \draw [very thick, white] (2,0) to [out=90,in=-60] (1.5,1);
        \draw [very thick, white] (1,0) to [out=90,in=-120] (1.5,1);
        \draw [<-, thick] (2,0) to [out=90,in=-60] (1.5,1);
        \draw [<-, thick] (1,0) to [out=90,in=-120] (1.5,1);
        \draw [ultra thick, white, double, double=white] (1.5,1) to [out=90,in=-90] (.5,2);
        \draw [double] (1.5,1) to [out=90,in=-90] (.5,2);
        % Nodes
%        \node at (.7,1.3) {\tiny $c_3$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term
        \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5,xscale=-1, rotate=180]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,1);
        \draw [double] (.5,1) -- (.5,2);
        \draw [double] (2,0) to [out=90,in=-90] (1.5,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5, rotate=180]
        % Strand
        \draw [ultra thick, white, double=white] (0,0) to [out=90,in=-90]  (1.5,2);
        \draw [<-, double] (0,0) to [out=90,in=-90]  (1.5,2);
        % Trivalent web
        \draw [ultra thick, white] (2,0) to [out=90,in=-60] (.5,1.5);
        \draw [ultra thick, white] (1,0) to [out=90,in=-120] (.5,1.5);
        \draw [<-, thick] (2,0) to [out=90,in=-60] (.5,1.5);
        \draw [<-, thick] (1,0) to [out=90,in=-120] (.5,1.5);
        \draw [ultra thick, white, double, double=white] (.5,1.5) to [out=90,in=-90] (.5,2);
        \draw [double] (.5,1.5) to [out=90,in=-90] (.5,2);
        % Nodes
        \node at (.2,.9) {\tiny $c_2$};
        \node at (1.5,1.2) {\tiny $c_1$};
      \end{tikzpicture}
    };
    \node at (-3,-5) {$\rightarrow$};
    % Only term
    \node (B) at (0,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5,xscale=-1, rotate=180]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1.7);
        \draw [thick] (1,0) -- (1,.7);
        \draw [double] (2,0) to [out=90,in=-90] (2,.3);
        \draw [thick] (2,.3) to [out=120,in=-60] (1,.7);
        \draw [double] (1,.7) -- (1,1.3);
        \draw [thick] (1,1.3) to [out=120,in=-60] (.5,1.7);
        \draw [thick] (1,1.3) to [out=60,in=-120] (1.5,1.7);
        \draw [thick] (2,.3) to [out=60,in=-60] (1.5,1.7);
        \draw [double] (1.5,1.7) -- (1.5,2);
        \draw [double] (.5,1.7) -- (.5,2);
      \end{tikzpicture}};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (A) edge[bend right=30] node [above,rotate=90] {\tiny $-a_{3}F\otimes \cdot\wedge c_1\wedge c_2$} (B);
    \draw [red,->] (B) edge[bend right=30] node [below,rotate=90] {\tiny $a_{3}F\otimes \langle \cdot,c_1\wedge c_2\rangle $} (A);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
        \node at (4,-2) {$F\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=-.3]
        % Top web
        \draw [double] (0,4.5)  -- (.5,4.5);
        \draw [thick] (.5,4.5) to [out=-30,in=180] (2,4) to [out=0,in=180] (3.5,4);
        \draw [double] (3.5,4) -- (4.2,4);
        \draw [thick] (.5,4.5) to [out=30,in=-150] (1.5,5);
        \draw [double] (1.5,5) -- (3,5);
        \draw [thick] (3,5) to [out=-30,in=150] (3.5,4);
        \draw [double] (-.2,5.5) -- (.5,5.5);
        \draw [thick] (.5,5.5) to [out=-30,in=150] (1.5,5);
        \draw [thick] (.5,5.5) to [out=30,in=180] (3.8,6);
        \draw [thick] (3,5) -- (4,5);
        % Front part
        \fill [blue, opacity=.6] (.5,4.5) to [out=-90,in=180] (2,2.8) to [out=0,in=-90] (3.5,4) to [out=-180,in=0] (2,4) to [out=180,in=-30] (.5,4.5);
        \fill [yellow,opacity=.6] (-.2,4.5) -- (.5,4.5) to [out=-90,in=180] (2,2.8) to [out=0,in=-90] (3.5,4) -- (4.2,4) -- (4.2,0) to [out=180,in=0] (0,.5) -- (-0,4.5);
        \draw (0,4.5) -- (0,.5);
        \draw (4.2,4) -- (4.2,0);
        % First intermediate layer
        \fill [blue,opacity=.6] (.5,4.5) to [out=-90,in=180] (2,2.8) to [out=0,in=-90] (3.5,4) to [out=150,in=-30] (3,5) to [out=-90,in=0] (2.25,4.2) to [out=180,in=-90] (1.5,5) to [out=150,in=-30] (.5,4.5);
        \draw [thick, red](.5,4.5) to [out=-90,in=180] (2,2.8) to [out=0,in=-90] (3.5,4);
        % Middle sheet
        \fill [yellow, opacity=.6] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5) -- (1.5,5);
        \fill [blue, opacity=.6] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5) -- (4,5) -- (4,1) to [out=180,in=-30] (1,1.5) to [out=90,in=-90] (.5,5.5) to [out=-30,in=150] (1.5,5);
        \draw (4,1) -- (4,5);
        \draw [thick,red] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5);
        % % Back sheet
        \fill [yellow,opacity=.6] (-.2,1.5) -- (-.2,5.5) -- (.5,5.5) to [out=-90,in=90] (1,1.5);
        \draw (-.2,1.5) -- (-.2,5.5);
        \fill [blue, opacity=.6] (.5,5.5) to [out=30,in=180] (3.8,6) -- (3.8,2) to [out=180,in=30] (1,1.5) -- (.5,5.5);
        \draw (3.8,2) -- (3.8,6);
        \draw [thick, red] (1,1.5) to [out=90,in=-90] (.5,5.5);
        % Bottom web
        \draw [double] (0,.5)  to [out=0,in=180] (4.2,0);
        \draw [double] (-.2,1.5) -- (1,1.5);
        \draw [thick] (1,1.5) to [out=-30,in=180] (4,1);
        \draw [thick] (1,1.5) to [out=30,in=180] (3.8,2);
  \end{tikzpicture}
  };
  \end{tikzpicture}
  \label{FS15}
\end{equation}

\begin{equation}
  \begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        % Trivalent web
        \draw [very thick, white] (2,0) to [out=90,in=-60] (1.5,1);
        \draw [very thick, white] (1,0) to [out=90,in=-120] (1.5,1);
        \draw [<-,thick] (2,0) to [out=90,in=-60] (1.5,1);
        \draw [<-,thick] (1,0) to [out=90,in=-120] (1.5,1);
        \draw [ultra thick, white, double, double=white] (1.5,1) to [out=90,in=-90] (.5,2);
        \draw [double] (1.5,1) to [out=90,in=-90] (.5,2);
        % Strand
        \draw [ultra thick, white, double, double=white] (0,0) to [out=90,in=-90]  (1.5,2);
        \draw [<-,double] (0,0) to [out=90,in=-90]  (1.5,2);
        % Nodes
%        \node at (.7,1.3) {\tiny $c_3$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Only term
        \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5,xscale=-1,rotate=180]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,1);
        \draw [double] (.5,1) -- (.5,2);
        \draw [double] (2,0) to [out=90,in=-90] (1.5,2);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        % Trivalent web
        \draw [ultra thick, white] (2,0) to [out=90,in=-60] (.5,1.5);
        \draw [ultra thick, white] (1,0) to [out=90,in=-120] (.5,1.5);
        \draw [<-,thick] (2,0) to [out=90,in=-60] (.5,1.5);
        \draw [<-,thick] (1,0) to [out=90,in=-120] (.5,1.5);
        \draw [ultra thick, white, double, double=white] (.5,1.5) to [out=90,in=-90] (.5,2);
        \draw [double] (.5,1.5) to [out=90,in=-90] (.5,2);
        % Strand
        \draw [ultra thick, white, double=white] (0,0) to [out=90,in=-90]  (1.5,2);
        \draw [<-,double] (0,0) to [out=90,in=-90]  (1.5,2);
        % Nodes
        \node at (.2,.9) {\tiny $c_2$};
        \node at (1.5,1.2) {\tiny $c_1$};
      \end{tikzpicture}
    };
    \node at (-3,-5) {$\rightarrow$};
    % Only term
    \node (B) at (0,-5) {
      \begin{tikzpicture}[anchorbase,scale=.5,xscale=-1,rotate=180]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1.7);
        \draw [thick] (1,0) -- (1,.7);
        \draw [double] (2,0) to [out=90,in=-90] (2,.3);
        \draw [thick] (2,.3) to [out=120,in=-60] (1,.7);
        \draw [double] (1,.7) -- (1,1.3);
        \draw [thick] (1,1.3) to [out=120,in=-60] (.5,1.7);
        \draw [thick] (1,1.3) to [out=60,in=-120] (1.5,1.7);
        \draw [thick] (2,.3) to [out=60,in=-60] (1.5,1.7);
        \draw [double] (1.5,1.7) -- (1.5,2);
        \draw [double] (.5,1.7) -- (.5,2);
      \end{tikzpicture}};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (A) edge[bend right=30] node [above,rotate=90] {\tiny $a_{3}F\otimes \cdot\wedge c_1\wedge c_2$} (B);
    \draw [red,->] (B) edge[bend right=30] node [below,rotate=90] {\tiny $-a_{3}F\otimes \langle \cdot,c_1\wedge c_2\rangle $} (A);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend
        \node at (4,-2) {$F\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=-.3]
        % Top web
        \draw [double] (0,4.5)  -- (.5,4.5);
        \draw [thick] (.5,4.5) to [out=-30,in=180] (2,4) to [out=0,in=180] (3.5,4);
        \draw [double] (3.5,4) -- (4.2,4);
        \draw [thick] (.5,4.5) to [out=30,in=-150] (1.5,5);
        \draw [double] (1.5,5) -- (3,5);
        \draw [thick] (3,5) to [out=-30,in=150] (3.5,4);
        \draw [double] (-.2,5.5) -- (.5,5.5);
        \draw [thick] (.5,5.5) to [out=-30,in=150] (1.5,5);
        \draw [thick] (.5,5.5) to [out=30,in=180] (3.8,6);
        \draw [thick] (3,5) -- (4,5);
        % Front part
        \fill [blue, opacity=.6] (.5,4.5) to [out=-90,in=180] (2,2.8) to [out=0,in=-90] (3.5,4) to [out=-180,in=0] (2,4) to [out=180,in=-30] (.5,4.5);
        \fill [yellow,opacity=.6] (-.2,4.5) -- (.5,4.5) to [out=-90,in=180] (2,2.8) to [out=0,in=-90] (3.5,4) -- (4.2,4) -- (4.2,0) to [out=180,in=0] (0,.5) -- (-0,4.5);
        \draw (0,4.5) -- (0,.5);
        \draw (4.2,4) -- (4.2,0);
        % First intermediate layer
        \fill [blue,opacity=.6] (.5,4.5) to [out=-90,in=180] (2,2.8) to [out=0,in=-90] (3.5,4) to [out=150,in=-30] (3,5) to [out=-90,in=0] (2.25,4.2) to [out=180,in=-90] (1.5,5) to [out=150,in=-30] (.5,4.5);
        \draw [thick, red](.5,4.5) to [out=-90,in=180] (2,2.8) to [out=0,in=-90] (3.5,4);
        % Middle sheet
        \fill [yellow, opacity=.6] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5) -- (1.5,5);
        \fill [blue, opacity=.6] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5) -- (4,5) -- (4,1) to [out=180,in=-30] (1,1.5) to [out=90,in=-90] (.5,5.5) to [out=-30,in=150] (1.5,5);
        \draw (4,1) -- (4,5);
        % % Back sheet
        \fill [yellow,opacity=.6] (-.2,1.5) -- (-.2,5.5) -- (.5,5.5) to [out=-90,in=90] (1,1.5);
        \draw (-.2,1.5) -- (-.2,5.5);
        \draw [thick,red] (1.5,5) to [out=-90,in=180] (2.25,4.2) to [out=0,in=-90] (3,5);
        \fill [blue, opacity=.6] (.5,5.5) to [out=30,in=180] (3.8,6) -- (3.8,2) to [out=180,in=30] (1,1.5) -- (.5,5.5);
        \draw (3.8,2) -- (3.8,6);
        \draw [thick, red] (1,1.5) to [out=90,in=-90] (.5,5.5);
        % Bottom web
        \draw [double] (0,.5)  to [out=0,in=180] (4.2,0);
        \draw [double] (-.2,1.5) -- (1,1.5);
        \draw [thick] (1,1.5) to [out=-30,in=180] (4,1);
        \draw [thick] (1,1.5) to [out=30,in=180] (3.8,2);
  \end{tikzpicture}
  };
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Twists
        \draw [thick] (0,0) -- (0,.5);
        \draw [thick] (1,0) -- (1,.5);
        \node at (0,.25) {\tiny $\LEFTcircle$};
        \node at (-.3,.25) {\tiny $+$};
        \node at (1,.25) {\tiny $\LEFTcircle$};
        \node at (1.3,.25) {\tiny $+$};
        % First crossing
        \draw [white, line width=3] (1,.5) to [out=90,in=-90] (0,1.5);
        \draw [thick] (1,.5) to [out=90,in=-90] (0,1.5);
        \draw [white, line width=3] (0,.5) to [out=90,in=-90] (1,1.5);
        \draw [thick] (0,.5) to [out=90,in=-90] (1,1.5);
        % Second crossing
        \draw [white, line width=3] (1,1.5) to [out=90,in=-90] (0,2.5);
        \draw [thick] (1,1.5) to [out=90,in=-90] (0,2.5);
        \draw [white, line width=3] (0,1.5) to [out=90,in=-90] (1,2.5);
        \draw [thick] (0,1.5) to [out=90,in=-90] (1,2.5);
        % Merge
        \draw [thick] (0,2.5) to [out=90,in=-90] (.5,3);
        \draw [thick] (1,2.5) to [out=90,in=-90] (.5,3);
        \draw [double, ->] (.5,3) -- (.5,4);
        \node at (-.3,1) {\tiny $c_1$};
        \node at (-.3,2) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Term on the left
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}};
    % Term at the top
    \node (B) at (2.5,1) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,.5);
        \draw [double] (.5,.5) -- (.5,1);
        \draw [thick] (.5,1) to [out=120,in=-90] (0,1.75) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (.5,1) to [out=60,in=-90] (1,1.75) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}};
    % Term at the bottom
    \node (C) at (2.5,-1) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,1);
        \draw [double] (.5,1) -- (.5,1.5);
        \draw [thick] (.5,1.5) to [out=120,in=-90] (0,2) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (.5,1.5) to [out=60,in=-90] (1,2) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}};
      % Term on the right
    \node (D) at (5,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,.5);
        \draw [double] (.5,.5) -- (.5,.75);
        \draw [thick] (.5,.75) to [out=120,in=-90] (0,1.12) to [out=90,in=-120] (.5,1.5);
        \draw [thick] (.5,.75) to [out=60,in=-90] (1,1.12) to [out=90,in=-60] (.5,1.5);
        \draw [double] (.5,1.5) -- (.5,1.75);
        \draw [thick] (.5,1.75) to [out=120,in=-90] (0,2.125) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (.5,1.75) to [out=60,in=-90] (1,2.125) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}};
    \draw (A) -- (B) node[midway,above] {\tiny $\wedge c_1$};
    \draw (A) -- (C) node[midway,above] {\tiny $\wedge c_2$};
    \draw (B) -- (D) node[midway,above] {\tiny $\wedge c_2$};
    \draw (C) -- (D) node[midway,above] {\tiny $\wedge c_1$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,1.5);
        \draw [double,->] (.5,1.5) -- (.5,3);
        \node at (.5,2.25) {\tiny $\LEFTcircle$};
        \node at (.9,2.25) {\small +};
      \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (5,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (D) edge[bend right=30] node [right,rotate=90,xshift=-1cm,yshift=.2cm] {\tiny $-a_3\zeta F_1\otimes \langle \cdot, c_1\wedge c_2\rangle$} (E);
    \draw [red,->] (E) edge[bend right=30] node [left,rotate=90,xshift=1cm,yshift=-.2cm] {\tiny $-a_3\zeta F_2\otimes c_1\wedge c_2$} (D);
    % Legend
    \node at (9,0) {$F_1\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (2,.5);
        \draw [thick] (2,.5) to [out=60,in=120] (3,.5);
        \draw [thick] (2,.5) to [out=-60,in=-120] (3,.5);
        \draw [double] (3,.5) -- (4,.5);
        \draw [thick] (4,.5) to [out=60,in=120] (5,.5);
        \draw [thick] (4,.5) to [out=-60,in=-120] (5,.5);
        \draw [double](5,.5) -- (6,.5);
        % Back part 
        \fill [blue, opacity=.6] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % Yellow sheet
        \fill [yellow, opacity=.6] (1,.5) -- (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) -- (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) -- (6,.5) -- (6,3.5) -- (1,3.5) -- (1,.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [blue, opacity=.6] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=120,in=60] (2,.5);
        % dot
        \node at (2.5,1) {\small $\bullet$};
        \fill [blue, opacity=.6] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=-120,in=-60] (2,.5);
        \fill [blue, opacity=.6] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=120,in=60] (4,.5);
        % dot
        \node at (4.5,1) {\small $\bullet$};
        \fill [blue, opacity=.6] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=-120,in=-60] (4,.5);
        % Front part of the blue sheet
        \fill [blue, opacity=.6] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5);
        \draw [thick,red] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (6,3.5);
      \end{tikzpicture}
      \;-\;
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (2,.5);
        \draw [thick] (2,.5) to [out=60,in=120] (3,.5);
        \draw [thick] (2,.5) to [out=-60,in=-120] (3,.5);
        \draw [double] (3,.5) -- (4,.5);
        \draw [thick] (4,.5) to [out=60,in=120] (5,.5);
        \draw [thick] (4,.5) to [out=-60,in=-120] (5,.5);
        \draw [double](5,.5) -- (6,.5);
        % Back part 
        \fill [blue, opacity=.6] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % dot
        \node at (.1,3.6) {\small $\bullet$};
        % Yellow sheet
        \fill [yellow, opacity=.6] (1,.5) -- (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) -- (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) -- (6,.5) -- (6,3.5) -- (1,3.5) -- (1,.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [blue, opacity=.6] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=120,in=60] (2,.5);
        \fill [blue, opacity=.6] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=-120,in=-60] (2,.5);
        \fill [blue, opacity=.6] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=120,in=60] (4,.5);
        % dot
        \node at (4.5,1) {\small $\bullet$};
        \fill [blue, opacity=.6] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=-120,in=-60] (4,.5);
        % Front part of the blue sheet
        \fill [blue, opacity=.6] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5);
        \draw [thick,red] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (6,3.5);
      \end{tikzpicture}
    };
        \node at (9.5,-1.5) {-\;
            \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (2,.5);
        \draw [thick] (2,.5) to [out=60,in=120] (3,.5);
        \draw [thick] (2,.5) to [out=-60,in=-120] (3,.5);
        \draw [double] (3,.5) -- (4,.5);
        \draw [thick] (4,.5) to [out=60,in=120] (5,.5);
        \draw [thick] (4,.5) to [out=-60,in=-120] (5,.5);
        \draw [double](5,.5) -- (6,.5);
        % Back part 
        \fill [blue, opacity=.6] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % Yellow sheet
        \fill [yellow, opacity=.6] (1,.5) -- (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) -- (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) -- (6,.5) -- (6,3.5) -- (1,3.5) -- (1,.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [blue, opacity=.6] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=120,in=60] (2,.5);
        % dot
        \node at (2.5,1.2) { {\small $\bullet$}};
        \node at (2.5,1.8) {\tiny $2$};
        \fill [blue, opacity=.6] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=-120,in=-60] (2,.5);
        \fill [blue, opacity=.6] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=120,in=60] (4,.5);
        \fill [blue, opacity=.6] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=-120,in=-60] (4,.5);
        % Front part of the blue sheet
        \fill [blue, opacity=.6] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5);
        \draw [thick,red] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (6,3.5);
      \end{tikzpicture}
      \;+\;
            \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (2,.5);
        \draw [thick] (2,.5) to [out=60,in=120] (3,.5);
        \draw [thick] (2,.5) to [out=-60,in=-120] (3,.5);
        \draw [double] (3,.5) -- (4,.5);
        \draw [thick] (4,.5) to [out=60,in=120] (5,.5);
        \draw [thick] (4,.5) to [out=-60,in=-120] (5,.5);
        \draw [double](5,.5) -- (6,.5);
        % Back part 
        \fill [blue, opacity=.6] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % dot
        \node at (.1,3.6) {\small $\bullet$};
        % Yellow sheet
        \fill [yellow, opacity=.6] (1,.5) -- (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) -- (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) -- (6,.5) -- (6,3.5) -- (1,3.5) -- (1,.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [blue, opacity=.6] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=120,in=60] (2,.5);
        % dot
        \node at (2.5,1) {\small $\bullet$};
        \fill [blue, opacity=.6] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=-120,in=-60] (2,.5);
        \fill [blue, opacity=.6] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=120,in=60] (4,.5);
        \fill [blue, opacity=.6] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=-120,in=-60] (4,.5);
        % Front part of the blue sheet
        \fill [blue, opacity=.6] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5);
        \draw [thick,red] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (6,3.5);
      \end{tikzpicture}
};
    \node at (8,-4) {$F_2\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
      % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (6,.5);
        % Back part 
        \fill [blue, opacity=.6] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % Yellow sheet
        \fill [yellow, opacity=.6] (1,3.5) -- (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) -- (4,3.5) to [out=-90,in=180] (4.5,3.5) to [out=0,in=-90] (5,3.5) -- (6,3.5) -- (6,.5) -- (1,.5) -- (1,3.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [blue, opacity=.6] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) to [out=120,in=60] (2,3.5);
        \fill [blue, opacity=.6] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) to [out=-120,in=-60] (2,3.5);
        \fill [blue, opacity=.6] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5) to [out=120,in=60] (4,3.5);
        \fill [blue, opacity=.6] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5) to [out=-120,in=-60] (4,3.5);
        % Front part of the blue sheet
        \fill [blue, opacity=.6] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5);
        \draw [thick,red] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (2,3.5);
        \draw [thick] (2,3.5) to [out=60,in=120] (3,3.5);
        \draw [thick] (2,3.5) to [out=-60,in=-120] (3,3.5);
        \draw [double] (3,3.5) -- (4,3.5);
        \draw [thick] (4,3.5) to [out=60,in=120] (5,3.5);
        \draw [thick] (4,3.5) to [out=-60,in=-120] (5,3.5);
        \draw [double](5,3.5) -- (6,3.5);
      \end{tikzpicture}
    };
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        % Twists
        \draw [thick,<-] (0,0) -- (0,.5);
        \draw [thick,<-] (1,0) -- (1,.5);
        \node at (0,.35) {\tiny $\LEFTcircle$};
        \node at (-.3,.35) {\tiny $+$};
        \node at (1,.35) {\tiny $\LEFTcircle$};
        \node at (1.3,.35) {\tiny $+$};
        % First crossing
        \draw [white, line width=3] (1,.5) to [out=90,in=-90] (0,1.5);
        \draw [thick] (1,.5) to [out=90,in=-90] (0,1.5);
        \draw [white, line width=3] (0,.5) to [out=90,in=-90] (1,1.5);
        \draw [thick] (0,.5) to [out=90,in=-90] (1,1.5);
        % Second crossing
        \draw [white, line width=3] (1,1.5) to [out=90,in=-90] (0,2.5);
        \draw [thick] (1,1.5) to [out=90,in=-90] (0,2.5);
        \draw [white, line width=3] (0,1.5) to [out=90,in=-90] (1,2.5);
        \draw [thick] (0,1.5) to [out=90,in=-90] (1,2.5);
        % Merge
        \draw [thick] (0,2.5) to [out=90,in=-90] (.5,3);
        \draw [thick] (1,2.5) to [out=90,in=-90] (.5,3);
        \draw [double] (.5,3) -- (.5,4);
        \node at (-.3,1) {\tiny $c_2$};
        \node at (-.3,2) {\tiny $c_1$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Term on the left
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}};
    % Term at the top
    \node (B) at (2.5,1) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,.5);
        \draw [double] (.5,.5) -- (.5,1);
        \draw [thick] (.5,1) to [out=120,in=-90] (0,1.75) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (.5,1) to [out=60,in=-90] (1,1.75) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}};
    % Term at the bottom
    \node (C) at (2.5,-1) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,1);
        \draw [double] (.5,1) -- (.5,1.5);
        \draw [thick] (.5,1.5) to [out=120,in=-90] (0,2) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (.5,1.5) to [out=60,in=-90] (1,2) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}};
      % Term on the right
    \node (D) at (5,0) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,.5);
        \draw [double] (.5,.5) -- (.5,.75);
        \draw [thick] (.5,.75) to [out=120,in=-90] (0,1.12) to [out=90,in=-120] (.5,1.5);
        \draw [thick] (.5,.75) to [out=60,in=-90] (1,1.12) to [out=90,in=-60] (.5,1.5);
        \draw [double] (.5,1.5) -- (.5,1.75);
        \draw [thick] (.5,1.75) to [out=120,in=-90] (0,2.125) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (.5,1.75) to [out=60,in=-90] (1,2.125) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}};
    \draw (A) -- (B) node[midway,above] {\tiny $\wedge c_2$};
    \draw (A) -- (C) node[midway,above] {\tiny $\wedge c_1$};
    \draw (B) -- (D) node[midway,above] {\tiny $\wedge c_1$};
    \draw (C) -- (D) node[midway,above] {\tiny $\wedge c_2$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        \draw [thick,<-] (0,0) to [out=90,in=-120] (.5,1.5);
        \draw [thick,<-] (1,0) to [out=90,in=-60] (.5,1.5);
        \draw [double] (.5,1.5) -- (.5,3);
        \node at (.5,2.25) {\tiny $\LEFTcircle$};
        \node at (.9,2.25) {\small +};
      \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (5,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (D) edge[bend right=30] node [right,rotate=90,xshift=-1cm,yshift=.2cm] {\tiny $-a_3\zeta F_1\otimes \langle \cdot, c_1\wedge c_2\rangle$} (E);
    \draw [red,->] (E) edge[bend right=30] node [left,rotate=90,xshift=1cm,yshift=-.2cm] {\tiny $-a_3\zeta F_2\otimes c_1\wedge c_2$} (D);
    % Legend
    \node at (9,0) {$F_1\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (2,.5);
        \draw [thick] (2,.5) to [out=60,in=120] (3,.5);
        \draw [thick] (2,.5) to [out=-60,in=-120] (3,.5);
        \draw [double] (3,.5) -- (4,.5);
        \draw [thick] (4,.5) to [out=60,in=120] (5,.5);
        \draw [thick] (4,.5) to [out=-60,in=-120] (5,.5);
        \draw [double](5,.5) -- (6,.5);
        % Back part 
        \fill [blue, opacity=.6] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % Yellow sheet
        \fill [yellow, opacity=.6] (1,.5) -- (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) -- (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) -- (6,.5) -- (6,3.5) -- (1,3.5) -- (1,.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [blue, opacity=.6] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=120,in=60] (2,.5);
        % dot
        \node at (2.5,.45) {\small $\bullet$};
        \fill [blue, opacity=.6] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=-120,in=-60] (2,.5);
        \fill [blue, opacity=.6] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=120,in=60] (4,.5);
        % dot
        \node at (4.5,.45) {\small $\bullet$};
        \fill [blue, opacity=.6] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=-120,in=-60] (4,.5);
        % Front part of the blue sheet
        \fill [blue, opacity=.6] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5);
        \draw [thick,red] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (6,3.5);
      \end{tikzpicture}
      \;-\;
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (2,.5);
        \draw [thick] (2,.5) to [out=60,in=120] (3,.5);
        \draw [thick] (2,.5) to [out=-60,in=-120] (3,.5);
        \draw [double] (3,.5) -- (4,.5);
        \draw [thick] (4,.5) to [out=60,in=120] (5,.5);
        \draw [thick] (4,.5) to [out=-60,in=-120] (5,.5);
        \draw [double](5,.5) -- (6,.5);
        % Back part 
        \fill [blue, opacity=.6] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % dot
        \node at (.5,.45) {\small $\bullet$};
        % Yellow sheet
        \fill [yellow, opacity=.6] (1,.5) -- (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) -- (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) -- (6,.5) -- (6,3.5) -- (1,3.5) -- (1,.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [blue, opacity=.6] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=120,in=60] (2,.5);
        \fill [blue, opacity=.6] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=-120,in=-60] (2,.5);
        \fill [blue, opacity=.6] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=120,in=60] (4,.5);
        % dot
        \node at (4.5,.45) {\small $\bullet$};
        \fill [blue, opacity=.6] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=-120,in=-60] (4,.5);
        % Front part of the blue sheet
        \fill [blue, opacity=.6] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5);
        \draw [thick,red] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (6,3.5);
      \end{tikzpicture}
    };
        \node at (9.5,-1.5) {-\;
            \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (2,.5);
        \draw [thick] (2,.5) to [out=60,in=120] (3,.5);
        \draw [thick] (2,.5) to [out=-60,in=-120] (3,.5);
        \draw [double] (3,.5) -- (4,.5);
        \draw [thick] (4,.5) to [out=60,in=120] (5,.5);
        \draw [thick] (4,.5) to [out=-60,in=-120] (5,.5);
        \draw [double](5,.5) -- (6,.5);
        % Back part 
        \fill [blue, opacity=.6] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % Yellow sheet
        \fill [yellow, opacity=.6] (1,.5) -- (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) -- (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) -- (6,.5) -- (6,3.5) -- (1,3.5) -- (1,.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [blue, opacity=.6] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=120,in=60] (2,.5);
        % dot
        \node at (2.5,.45) { {\small $\bullet$}};
        \node at (2.5,-.1) {\tiny $2$};
        \fill [blue, opacity=.6] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=-120,in=-60] (2,.5);
        \fill [blue, opacity=.6] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=120,in=60] (4,.5);
        \fill [blue, opacity=.6] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=-120,in=-60] (4,.5);
        % Front part of the blue sheet
        \fill [blue, opacity=.6] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5);
        \draw [thick,red] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (6,3.5);
      \end{tikzpicture}
      \;+\;
            \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (2,.5);
        \draw [thick] (2,.5) to [out=60,in=120] (3,.5);
        \draw [thick] (2,.5) to [out=-60,in=-120] (3,.5);
        \draw [double] (3,.5) -- (4,.5);
        \draw [thick] (4,.5) to [out=60,in=120] (5,.5);
        \draw [thick] (4,.5) to [out=-60,in=-120] (5,.5);
        \draw [double](5,.5) -- (6,.5);
        % Back part 
        \fill [blue, opacity=.6] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % dot
        \node at (.5,.45) {\small $\bullet$};
        % Yellow sheet
        \fill [yellow, opacity=.6] (1,.5) -- (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) -- (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) -- (6,.5) -- (6,3.5) -- (1,3.5) -- (1,.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [blue, opacity=.6] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=120,in=60] (2,.5);
        % dot
        \node at (2.5,.45) {\small $\bullet$};
        \fill [blue, opacity=.6] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=-120,in=-60] (2,.5);
        \fill [blue, opacity=.6] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=120,in=60] (4,.5);
        \fill [blue, opacity=.6] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=-120,in=-60] (4,.5);
        % Front part of the blue sheet
        \fill [blue, opacity=.6] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5);
        \draw [thick,red] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (6,3.5);
      \end{tikzpicture}
};
    \node at (8,-4) {$F_2\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
      % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (6,.5);
        % Back part 
        \fill [blue, opacity=.6] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % Yellow sheet
        \fill [yellow, opacity=.6] (1,3.5) -- (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) -- (4,3.5) to [out=-90,in=180] (4.5,3.5) to [out=0,in=-90] (5,3.5) -- (6,3.5) -- (6,.5) -- (1,.5) -- (1,3.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [blue, opacity=.6] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) to [out=120,in=60] (2,3.5);
        \fill [blue, opacity=.6] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) to [out=-120,in=-60] (2,3.5);
        \fill [blue, opacity=.6] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5) to [out=120,in=60] (4,3.5);
        \fill [blue, opacity=.6] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5) to [out=-120,in=-60] (4,3.5);
        % Front part of the blue sheet
        \fill [blue, opacity=.6] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5);
        \draw [thick,red] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (2,3.5);
        \draw [thick] (2,3.5) to [out=60,in=120] (3,3.5);
        \draw [thick] (2,3.5) to [out=-60,in=-120] (3,3.5);
        \draw [double] (3,3.5) -- (4,3.5);
        \draw [thick] (4,3.5) to [out=60,in=120] (5,3.5);
        \draw [thick] (4,3.5) to [out=-60,in=-120] (5,3.5);
        \draw [double](5,3.5) -- (6,3.5);
      \end{tikzpicture}
    };
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        % Twists
        \draw [thick] (0,0) -- (0,.5);
        \draw [thick] (1,0) -- (1,.5);
        \node at (0,.25) {\tiny $\LEFTcircle$};
        \node at (-.3,.25) {\tiny $-$};
        \node at (1,.25) {\tiny $\LEFTcircle$};
        \node at (1.3,.25) {\tiny $-$};
        % First crossing
        \draw [white, line width=3] (0,.5) to [out=90,in=-90] (1,1.5);
        \draw [thick] (0,.5) to [out=90,in=-90] (1,1.5);
        \draw [white, line width=3] (1,.5) to [out=90,in=-90] (0,1.5);
        \draw [thick] (1,.5) to [out=90,in=-90] (0,1.5);
        % Second crossing
        \draw [white, line width=3] (0,1.5) to [out=90,in=-90] (1,2.5);
        \draw [thick] (0,1.5) to [out=90,in=-90] (1,2.5);
        \draw [white, line width=3] (1,1.5) to [out=90,in=-90] (0,2.5);
        \draw [thick] (1,1.5) to [out=90,in=-90] (0,2.5);
        % Merge
        \draw [thick] (0,2.5) to [out=90,in=-90] (.5,3);
        \draw [thick] (1,2.5) to [out=90,in=-90] (.5,3);
        \draw [double, ->] (.5,3) -- (.5,4);
        \node at (-.3,1) {\tiny $c_1$};
        \node at (-.3,2) {\tiny $c_2$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Term on the left
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,.5);
        \draw [double] (.5,.5) -- (.5,.75);
        \draw [thick] (.5,.75) to [out=120,in=-90] (0,1.12) to [out=90,in=-120] (.5,1.5);
        \draw [thick] (.5,.75) to [out=60,in=-90] (1,1.12) to [out=90,in=-60] (.5,1.5);
        \draw [double] (.5,1.5) -- (.5,1.75);
        \draw [thick] (.5,1.75) to [out=120,in=-90] (0,2.125) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (.5,1.75) to [out=60,in=-90] (1,2.125) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}};
    % Term at the top
    \node (B) at (2.5,1) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,1);
        \draw [double] (.5,1) -- (.5,1.5);
        \draw [thick] (.5,1.5) to [out=120,in=-90] (0,2) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (.5,1.5) to [out=60,in=-90] (1,2) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}};
    % Term at the bottom
    \node (C) at (2.5,-1) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,.5);
        \draw [double] (.5,.5) -- (.5,1);
        \draw [thick] (.5,1) to [out=120,in=-90] (0,1.75) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (.5,1) to [out=60,in=-90] (1,1.75) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}};
      % Term on the right
    \node (D) at (5,0) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}};
    \draw (A) -- (B) node[midway,above] {\tiny $\langle\cdot, c_1\rangle$};
    \draw (A) -- (C) node[midway,above] {\tiny $\langle\cdot, c_2\rangle$};
    \draw (B) -- (D) node[midway,above] {\tiny $\langle \cdot, c_2\rangle$};
    \draw (C) -- (D) node[midway,above] {\tiny $\langle \cdot, c_1\rangle$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,1.5);
        \draw [double,->] (.5,1.5) -- (.5,3);
        \node at (.5,2.25) {\tiny $\LEFTcircle$};
        \node at (.9,2.25) {\small $-$};
      \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (0,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (A) edge[bend right=30] node [right,rotate=90,xshift=-1cm,yshift=.2cm] {\tiny $-a_3\zeta F_1\otimes \langle \cdot, c_1\wedge c_2\rangle$} (E);
    \draw [red,->] (E) edge[bend right=30] node [left,rotate=90,xshift=1cm,yshift=-.2cm] {\tiny $-a_3\zeta F_2\otimes c_1\wedge c_2$} (A);
    % Legend
    \node at (8,0) {$F_1\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (2,.5);
        \draw [thick] (2,.5) to [out=60,in=120] (3,.5);
        \draw [thick] (2,.5) to [out=-60,in=-120] (3,.5);
        \draw [double] (3,.5) -- (4,.5);
        \draw [thick] (4,.5) to [out=60,in=120] (5,.5);
        \draw [thick] (4,.5) to [out=-60,in=-120] (5,.5);
        \draw [double](5,.5) -- (6,.5);
        % Back part 
        \fill [blue, opacity=.6] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % Yellow sheet
        \fill [yellow, opacity=.6] (1,.5) -- (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) -- (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) -- (6,.5) -- (6,3.5) -- (1,3.5) -- (1,.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [blue, opacity=.6] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=120,in=60] (2,.5);
        \fill [blue, opacity=.6] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=-120,in=-60] (2,.5);
        \fill [blue, opacity=.6] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=120,in=60] (4,.5);
        \fill [blue, opacity=.6] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=-120,in=-60] (4,.5);
        % Front part of the blue sheet
        \fill [blue, opacity=.6] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5);
        \draw [thick,red] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (6,3.5);
      \end{tikzpicture}
    };
    \node at (9,-2) {$F_2\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % dot
        \node at (2.5,3.5) {\small $\bullet$};
        % dot
        \node at (4.5,3.5) {\small $\bullet$};
      % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (6,.5);
        % Back part 
        \fill [blue, opacity=.6] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % Yellow sheet
        \fill [yellow, opacity=.6] (1,3.5) -- (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) -- (4,3.5) to [out=-90,in=180] (4.5,3.5) to [out=0,in=-90] (5,3.5) -- (6,3.5) -- (6,.5) -- (1,.5) -- (1,3.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [blue, opacity=.6] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) to [out=120,in=60] (2,3.5);
        \fill [blue, opacity=.6] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) to [out=-120,in=-60] (2,3.5);
        \fill [blue, opacity=.6] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5) to [out=120,in=60] (4,3.5);
        \fill [blue, opacity=.6] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5) to [out=-120,in=-60] (4,3.5);
        % Front part of the blue sheet
        \fill [blue, opacity=.6] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5);
        \draw [thick,red] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (2,3.5);
        \draw [thick] (2,3.5) to [out=60,in=120] (3,3.5);
        \draw [thick] (2,3.5) to [out=-60,in=-120] (3,3.5);
        \draw [double] (3,3.5) -- (4,3.5);
        \draw [thick] (4,3.5) to [out=60,in=120] (5,3.5);
        \draw [thick] (4,3.5) to [out=-60,in=-120] (5,3.5);
        \draw [double](5,3.5) -- (6,3.5);
      \end{tikzpicture}
      \;-\;      
      \begin{tikzpicture}[anchorbase,scale=.3]
        % dot
        \node at (.1,3.6) {\small $\bullet$};
        % dot
        \node at (4.5,3.5) {\small $\bullet$};
      % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (6,.5);
        % Back part 
        \fill [blue, opacity=.6] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % Yellow sheet
        \fill [yellow, opacity=.6] (1,3.5) -- (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) -- (4,3.5) to [out=-90,in=180] (4.5,3.5) to [out=0,in=-90] (5,3.5) -- (6,3.5) -- (6,.5) -- (1,.5) -- (1,3.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [blue, opacity=.6] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) to [out=120,in=60] (2,3.5);
        \fill [blue, opacity=.6] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) to [out=-120,in=-60] (2,3.5);
        \fill [blue, opacity=.6] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5) to [out=120,in=60] (4,3.5);
        \fill [blue, opacity=.6] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5) to [out=-120,in=-60] (4,3.5);
        % Front part of the blue sheet
        \fill [blue, opacity=.6] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5);
        \draw [thick,red] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (2,3.5);
        \draw [thick] (2,3.5) to [out=60,in=120] (3,3.5);
        \draw [thick] (2,3.5) to [out=-60,in=-120] (3,3.5);
        \draw [double] (3,3.5) -- (4,3.5);
        \draw [thick] (4,3.5) to [out=60,in=120] (5,3.5);
        \draw [thick] (4,3.5) to [out=-60,in=-120] (5,3.5);
        \draw [double](5,3.5) -- (6,3.5);
      \end{tikzpicture}
    };
    \node at (9.5,-3.5) {
      \;-\;
          \begin{tikzpicture}[anchorbase,scale=.3]
        % dot
            \node at (2.5,3.5) {\small $\bullet$};
            \node at (2.5,4.1) {\tiny $2$};
      % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (6,.5);
        % Back part 
        \fill [blue, opacity=.6] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % Yellow sheet
        \fill [yellow, opacity=.6] (1,3.5) -- (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) -- (4,3.5) to [out=-90,in=180] (4.5,3.5) to [out=0,in=-90] (5,3.5) -- (6,3.5) -- (6,.5) -- (1,.5) -- (1,3.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [blue, opacity=.6] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) to [out=120,in=60] (2,3.5);
        \fill [blue, opacity=.6] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) to [out=-120,in=-60] (2,3.5);
        \fill [blue, opacity=.6] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5) to [out=120,in=60] (4,3.5);
        \fill [blue, opacity=.6] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5) to [out=-120,in=-60] (4,3.5);
        % Front part of the blue sheet
        \fill [blue, opacity=.6] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5);
        \draw [thick,red] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (2,3.5);
        \draw [thick] (2,3.5) to [out=60,in=120] (3,3.5);
        \draw [thick] (2,3.5) to [out=-60,in=-120] (3,3.5);
        \draw [double] (3,3.5) -- (4,3.5);
        \draw [thick] (4,3.5) to [out=60,in=120] (5,3.5);
        \draw [thick] (4,3.5) to [out=-60,in=-120] (5,3.5);
        \draw [double](5,3.5) -- (6,3.5);
      \end{tikzpicture}
      \;+\;
      \begin{tikzpicture}[anchorbase,scale=.3]
        % dot
        \node at (.1,3.6) {\small $\bullet$};
        % dot
        \node at (2.5,3.5) {\small $\bullet$};
      % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (6,.5);
        % Back part 
        \fill [blue, opacity=.6] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % Yellow sheet
        \fill [yellow, opacity=.6] (1,3.5) -- (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) -- (4,3.5) to [out=-90,in=180] (4.5,3.5) to [out=0,in=-90] (5,3.5) -- (6,3.5) -- (6,.5) -- (1,.5) -- (1,3.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [blue, opacity=.6] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) to [out=120,in=60] (2,3.5);
        \fill [blue, opacity=.6] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) to [out=-120,in=-60] (2,3.5);
        \fill [blue, opacity=.6] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5) to [out=120,in=60] (4,3.5);
        \fill [blue, opacity=.6] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5) to [out=-120,in=-60] (4,3.5);
        % Front part of the blue sheet
        \fill [blue, opacity=.6] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5);
        \draw [thick,red] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (2,3.5);
        \draw [thick] (2,3.5) to [out=60,in=120] (3,3.5);
        \draw [thick] (2,3.5) to [out=-60,in=-120] (3,3.5);
        \draw [double] (3,3.5) -- (4,3.5);
        \draw [thick] (4,3.5) to [out=60,in=120] (5,3.5);
        \draw [thick] (4,3.5) to [out=-60,in=-120] (5,3.5);
        \draw [double](5,3.5) -- (6,3.5);
      \end{tikzpicture}
};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    % Top complex
    % Original link
    \node at (-4,0) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        % Twists
        \draw [thick,<-] (0,0) -- (0,.5);
        \draw [thick,<-] (1,0) -- (1,.5);
        \node at (0,.35) {\tiny $\LEFTcircle$};
        \node at (-.3,.35) {\tiny $-$};
        \node at (1,.35) {\tiny $\LEFTcircle$};
        \node at (1.3,.35) {\tiny $-$};
        % First crossing
        \draw [white, line width=3] (0,.5) to [out=90,in=-90] (1,1.5);
        \draw [thick] (0,.5) to [out=90,in=-90] (1,1.5);
        \draw [white, line width=3] (1,.5) to [out=90,in=-90] (0,1.5);
        \draw [thick] (1,.5) to [out=90,in=-90] (0,1.5);
        % Second crossing
        \draw [white, line width=3] (0,1.5) to [out=90,in=-90] (1,2.5);
        \draw [thick] (0,1.5) to [out=90,in=-90] (1,2.5);
        \draw [white, line width=3] (1,1.5) to [out=90,in=-90] (0,2.5);
        \draw [thick] (1,1.5) to [out=90,in=-90] (0,2.5);
        % Merge
        \draw [thick] (0,2.5) to [out=90,in=-90] (.5,3);
        \draw [thick] (1,2.5) to [out=90,in=-90] (.5,3);
        \draw [double] (.5,3) -- (.5,4);
        \node at (-.3,1) {\tiny $c_2$};
        \node at (-.3,2) {\tiny $c_1$};
      \end{tikzpicture}
    };
    \node at (-3,0) {$\rightarrow$};
    % Term on the left
    \node (A) at (0,0) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,.5);
        \draw [double] (.5,.5) -- (.5,.75);
        \draw [thick] (.5,.75) to [out=120,in=-90] (0,1.12) to [out=90,in=-120] (.5,1.5);
        \draw [thick] (.5,.75) to [out=60,in=-90] (1,1.12) to [out=90,in=-60] (.5,1.5);
        \draw [double] (.5,1.5) -- (.5,1.75);
        \draw [thick] (.5,1.75) to [out=120,in=-90] (0,2.125) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (.5,1.75) to [out=60,in=-90] (1,2.125) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}};
    % Term at the top
    \node (B) at (2.5,1) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,1);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,1);
        \draw [double] (.5,1) -- (.5,1.5);
        \draw [thick] (.5,1.5) to [out=120,in=-90] (0,2) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (.5,1.5) to [out=60,in=-90] (1,2) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}};
    % Term at the bottom
    \node (C) at (2.5,-1) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,.5);
        \draw [double] (.5,.5) -- (.5,1);
        \draw [thick] (.5,1) to [out=120,in=-90] (0,1.75) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (.5,1) to [out=60,in=-90] (1,1.75) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}};
      % Term on the right
    \node (D) at (5,0) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}};
    \draw (A) -- (B) node[midway,above] {\tiny $\langle\cdot, c_2\rangle$};
    \draw (A) -- (C) node[midway,above] {\tiny $\langle\cdot, c_1\rangle$};
    \draw (B) -- (D) node[midway,above] {\tiny $\langle \cdot, c_1\rangle$};
    \draw (C) -- (D) node[midway,above] {\tiny $\langle \cdot, c_2\rangle$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Bottom complex
    % Original link
    \node at (-4,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        \draw [thick,<-] (0,0) to [out=90,in=-120] (.5,1.5);
        \draw [thick,<-] (1,0) to [out=90,in=-60] (.5,1.5);
        \draw [double] (.5,1.5) -- (.5,3);
        \node at (.5,2.25) {\tiny $\LEFTcircle$};
        \node at (.9,2.25) {\small -};
      \end{tikzpicture}
    };
    \node at (-3,-4) {$\rightarrow$};
    % Only term
        \node (E) at (0,-4) {
      \begin{tikzpicture}[anchorbase,scale=.5,rotate=180]
        \draw [thick] (0,0) to [out=90,in=-120] (.5,2.5);
        \draw [thick] (1,0) to [out=90,in=-60] (.5,2.5);
        \draw [double] (.5,2.5) -- (.5,3);
      \end{tikzpicture}
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Maps
    \draw [green,->] (A) edge[bend right=30] node [right,rotate=90,xshift=-1cm,yshift=.2cm] {\tiny $-a_3\zeta F_1\otimes \langle \cdot, c_1\wedge c_2\rangle$} (E);
    \draw [red,->] (E) edge[bend right=30] node [left,rotate=90,xshift=1cm,yshift=-.2cm] {\tiny $-a_3\zeta F_2\otimes c_1\wedge c_2$} (A);
    % Legend
    \node at (8,0) {$F_1\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
        % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (2,.5);
        \draw [thick] (2,.5) to [out=60,in=120] (3,.5);
        \draw [thick] (2,.5) to [out=-60,in=-120] (3,.5);
        \draw [double] (3,.5) -- (4,.5);
        \draw [thick] (4,.5) to [out=60,in=120] (5,.5);
        \draw [thick] (4,.5) to [out=-60,in=-120] (5,.5);
        \draw [double](5,.5) -- (6,.5);
        % Back part 
        \fill [blue, opacity=.6] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % Yellow sheet
        \fill [yellow, opacity=.6] (1,.5) -- (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) -- (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) -- (6,.5) -- (6,3.5) -- (1,3.5) -- (1,.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [blue, opacity=.6] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=120,in=60] (2,.5);
        \fill [blue, opacity=.6] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5) to [out=-120,in=-60] (2,.5);
        \fill [blue, opacity=.6] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=120,in=60] (4,.5);
        \fill [blue, opacity=.6] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5) to [out=-120,in=-60] (4,.5);
        % Front part of the blue sheet
        \fill [blue, opacity=.6] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,.5) to [out=90,in=180] (2.5,1.5) to [out=0,in=90] (3,.5);
        \draw [thick,red] (4,.5) to [out=90,in=180] (4.5,1.5) to [out=0,in=90] (5,.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (6,3.5);
      \end{tikzpicture}
    };
    \node at (9,-2) {$F_2\leftrightarrow$  
      \begin{tikzpicture}[anchorbase,scale=.3]
      % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (6,.5);
        % Back part 
        \fill [blue, opacity=.6] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % Yellow sheet
        \fill [yellow, opacity=.6] (1,3.5) -- (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) -- (4,3.5) to [out=-90,in=180] (4.5,3.5) to [out=0,in=-90] (5,3.5) -- (6,3.5) -- (6,.5) -- (1,.5) -- (1,3.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [blue, opacity=.6] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) to [out=120,in=60] (2,3.5);
        \fill [blue, opacity=.6] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) to [out=-120,in=-60] (2,3.5);
        \fill [blue, opacity=.6] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5) to [out=120,in=60] (4,3.5);
        \fill [blue, opacity=.6] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5) to [out=-120,in=-60] (4,3.5);
        % Front part of the blue sheet
        \fill [blue, opacity=.6] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5);
        \draw [thick,red] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (2,3.5);
        \draw [thick] (2,3.5) to [out=60,in=120] (3,3.5);
        \draw [thick] (2,3.5) to [out=-60,in=-120] (3,3.5);
        \draw [double] (3,3.5) -- (4,3.5);
        \draw [thick] (4,3.5) to [out=60,in=120] (5,3.5);
        \draw [thick] (4,3.5) to [out=-60,in=-120] (5,3.5);
        \draw [double](5,3.5) -- (6,3.5);
        % dot
        \node at (2.5,2.9) {\small $\bullet$};
        % dot
        \node at (4.5,2.9) {\small $\bullet$};
      \end{tikzpicture}
      \;-\;      
      \begin{tikzpicture}[anchorbase,scale=.3]
      % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (6,.5);
        % Back part 
        \fill [blue, opacity=.6] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % Yellow sheet
        \fill [yellow, opacity=.6] (1,3.5) -- (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) -- (4,3.5) to [out=-90,in=180] (4.5,3.5) to [out=0,in=-90] (5,3.5) -- (6,3.5) -- (6,.5) -- (1,.5) -- (1,3.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [blue, opacity=.6] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) to [out=120,in=60] (2,3.5);
        \fill [blue, opacity=.6] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) to [out=-120,in=-60] (2,3.5);
        \fill [blue, opacity=.6] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5) to [out=120,in=60] (4,3.5);
        \fill [blue, opacity=.6] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5) to [out=-120,in=-60] (4,3.5);
        % Front part of the blue sheet
        \fill [blue, opacity=.6] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5);
        \draw [thick,red] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (2,3.5);
        \draw [thick] (2,3.5) to [out=60,in=120] (3,3.5);
        \draw [thick] (2,3.5) to [out=-60,in=-120] (3,3.5);
        \draw [double] (3,3.5) -- (4,3.5);
        \draw [thick] (4,3.5) to [out=60,in=120] (5,3.5);
        \draw [thick] (4,3.5) to [out=-60,in=-120] (5,3.5);
        \draw [double](5,3.5) -- (6,3.5);
        % dot
        \node at (.45,.45) {\small $\bullet$};
        % dot
        \node at (4.5,2.9) {\small $\bullet$};
      \end{tikzpicture}
    };
    \node at (9.5,-3.5) {
      \;-\;
          \begin{tikzpicture}[anchorbase,scale=.3]
      % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (6,.5);
        % Back part 
        \fill [blue, opacity=.6] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % Yellow sheet
        \fill [yellow, opacity=.6] (1,3.5) -- (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) -- (4,3.5) to [out=-90,in=180] (4.5,3.5) to [out=0,in=-90] (5,3.5) -- (6,3.5) -- (6,.5) -- (1,.5) -- (1,3.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [blue, opacity=.6] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) to [out=120,in=60] (2,3.5);
        \fill [blue, opacity=.6] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) to [out=-120,in=-60] (2,3.5);
        \fill [blue, opacity=.6] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5) to [out=120,in=60] (4,3.5);
        \fill [blue, opacity=.6] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5) to [out=-120,in=-60] (4,3.5);
        % Front part of the blue sheet
        \fill [blue, opacity=.6] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5);
        \draw [thick,red] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (2,3.5);
        \draw [thick] (2,3.5) to [out=60,in=120] (3,3.5);
        \draw [thick] (2,3.5) to [out=-60,in=-120] (3,3.5);
        \draw [double] (3,3.5) -- (4,3.5);
        \draw [thick] (4,3.5) to [out=60,in=120] (5,3.5);
        \draw [thick] (4,3.5) to [out=-60,in=-120] (5,3.5);
        \draw [double](5,3.5) -- (6,3.5);
        % dot
            \node at (2.5,2.9) {\small $\bullet$};
            \node at (2.5,2) {\tiny $2$};
      \end{tikzpicture}
      \;+\;
      \begin{tikzpicture}[anchorbase,scale=.3]
      % Bottom web
        \draw [thick] (.2,0) to [out=0,in=-150] (1,.5);
        \draw [thick] (-.2,1) to [out=0,in=150] (1,.5);
        \draw [double] (1,.5) -- (6,.5);
        % Back part 
        \fill [blue, opacity=.6] (-.2,1) to [out=0,in=150] (1,.5) -- (1,3.5) to [out=150,in=0] (-.2,4);
        \draw (-.2,1) -- (-.2,4);
        % Yellow sheet
        \fill [yellow, opacity=.6] (1,3.5) -- (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) -- (4,3.5) to [out=-90,in=180] (4.5,3.5) to [out=0,in=-90] (5,3.5) -- (6,3.5) -- (6,.5) -- (1,.5) -- (1,3.5);
        \draw (6,.5) -- (6,3.5);
        % Cap/cup
        \fill [blue, opacity=.6] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) to [out=120,in=60] (2,3.5);
        \fill [blue, opacity=.6] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5) to [out=-120,in=-60] (2,3.5);
        \fill [blue, opacity=.6] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5) to [out=120,in=60] (4,3.5);
        \fill [blue, opacity=.6] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5) to [out=-120,in=-60] (4,3.5);
        % Front part of the blue sheet
        \fill [blue, opacity=.6] (.2,0) to [out=0,in=-150] (1,.5) -- (1,3.5) to [out=-150,in=0] (.2,3);
        \draw (.2,0) -- (.2,3);
        % Seams
        \draw [thick, red] (2,3.5) to [out=-90,in=180] (2.5,2.5) to [out=0,in=-90] (3,3.5);
        \draw [thick,red] (4,3.5) to [out=-90,in=180] (4.5,2.5) to [out=0,in=-90] (5,3.5);
        \draw [thick, red] (1,.5) -- (1,3.5);
        % Top web
        \draw [thick] (.2,3) to [out=0,in=-150] (1,3.5);
        \draw [thick] (-.2,4) to [out=0,in=150] (1,3.5);
        \draw [double] (1,3.5) -- (2,3.5);
        \draw [thick] (2,3.5) to [out=60,in=120] (3,3.5);
        \draw [thick] (2,3.5) to [out=-60,in=-120] (3,3.5);
        \draw [double] (3,3.5) -- (4,3.5);
        \draw [thick] (4,3.5) to [out=60,in=120] (5,3.5);
        \draw [thick] (4,3.5) to [out=-60,in=-120] (5,3.5);
        \draw [double](5,3.5) -- (6,3.5);
        % dot
        \node at (.45,.45) {\small $\bullet$};
        % dot
        \node at (2.5,2.9) {\small $\bullet$};
      \end{tikzpicture}
